Automorphism groups of real rational quartic del Pezzo surfaces

In this paper we give a complete description of all possible automorphism groups of real $\mathbb{R}$-rational del Pezzo surfaces $X$ of degree $4$, using the description of $X$ as the blow-up of some smooth real quadric surface $Q$ in $\mathbb{P}^{3}_{\mathbb{R}}$. We examine all possible ways to blow up $4$ geometric points on $Q$, illustrate in each case the $\operatorname{Gal}(\mathbb{C}/\mathbb{R})$-action on the conic bundle structures on $X_{\mathbb{C}}$, and use it to give a geometric description of the real automorphism group $\operatorname{Aut}_{\mathbb{R}}(X)$ by generators in terms of automorphisms and birational automorphisms of $Q$. As a consequence, we get which finite subgroups of $\operatorname{Bir}_{\mathbb{C}}(\mathbb{P}^{2})$ can act faithfully by automorphisms on real $\mathbb{R}$-rational del Pezzo surfaces of degree $4$.

==> (inline-0) <==
\begin{tabular}{|>{\centering\arraybackslash}m{1.5cm}|>{\centering\arraybackslash}m{2cm}|>{\centering\arraybackslash}m{2.7cm}|>{\centering\arraybackslash}m{1.5cm}|>{\centering\arraybackslash}m{5.8cm}|}
  \hline
  $X$ &  blown-up points & parameter(s) & $A_{0}$ & $A'$ \\
  \hline
  $ Q_{3,1}(4,0)$ & $p, q, r, s$ & $\lambda \in \mathbb{C}\setminus\mathbb{R}$ & $(\Z/2\Z)^{3}$ & $\langle (123),(12)(45) \rangle$, $\langle (12)(45) \rangle $ or $\lbrace \id \rbrace$ \\ % p=([1:0],[1:0]), q=([0:1],[0:1]), r=([1:1],[1:1]), s=([\lambda:1],[\overline{\lambda}:1])
  % $\langle (123),(12)(45) \rangle$ iff $\lambda=e^{\pm i \frac{\pi}{3}}$, $\langle (12)(45) \rangle $ iff $\lambda + \overline{\lambda}=1, \lambda \neq e^{\pm i \frac{\pi}{3}}$, $\lbrace \id \rbrace$ otherwise
  \hline
  $ Q_{3,1}(2,1)$ & $p, q, (r, \overline{r})$ & $\mu \in \mathbb{C} \setminus \lbrace 0,\pm1 \rbrace$ & $(\Z/2\Z)^{2}$ & $\langle (23)(45) \rangle$ or $\lbrace \text{id} \rbrace$ \\ % $p=([1:0],[1:0]), q=([0:1],[0:1]), r=([1:1],[\mu:1])$
  % $\langle (23)(45) \rangle$ iff $ \mu \in \mathbb{R}$, $\lbrace \text{id} \rbrace$ otherwise
  \hline
  $Q_{3,1}(0,2)$ & $(p, \overline{p}), (q, \overline{q})$ & $\mu \in \mathbb{C}\setminus\lbrace 0,\pm1 \rbrace$ & $(\Z/2\Z)^{3}$ & $\langle (23)(45) \rangle$ or $\lbrace \text{id} \rbrace$ \\ % $p=([1:0],[0:1]),q=([1:1],[1:\mu])$
  % $\langle (23)(45) \rangle$ iff $ \vert\mu\vert=1$, $\lbrace \text{id} \rbrace$ otherwise
  \hline
  $ Q_{2,2}(4,0)$ & $p, q, r, s$ & $\mu_{1}, \mu_{2} \, {\in \mathbb{R} \setminus \lbrace 0,1} \rbrace$ & $(\Z/2\Z)^{4}$ & $\langle (13245) , (12)(45) \rangle$, $\langle (12)(45) \rangle$ or $\lbrace \id \rbrace$ \\ % $p=([1:0],[1:0]), q=([0:1],[0:1]), r=([1:1],[1:1]), s=([1:\mu_{1}],[1:\mu_{2}])$
  % $\langle (13245) , (12)(45) \rangle$ iff $(\mu_{1},\mu_{2}) \in \mathcal{S} = \left\{ \left( \frac{1-\sqrt{5}}{2} , \frac{3-\sqrt{5}}{2} \right) , \left( \frac{1+\sqrt{5}}{2} , \frac{3+\sqrt{5}}{2} \right) \right\}$, $\langle (12)(45) \rangle$ iff $\mu_{1}+\mu_{2}-\mu_{1}\mu_{2}=0$, $(\mu_{1},\mu_{2}) \notin \mathcal{S}$, $\lbrace \id \rbrace$ otherwise
  \hline
  $Q_{2,2}(0,2)$ & $(p, \overline{p}), (q, \overline{q})$ & $k_{1}, k_{2} \in \, ]0,1[$ & $(\Z/2\Z)^{4}$ & $\langle (12)(45) \rangle$ or $\lbrace \id \rbrace$ \\ % $p=([1:i],[1:i]), q=([1:k_{1}i],[1:k_{2}i])$
  % $\langle (12)(45) \rangle$ iff $k_{1}^{2}k_{2}-2k_{1}+k_{2}=0$, $\lbrace \id \rbrace$ otherwise
  \hline
\end{tabular}

==> (inline-1) <==
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp09047297450444125] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.4,110.3) .. controls (148.4,109.03) and (149.43,108) .. (150.7,108) .. controls (151.97,108) and (153,109.03) .. (153,110.3) .. controls (153,111.57) and (151.97,112.6) .. (150.7,112.6) .. controls (149.43,112.6) and (148.4,111.57) .. (148.4,110.3) -- cycle ;
%Shape: Circle [id:dp8684240384897413] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.4,170.3) .. controls (148.4,169.03) and (149.43,168) .. (150.7,168) .. controls (151.97,168) and (153,169.03) .. (153,170.3) .. controls (153,171.57) and (151.97,172.6) .. (150.7,172.6) .. controls (149.43,172.6) and (148.4,171.57) .. (148.4,170.3) -- cycle ;
%Shape: Circle [id:dp04733907542168103] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.4,110.3) .. controls (218.4,109.03) and (219.43,108) .. (220.7,108) .. controls (221.97,108) and (223,109.03) .. (223,110.3) .. controls (223,111.57) and (221.97,112.6) .. (220.7,112.6) .. controls (219.43,112.6) and (218.4,111.57) .. (218.4,110.3) -- cycle ;
%Shape: Circle [id:dp6810072288486833] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.4,170.3) .. controls (218.4,169.03) and (219.43,168) .. (220.7,168) .. controls (221.97,168) and (223,169.03) .. (223,170.3) .. controls (223,171.57) and (221.97,172.6) .. (220.7,172.6) .. controls (219.43,172.6) and (218.4,171.57) .. (218.4,170.3) -- cycle ;
%Shape: Circle [id:dp5513674156595036] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.4,110.3) .. controls (288.4,109.03) and (289.43,108) .. (290.7,108) .. controls (291.97,108) and (293,109.03) .. (293,110.3) .. controls (293,111.57) and (291.97,112.6) .. (290.7,112.6) .. controls (289.43,112.6) and (288.4,111.57) .. (288.4,110.3) -- cycle ;
%Shape: Circle [id:dp48988697362679046] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.4,170.3) .. controls (288.4,169.03) and (289.43,168) .. (290.7,168) .. controls (291.97,168) and (293,169.03) .. (293,170.3) .. controls (293,171.57) and (291.97,172.6) .. (290.7,172.6) .. controls (289.43,172.6) and (288.4,171.57) .. (288.4,170.3) -- cycle ;
%Shape: Circle [id:dp5503336929308257] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.4,110.3) .. controls (358.4,109.03) and (359.43,108) .. (360.7,108) .. controls (361.97,108) and (363,109.03) .. (363,110.3) .. controls (363,111.57) and (361.97,112.6) .. (360.7,112.6) .. controls (359.43,112.6) and (358.4,111.57) .. (358.4,110.3) -- cycle ;
%Shape: Circle [id:dp5465311599049043] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.4,170.3) .. controls (358.4,169.03) and (359.43,168) .. (360.7,168) .. controls (361.97,168) and (363,169.03) .. (363,170.3) .. controls (363,171.57) and (361.97,172.6) .. (360.7,172.6) .. controls (359.43,172.6) and (358.4,171.57) .. (358.4,170.3) -- cycle ;
%Shape: Circle [id:dp44901409607724807] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.4,110.3) .. controls (428.4,109.03) and (429.43,108) .. (430.7,108) .. controls (431.97,108) and (433,109.03) .. (433,110.3) .. controls (433,111.57) and (431.97,112.6) .. (430.7,112.6) .. controls (429.43,112.6) and (428.4,111.57) .. (428.4,110.3) -- cycle ;
%Shape: Circle [id:dp2717095931483996] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.4,170.3) .. controls (428.4,169.03) and (429.43,168) .. (430.7,168) .. controls (431.97,168) and (433,169.03) .. (433,170.3) .. controls (433,171.57) and (431.97,172.6) .. (430.7,172.6) .. controls (429.43,172.6) and (428.4,171.57) .. (428.4,170.3) -- cycle ;
%Straight Lines [id:da320482049470321] 
\draw    (220.7,121) -- (220.7,160) ;
\draw [shift={(220.7,162)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(220.7,119)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9666982015359908] 
\draw    (419.6,110.4) -- (371.6,110.4) ;
\draw [shift={(369.6,110.4)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(421.6,110.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7892002143692807] 
\draw    (289.7,121) -- (289.7,160) ;
\draw [shift={(289.7,162)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(289.7,119)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14570011825095464] 
\draw    (419.6,170.4) -- (371.6,170.4) ;
\draw [shift={(369.6,170.4)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(421.6,170.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (141,180.4) node [anchor=north west][inner sep=0.7pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (211,180.4) node [anchor=north west][inner sep=0.7pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (281,180.4) node [anchor=north west][inner sep=0.7pt]  [font=\small]  {$\mathcal{R}_{3}$};
% Text Node
\draw (351,180.4) node [anchor=north west][inner sep=0.7pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (421,180.4) node [anchor=north west][inner sep=0.7pt]  [font=\small]  {$\mathcal{R}_{5}$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp09047297450444125] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.4,110.3) .. controls (148.4,109.03) and (149.43,108) .. (150.7,108) .. controls (151.97,108) and (153,109.03) .. (153,110.3) .. controls (153,111.57) and (151.97,112.6) .. (150.7,112.6) .. controls (149.43,112.6) and (148.4,111.57) .. (148.4,110.3) -- cycle ;
%Shape: Circle [id:dp8684240384897413] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.4,170.3) .. controls (148.4,169.03) and (149.43,168) .. (150.7,168) .. controls (151.97,168) and (153,169.03) .. (153,170.3) .. controls (153,171.57) and (151.97,172.6) .. (150.7,172.6) .. controls (149.43,172.6) and (148.4,171.57) .. (148.4,170.3) -- cycle ;
%Shape: Circle [id:dp04733907542168103] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.4,110.3) .. controls (218.4,109.03) and (219.43,108) .. (220.7,108) .. controls (221.97,108) and (223,109.03) .. (223,110.3) .. controls (223,111.57) and (221.97,112.6) .. (220.7,112.6) .. controls (219.43,112.6) and (218.4,111.57) .. (218.4,110.3) -- cycle ;
%Shape: Circle [id:dp6810072288486833] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.4,170.3) .. controls (218.4,169.03) and (219.43,168) .. (220.7,168) .. controls (221.97,168) and (223,169.03) .. (223,170.3) .. controls (223,171.57) and (221.97,172.6) .. (220.7,172.6) .. controls (219.43,172.6) and (218.4,171.57) .. (218.4,170.3) -- cycle ;
%Shape: Circle [id:dp5513674156595036] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.4,110.3) .. controls (288.4,109.03) and (289.43,108) .. (290.7,108) .. controls (291.97,108) and (293,109.03) .. (293,110.3) .. controls (293,111.57) and (291.97,112.6) .. (290.7,112.6) .. controls (289.43,112.6) and (288.4,111.57) .. (288.4,110.3) -- cycle ;
%Shape: Circle [id:dp48988697362679046] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.4,170.3) .. controls (288.4,169.03) and (289.43,168) .. (290.7,168) .. controls (291.97,168) and (293,169.03) .. (293,170.3) .. controls (293,171.57) and (291.97,172.6) .. (290.7,172.6) .. controls (289.43,172.6) and (288.4,171.57) .. (288.4,170.3) -- cycle ;
%Shape: Circle [id:dp5503336929308257] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.4,110.3) .. controls (358.4,109.03) and (359.43,108) .. (360.7,108) .. controls (361.97,108) and (363,109.03) .. (363,110.3) .. controls (363,111.57) and (361.97,112.6) .. (360.7,112.6) .. controls (359.43,112.6) and (358.4,111.57) .. (358.4,110.3) -- cycle ;
%Shape: Circle [id:dp5465311599049043] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.4,170.3) .. controls (358.4,169.03) and (359.43,168) .. (360.7,168) .. controls (361.97,168) and (363,169.03) .. (363,170.3) .. controls (363,171.57) and (361.97,172.6) .. (360.7,172.6) .. controls (359.43,172.6) and (358.4,171.57) .. (358.4,170.3) -- cycle ;
%Shape: Circle [id:dp44901409607724807] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.4,110.3) .. controls (428.4,109.03) and (429.43,108) .. (430.7,108) .. controls (431.97,108) and (433,109.03) .. (433,110.3) .. controls (433,111.57) and (431.97,112.6) .. (430.7,112.6) .. controls (429.43,112.6) and (428.4,111.57) .. (428.4,110.3) -- cycle ;
%Shape: Circle [id:dp2717095931483996] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.4,170.3) .. controls (428.4,169.03) and (429.43,168) .. (430.7,168) .. controls (431.97,168) and (433,169.03) .. (433,170.3) .. controls (433,171.57) and (431.97,172.6) .. (430.7,172.6) .. controls (429.43,172.6) and (428.4,171.57) .. (428.4,170.3) -- cycle ;
%Straight Lines [id:da9666982015359908] 
\draw    (419.6,110.4) -- (371.6,110.4) ;
\draw [shift={(369.6,110.4)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(421.6,110.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14570011825095464] 
\draw    (419.6,170.4) -- (371.6,170.4) ;
\draw [shift={(369.6,170.4)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(421.6,170.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5523315945180914] 
\draw    (279.6,110.4) -- (231.6,110.4) ;
\draw [shift={(229.6,110.4)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(281.6,110.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2572269639623791] 
\draw    (279.6,170.4) -- (231.6,170.4) ;
\draw [shift={(229.6,170.4)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(281.6,170.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (141,180.4) node [anchor=north west][inner sep=0.7pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (211,180.4) node [anchor=north west][inner sep=0.7pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (281,180.4) node [anchor=north west][inner sep=0.7pt]  [font=\small]  {$\mathcal{R}_{3}$};
% Text Node
\draw (351,180.4) node [anchor=north west][inner sep=0.7pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (421,180.4) node [anchor=north west][inner sep=0.7pt]  [font=\small]  {$\mathcal{R}_{5}$};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp37009326740669335] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.4,130.3) .. controls (238.4,129.03) and (239.43,128) .. (240.7,128) .. controls (241.97,128) and (243,129.03) .. (243,130.3) .. controls (243,131.57) and (241.97,132.6) .. (240.7,132.6) .. controls (239.43,132.6) and (238.4,131.57) .. (238.4,130.3) -- cycle ;
%Shape: Circle [id:dp5022527778581289] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.4,190.3) .. controls (238.4,189.03) and (239.43,188) .. (240.7,188) .. controls (241.97,188) and (243,189.03) .. (243,190.3) .. controls (243,191.57) and (241.97,192.6) .. (240.7,192.6) .. controls (239.43,192.6) and (238.4,191.57) .. (238.4,190.3) -- cycle ;
%Shape: Circle [id:dp7877773406836617] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.4,130.3) .. controls (308.4,129.03) and (309.43,128) .. (310.7,128) .. controls (311.97,128) and (313,129.03) .. (313,130.3) .. controls (313,131.57) and (311.97,132.6) .. (310.7,132.6) .. controls (309.43,132.6) and (308.4,131.57) .. (308.4,130.3) -- cycle ;
%Shape: Circle [id:dp02484323962564583] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.4,190.3) .. controls (308.4,189.03) and (309.43,188) .. (310.7,188) .. controls (311.97,188) and (313,189.03) .. (313,190.3) .. controls (313,191.57) and (311.97,192.6) .. (310.7,192.6) .. controls (309.43,192.6) and (308.4,191.57) .. (308.4,190.3) -- cycle ;
%Straight Lines [id:da9201758783106522] 
\draw    (299.6,130.4) -- (251.6,130.4) ;
\draw [shift={(249.6,130.4)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(301.6,130.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7100094154508463] 
\draw    (299.6,190.4) -- (251.6,190.4) ;
\draw [shift={(249.6,190.4)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(301.6,190.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (231,200.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (301,200.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture}} \quad \text{or by} \quad (2)\, \myinline{\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp19328828819147525] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.4,60.3) .. controls (228.4,59.03) and (229.43,58) .. (230.7,58) .. controls (231.97,58) and (233,59.03) .. (233,60.3) .. controls (233,61.57) and (231.97,62.6) .. (230.7,62.6) .. controls (229.43,62.6) and (228.4,61.57) .. (228.4,60.3) -- cycle ;
%Shape: Circle [id:dp5536080526345359] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.4,120.3) .. controls (228.4,119.03) and (229.43,118) .. (230.7,118) .. controls (231.97,118) and (233,119.03) .. (233,120.3) .. controls (233,121.57) and (231.97,122.6) .. (230.7,122.6) .. controls (229.43,122.6) and (228.4,121.57) .. (228.4,120.3) -- cycle ;
%Shape: Circle [id:dp6785858240232943] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.4,60.3) .. controls (298.4,59.03) and (299.43,58) .. (300.7,58) .. controls (301.97,58) and (303,59.03) .. (303,60.3) .. controls (303,61.57) and (301.97,62.6) .. (300.7,62.6) .. controls (299.43,62.6) and (298.4,61.57) .. (298.4,60.3) -- cycle ;
%Shape: Circle [id:dp9401210603625175] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.4,120.3) .. controls (298.4,119.03) and (299.43,118) .. (300.7,118) .. controls (301.97,118) and (303,119.03) .. (303,120.3) .. controls (303,121.57) and (301.97,122.6) .. (300.7,122.6) .. controls (299.43,122.6) and (298.4,121.57) .. (298.4,120.3) -- cycle ;
%Straight Lines [id:da7969743072431928] 
\draw    (291.07,112.71) -- (240.13,69.69) ;
\draw [shift={(238.6,68.4)}, rotate = 40.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(292.6,114)}, rotate = 220.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da003424558828858504] 
\draw    (291.04,69.25) -- (240.16,110.15) ;
\draw [shift={(238.6,111.4)}, rotate = 321.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(292.6,68)}, rotate = 141.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (221,130.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (291,130.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5778204964313682] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.4,80.3) .. controls (198.4,79.03) and (199.43,78) .. (200.7,78) .. controls (201.97,78) and (203,79.03) .. (203,80.3) .. controls (203,81.57) and (201.97,82.6) .. (200.7,82.6) .. controls (199.43,82.6) and (198.4,81.57) .. (198.4,80.3) -- cycle ;
%Shape: Circle [id:dp40548918794134003] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.4,140.3) .. controls (198.4,139.03) and (199.43,138) .. (200.7,138) .. controls (201.97,138) and (203,139.03) .. (203,140.3) .. controls (203,141.57) and (201.97,142.6) .. (200.7,142.6) .. controls (199.43,142.6) and (198.4,141.57) .. (198.4,140.3) -- cycle ;
%Shape: Circle [id:dp18115212909977785] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.4,80.3) .. controls (268.4,79.03) and (269.43,78) .. (270.7,78) .. controls (271.97,78) and (273,79.03) .. (273,80.3) .. controls (273,81.57) and (271.97,82.6) .. (270.7,82.6) .. controls (269.43,82.6) and (268.4,81.57) .. (268.4,80.3) -- cycle ;
%Shape: Circle [id:dp8095802807872431] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.4,140.3) .. controls (268.4,139.03) and (269.43,138) .. (270.7,138) .. controls (271.97,138) and (273,139.03) .. (273,140.3) .. controls (273,141.57) and (271.97,142.6) .. (270.7,142.6) .. controls (269.43,142.6) and (268.4,141.57) .. (268.4,140.3) -- cycle ;

% Text Node
\draw (191,150.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (261,150.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture}} \quad \text{or by} \quad (4) \, \myinline{\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp766298385666341] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.4,60.3) .. controls (218.4,59.03) and (219.43,58) .. (220.7,58) .. controls (221.97,58) and (223,59.03) .. (223,60.3) .. controls (223,61.57) and (221.97,62.6) .. (220.7,62.6) .. controls (219.43,62.6) and (218.4,61.57) .. (218.4,60.3) -- cycle ;
%Shape: Circle [id:dp9323395574916369] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.4,120.3) .. controls (218.4,119.03) and (219.43,118) .. (220.7,118) .. controls (221.97,118) and (223,119.03) .. (223,120.3) .. controls (223,121.57) and (221.97,122.6) .. (220.7,122.6) .. controls (219.43,122.6) and (218.4,121.57) .. (218.4,120.3) -- cycle ;
%Shape: Circle [id:dp37073671647921325] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.4,60.3) .. controls (288.4,59.03) and (289.43,58) .. (290.7,58) .. controls (291.97,58) and (293,59.03) .. (293,60.3) .. controls (293,61.57) and (291.97,62.6) .. (290.7,62.6) .. controls (289.43,62.6) and (288.4,61.57) .. (288.4,60.3) -- cycle ;
%Shape: Circle [id:dp13640918438637883] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.4,120.3) .. controls (288.4,119.03) and (289.43,118) .. (290.7,118) .. controls (291.97,118) and (293,119.03) .. (293,120.3) .. controls (293,121.57) and (291.97,122.6) .. (290.7,122.6) .. controls (289.43,122.6) and (288.4,121.57) .. (288.4,120.3) -- cycle ;
%Straight Lines [id:da7794599886919841] 
\draw    (220.6,109) -- (220.6,71.4) ;
\draw [shift={(220.6,69.4)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(220.6,111)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9021804637309656] 
\draw    (290.6,110) -- (290.6,72.4) ;
\draw [shift={(290.6,70.4)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(290.6,112)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (211,130.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (281,130.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture}
\begin{tabular}{@{}cc@{}} \begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7268209283322854] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (8.4,60.3) .. controls (8.4,59.03) and (9.43,58) .. (10.7,58) .. controls (11.97,58) and (13,59.03) .. (13,60.3) .. controls (13,61.57) and (11.97,62.6) .. (10.7,62.6) .. controls (9.43,62.6) and (8.4,61.57) .. (8.4,60.3) -- cycle ;
%Shape: Circle [id:dp5053747649314252] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (8.4,120.3) .. controls (8.4,119.03) and (9.43,118) .. (10.7,118) .. controls (11.97,118) and (13,119.03) .. (13,120.3) .. controls (13,121.57) and (11.97,122.6) .. (10.7,122.6) .. controls (9.43,122.6) and (8.4,121.57) .. (8.4,120.3) -- cycle ;
%Shape: Circle [id:dp9473299506893208] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.4,60.3) .. controls (78.4,59.03) and (79.43,58) .. (80.7,58) .. controls (81.97,58) and (83,59.03) .. (83,60.3) .. controls (83,61.57) and (81.97,62.6) .. (80.7,62.6) .. controls (79.43,62.6) and (78.4,61.57) .. (78.4,60.3) -- cycle ;
%Shape: Circle [id:dp2964698102905252] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.4,120.3) .. controls (78.4,119.03) and (79.43,118) .. (80.7,118) .. controls (81.97,118) and (83,119.03) .. (83,120.3) .. controls (83,121.57) and (81.97,122.6) .. (80.7,122.6) .. controls (79.43,122.6) and (78.4,121.57) .. (78.4,120.3) -- cycle ;
%Shape: Circle [id:dp2008003353796175] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.4,60.3) .. controls (148.4,59.03) and (149.43,58) .. (150.7,58) .. controls (151.97,58) and (153,59.03) .. (153,60.3) .. controls (153,61.57) and (151.97,62.6) .. (150.7,62.6) .. controls (149.43,62.6) and (148.4,61.57) .. (148.4,60.3) -- cycle ;
%Shape: Circle [id:dp994217828359671] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.4,120.3) .. controls (148.4,119.03) and (149.43,118) .. (150.7,118) .. controls (151.97,118) and (153,119.03) .. (153,120.3) .. controls (153,121.57) and (151.97,122.6) .. (150.7,122.6) .. controls (149.43,122.6) and (148.4,121.57) .. (148.4,120.3) -- cycle ;
%Shape: Circle [id:dp4955024810229497] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.4,60.3) .. controls (218.4,59.03) and (219.43,58) .. (220.7,58) .. controls (221.97,58) and (223,59.03) .. (223,60.3) .. controls (223,61.57) and (221.97,62.6) .. (220.7,62.6) .. controls (219.43,62.6) and (218.4,61.57) .. (218.4,60.3) -- cycle ;
%Shape: Circle [id:dp8673800111979404] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.4,120.3) .. controls (218.4,119.03) and (219.43,118) .. (220.7,118) .. controls (221.97,118) and (223,119.03) .. (223,120.3) .. controls (223,121.57) and (221.97,122.6) .. (220.7,122.6) .. controls (219.43,122.6) and (218.4,121.57) .. (218.4,120.3) -- cycle ;
%Shape: Circle [id:dp5327102563556918] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.4,60.3) .. controls (288.4,59.03) and (289.43,58) .. (290.7,58) .. controls (291.97,58) and (293,59.03) .. (293,60.3) .. controls (293,61.57) and (291.97,62.6) .. (290.7,62.6) .. controls (289.43,62.6) and (288.4,61.57) .. (288.4,60.3) -- cycle ;
%Shape: Circle [id:dp7515846923922632] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.4,120.3) .. controls (288.4,119.03) and (289.43,118) .. (290.7,118) .. controls (291.97,118) and (293,119.03) .. (293,120.3) .. controls (293,121.57) and (291.97,122.6) .. (290.7,122.6) .. controls (289.43,122.6) and (288.4,121.57) .. (288.4,120.3) -- cycle ;
%Straight Lines [id:da9680190284154118] 
\draw    (139.6,60.4) -- (91.6,60.4) ;
\draw [shift={(89.6,60.4)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(141.6,60.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5524400752306988] 
\draw    (139.6,120.4) -- (91.6,120.4) ;
\draw [shift={(89.6,120.4)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(141.6,120.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (1,130.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (71,130.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (141,130.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
% Text Node
\draw (211,130.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (281,130.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture} &\hspace{1cm} \begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp948414918179032] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178,80.3) .. controls (178,79.03) and (179.03,78) .. (180.3,78) .. controls (181.57,78) and (182.6,79.03) .. (182.6,80.3) .. controls (182.6,81.57) and (181.57,82.6) .. (180.3,82.6) .. controls (179.03,82.6) and (178,81.57) .. (178,80.3) -- cycle ;
%Shape: Circle [id:dp7493521254039888] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178,140.3) .. controls (178,139.03) and (179.03,138) .. (180.3,138) .. controls (181.57,138) and (182.6,139.03) .. (182.6,140.3) .. controls (182.6,141.57) and (181.57,142.6) .. (180.3,142.6) .. controls (179.03,142.6) and (178,141.57) .. (178,140.3) -- cycle ;
%Shape: Circle [id:dp3324312043886182] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248,80.3) .. controls (248,79.03) and (249.03,78) .. (250.3,78) .. controls (251.57,78) and (252.6,79.03) .. (252.6,80.3) .. controls (252.6,81.57) and (251.57,82.6) .. (250.3,82.6) .. controls (249.03,82.6) and (248,81.57) .. (248,80.3) -- cycle ;
%Shape: Circle [id:dp6640716613645797] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248,140.3) .. controls (248,139.03) and (249.03,138) .. (250.3,138) .. controls (251.57,138) and (252.6,139.03) .. (252.6,140.3) .. controls (252.6,141.57) and (251.57,142.6) .. (250.3,142.6) .. controls (249.03,142.6) and (248,141.57) .. (248,140.3) -- cycle ;
%Shape: Circle [id:dp3888530858688205] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318,80.3) .. controls (318,79.03) and (319.03,78) .. (320.3,78) .. controls (321.57,78) and (322.6,79.03) .. (322.6,80.3) .. controls (322.6,81.57) and (321.57,82.6) .. (320.3,82.6) .. controls (319.03,82.6) and (318,81.57) .. (318,80.3) -- cycle ;
%Shape: Circle [id:dp5691584479508971] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318,140.3) .. controls (318,139.03) and (319.03,138) .. (320.3,138) .. controls (321.57,138) and (322.6,139.03) .. (322.6,140.3) .. controls (322.6,141.57) and (321.57,142.6) .. (320.3,142.6) .. controls (319.03,142.6) and (318,141.57) .. (318,140.3) -- cycle ;
%Shape: Circle [id:dp0620705343993081] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388,80.3) .. controls (388,79.03) and (389.03,78) .. (390.3,78) .. controls (391.57,78) and (392.6,79.03) .. (392.6,80.3) .. controls (392.6,81.57) and (391.57,82.6) .. (390.3,82.6) .. controls (389.03,82.6) and (388,81.57) .. (388,80.3) -- cycle ;
%Shape: Circle [id:dp38004815780434975] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388,140.3) .. controls (388,139.03) and (389.03,138) .. (390.3,138) .. controls (391.57,138) and (392.6,139.03) .. (392.6,140.3) .. controls (392.6,141.57) and (391.57,142.6) .. (390.3,142.6) .. controls (389.03,142.6) and (388,141.57) .. (388,140.3) -- cycle ;
%Shape: Circle [id:dp7012738389732035] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458,80.3) .. controls (458,79.03) and (459.03,78) .. (460.3,78) .. controls (461.57,78) and (462.6,79.03) .. (462.6,80.3) .. controls (462.6,81.57) and (461.57,82.6) .. (460.3,82.6) .. controls (459.03,82.6) and (458,81.57) .. (458,80.3) -- cycle ;
%Shape: Circle [id:dp3254228551530347] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458,140.3) .. controls (458,139.03) and (459.03,138) .. (460.3,138) .. controls (461.57,138) and (462.6,139.03) .. (462.6,140.3) .. controls (462.6,141.57) and (461.57,142.6) .. (460.3,142.6) .. controls (459.03,142.6) and (458,141.57) .. (458,140.3) -- cycle ;
%Straight Lines [id:da4452600354714207] 
\draw    (309.2,80.4) -- (261.2,80.4) ;
\draw [shift={(259.2,80.4)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(311.2,80.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3880984844140781] 
\draw    (309.2,140.4) -- (261.2,140.4) ;
\draw [shift={(259.2,140.4)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(311.2,140.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8441288342851154] 
\draw    (180.2,129) -- (180.2,91.4) ;
\draw [shift={(180.2,89.4)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(180.2,131)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (170.6,150.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (240.6,150.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (310.6,150.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
% Text Node
\draw (380.6,150.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (450.6,150.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture} \\ (a) & (b) \end{tabular}

==> (inline-4) <==
\begin{pmatrix} 1 & 0 & 0 & 0 & 0 & 0 \\ 0 & 1 & 0 & 0 & 0 & 0 \\ 0 & 0 & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} \\ 0 & 0 & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \\ 0 & 0 & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} \\ 0 & 0 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} \end{pmatrix}
\begin{tabular}{@{}cc@{}} \begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp09047297450444125] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.4,110.3) .. controls (148.4,109.03) and (149.43,108) .. (150.7,108) .. controls (151.97,108) and (153,109.03) .. (153,110.3) .. controls (153,111.57) and (151.97,112.6) .. (150.7,112.6) .. controls (149.43,112.6) and (148.4,111.57) .. (148.4,110.3) -- cycle ;
%Shape: Circle [id:dp8684240384897413] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.4,170.3) .. controls (148.4,169.03) and (149.43,168) .. (150.7,168) .. controls (151.97,168) and (153,169.03) .. (153,170.3) .. controls (153,171.57) and (151.97,172.6) .. (150.7,172.6) .. controls (149.43,172.6) and (148.4,171.57) .. (148.4,170.3) -- cycle ;
%Shape: Circle [id:dp04733907542168103] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.4,110.3) .. controls (218.4,109.03) and (219.43,108) .. (220.7,108) .. controls (221.97,108) and (223,109.03) .. (223,110.3) .. controls (223,111.57) and (221.97,112.6) .. (220.7,112.6) .. controls (219.43,112.6) and (218.4,111.57) .. (218.4,110.3) -- cycle ;
%Shape: Circle [id:dp6810072288486833] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.4,170.3) .. controls (218.4,169.03) and (219.43,168) .. (220.7,168) .. controls (221.97,168) and (223,169.03) .. (223,170.3) .. controls (223,171.57) and (221.97,172.6) .. (220.7,172.6) .. controls (219.43,172.6) and (218.4,171.57) .. (218.4,170.3) -- cycle ;
%Shape: Circle [id:dp5513674156595036] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.4,110.3) .. controls (288.4,109.03) and (289.43,108) .. (290.7,108) .. controls (291.97,108) and (293,109.03) .. (293,110.3) .. controls (293,111.57) and (291.97,112.6) .. (290.7,112.6) .. controls (289.43,112.6) and (288.4,111.57) .. (288.4,110.3) -- cycle ;
%Shape: Circle [id:dp48988697362679046] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.4,170.3) .. controls (288.4,169.03) and (289.43,168) .. (290.7,168) .. controls (291.97,168) and (293,169.03) .. (293,170.3) .. controls (293,171.57) and (291.97,172.6) .. (290.7,172.6) .. controls (289.43,172.6) and (288.4,171.57) .. (288.4,170.3) -- cycle ;
%Shape: Circle [id:dp5503336929308257] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.4,110.3) .. controls (358.4,109.03) and (359.43,108) .. (360.7,108) .. controls (361.97,108) and (363,109.03) .. (363,110.3) .. controls (363,111.57) and (361.97,112.6) .. (360.7,112.6) .. controls (359.43,112.6) and (358.4,111.57) .. (358.4,110.3) -- cycle ;
%Shape: Circle [id:dp5465311599049043] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.4,170.3) .. controls (358.4,169.03) and (359.43,168) .. (360.7,168) .. controls (361.97,168) and (363,169.03) .. (363,170.3) .. controls (363,171.57) and (361.97,172.6) .. (360.7,172.6) .. controls (359.43,172.6) and (358.4,171.57) .. (358.4,170.3) -- cycle ;
%Shape: Circle [id:dp44901409607724807] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.4,110.3) .. controls (428.4,109.03) and (429.43,108) .. (430.7,108) .. controls (431.97,108) and (433,109.03) .. (433,110.3) .. controls (433,111.57) and (431.97,112.6) .. (430.7,112.6) .. controls (429.43,112.6) and (428.4,111.57) .. (428.4,110.3) -- cycle ;
%Shape: Circle [id:dp2717095931483996] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.4,170.3) .. controls (428.4,169.03) and (429.43,168) .. (430.7,168) .. controls (431.97,168) and (433,169.03) .. (433,170.3) .. controls (433,171.57) and (431.97,172.6) .. (430.7,172.6) .. controls (429.43,172.6) and (428.4,171.57) .. (428.4,170.3) -- cycle ;
%Straight Lines [id:da9666982015359908] 
\draw    (419.6,110.4) -- (371.6,110.4) ;
\draw [shift={(369.6,110.4)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(421.6,110.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14570011825095464] 
\draw    (419.6,170.4) -- (371.6,170.4) ;
\draw [shift={(369.6,170.4)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(421.6,170.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5523315945180914] 
\draw    (279.6,110.4) -- (231.6,110.4) ;
\draw [shift={(229.6,110.4)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(281.6,110.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2572269639623791] 
\draw    (279.6,170.4) -- (231.6,170.4) ;
\draw [shift={(229.6,170.4)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(281.6,170.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (141,180.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (211,180.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (281,180.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
% Text Node
\draw (351,180.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (421,180.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture} &\hspace{1cm} \begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp09047297450444125] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.4,110.3) .. controls (148.4,109.03) and (149.43,108) .. (150.7,108) .. controls (151.97,108) and (153,109.03) .. (153,110.3) .. controls (153,111.57) and (151.97,112.6) .. (150.7,112.6) .. controls (149.43,112.6) and (148.4,111.57) .. (148.4,110.3) -- cycle ;
%Shape: Circle [id:dp8684240384897413] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.4,170.3) .. controls (148.4,169.03) and (149.43,168) .. (150.7,168) .. controls (151.97,168) and (153,169.03) .. (153,170.3) .. controls (153,171.57) and (151.97,172.6) .. (150.7,172.6) .. controls (149.43,172.6) and (148.4,171.57) .. (148.4,170.3) -- cycle ;
%Shape: Circle [id:dp04733907542168103] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.4,110.3) .. controls (218.4,109.03) and (219.43,108) .. (220.7,108) .. controls (221.97,108) and (223,109.03) .. (223,110.3) .. controls (223,111.57) and (221.97,112.6) .. (220.7,112.6) .. controls (219.43,112.6) and (218.4,111.57) .. (218.4,110.3) -- cycle ;
%Shape: Circle [id:dp6810072288486833] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.4,170.3) .. controls (218.4,169.03) and (219.43,168) .. (220.7,168) .. controls (221.97,168) and (223,169.03) .. (223,170.3) .. controls (223,171.57) and (221.97,172.6) .. (220.7,172.6) .. controls (219.43,172.6) and (218.4,171.57) .. (218.4,170.3) -- cycle ;
%Shape: Circle [id:dp5513674156595036] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.4,110.3) .. controls (288.4,109.03) and (289.43,108) .. (290.7,108) .. controls (291.97,108) and (293,109.03) .. (293,110.3) .. controls (293,111.57) and (291.97,112.6) .. (290.7,112.6) .. controls (289.43,112.6) and (288.4,111.57) .. (288.4,110.3) -- cycle ;
%Shape: Circle [id:dp48988697362679046] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.4,170.3) .. controls (288.4,169.03) and (289.43,168) .. (290.7,168) .. controls (291.97,168) and (293,169.03) .. (293,170.3) .. controls (293,171.57) and (291.97,172.6) .. (290.7,172.6) .. controls (289.43,172.6) and (288.4,171.57) .. (288.4,170.3) -- cycle ;
%Shape: Circle [id:dp5503336929308257] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.4,110.3) .. controls (358.4,109.03) and (359.43,108) .. (360.7,108) .. controls (361.97,108) and (363,109.03) .. (363,110.3) .. controls (363,111.57) and (361.97,112.6) .. (360.7,112.6) .. controls (359.43,112.6) and (358.4,111.57) .. (358.4,110.3) -- cycle ;
%Shape: Circle [id:dp5465311599049043] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.4,170.3) .. controls (358.4,169.03) and (359.43,168) .. (360.7,168) .. controls (361.97,168) and (363,169.03) .. (363,170.3) .. controls (363,171.57) and (361.97,172.6) .. (360.7,172.6) .. controls (359.43,172.6) and (358.4,171.57) .. (358.4,170.3) -- cycle ;
%Shape: Circle [id:dp44901409607724807] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.4,110.3) .. controls (428.4,109.03) and (429.43,108) .. (430.7,108) .. controls (431.97,108) and (433,109.03) .. (433,110.3) .. controls (433,111.57) and (431.97,112.6) .. (430.7,112.6) .. controls (429.43,112.6) and (428.4,111.57) .. (428.4,110.3) -- cycle ;
%Shape: Circle [id:dp2717095931483996] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.4,170.3) .. controls (428.4,169.03) and (429.43,168) .. (430.7,168) .. controls (431.97,168) and (433,169.03) .. (433,170.3) .. controls (433,171.57) and (431.97,172.6) .. (430.7,172.6) .. controls (429.43,172.6) and (428.4,171.57) .. (428.4,170.3) -- cycle ;
%Straight Lines [id:da9666982015359908] 
\draw    (419.6,110.4) -- (371.6,110.4) ;
\draw [shift={(369.6,110.4)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(421.6,110.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14570011825095464] 
\draw    (419.6,170.4) -- (371.6,170.4) ;
\draw [shift={(369.6,170.4)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(421.6,170.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5523315945180914] 
\draw    (279.6,110.4) -- (231.6,110.4) ;
\draw [shift={(229.6,110.4)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(281.6,110.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2572269639623791] 
\draw    (279.6,170.4) -- (231.6,170.4) ;
\draw [shift={(229.6,170.4)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(281.6,170.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7637942720341904] 
\draw    (150.6,159) -- (150.6,121.4) ;
\draw [shift={(150.6,119.4)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(150.6,161)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (141,180.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (211,180.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (281,180.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
% Text Node
\draw (351,180.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (421,180.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture} \\ (a) & (b) \end{tabular}

==> (inline-5) <==
\begin{bmatrix} 1 \\ 0 \end{bmatrix} = \begin{bmatrix} 1 \\ 0 \end{bmatrix}, A \begin{bmatrix} 0 \\ 1 \end{bmatrix} = \begin{bmatrix} 0 \\ 1 \end{bmatrix}
\begin{bmatrix} 1 & 0 \\ 0  & \lambda \end{bmatrix} \,\,\, \text{with} \,\,\, \lambda \in \mathbb{C}^{*}.$$ Since $\delta$ interchanges $r$ with $\overline{r}$, then $$\begin{bmatrix} 1 & 0 \\
0 & \overline{\lambda} \end{bmatrix} \begin{bmatrix} \mu \\ 1 \end{bmatrix} = \begin{bmatrix} \overline{\mu} \\ 1 \end{bmatrix} = \begin{bmatrix} \mu \\ \overline{\lambda} \end{bmatrix} \,\,\, \text{and} \,\,\, \begin{bmatrix} 1 & 0 \\ 0 & \lambda \end{bmatrix} \begin{bmatrix} 1 \\ 1 \end{bmatrix} = \begin{bmatrix} 1 \\ 1 \end{bmatrix} = \begin{bmatrix} 1 \\ \lambda \end{bmatrix}
\begin{pmatrix} 0 & 1 & 0 & 0 & 0 & 0 \\ 1 & 0 & 0 & 0 & 0 & 0 \\ 0 & 0 & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} \\ 0 & 0 & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \\ 0 & 0 & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} \\ 0 & 0 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} \end{pmatrix}
\begin{tabular}{@{}cc@{}} \begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp8815859681485275] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178,100.3) .. controls (178,99.03) and (179.03,98) .. (180.3,98) .. controls (181.57,98) and (182.6,99.03) .. (182.6,100.3) .. controls (182.6,101.57) and (181.57,102.6) .. (180.3,102.6) .. controls (179.03,102.6) and (178,101.57) .. (178,100.3) -- cycle ;
%Shape: Circle [id:dp04356502993162559] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178,160.3) .. controls (178,159.03) and (179.03,158) .. (180.3,158) .. controls (181.57,158) and (182.6,159.03) .. (182.6,160.3) .. controls (182.6,161.57) and (181.57,162.6) .. (180.3,162.6) .. controls (179.03,162.6) and (178,161.57) .. (178,160.3) -- cycle ;
%Shape: Circle [id:dp05930857257149291] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248,100.3) .. controls (248,99.03) and (249.03,98) .. (250.3,98) .. controls (251.57,98) and (252.6,99.03) .. (252.6,100.3) .. controls (252.6,101.57) and (251.57,102.6) .. (250.3,102.6) .. controls (249.03,102.6) and (248,101.57) .. (248,100.3) -- cycle ;
%Shape: Circle [id:dp979778090512104] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248,160.3) .. controls (248,159.03) and (249.03,158) .. (250.3,158) .. controls (251.57,158) and (252.6,159.03) .. (252.6,160.3) .. controls (252.6,161.57) and (251.57,162.6) .. (250.3,162.6) .. controls (249.03,162.6) and (248,161.57) .. (248,160.3) -- cycle ;
%Shape: Circle [id:dp5604476217488183] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318,100.3) .. controls (318,99.03) and (319.03,98) .. (320.3,98) .. controls (321.57,98) and (322.6,99.03) .. (322.6,100.3) .. controls (322.6,101.57) and (321.57,102.6) .. (320.3,102.6) .. controls (319.03,102.6) and (318,101.57) .. (318,100.3) -- cycle ;
%Shape: Circle [id:dp8851613612954072] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318,160.3) .. controls (318,159.03) and (319.03,158) .. (320.3,158) .. controls (321.57,158) and (322.6,159.03) .. (322.6,160.3) .. controls (322.6,161.57) and (321.57,162.6) .. (320.3,162.6) .. controls (319.03,162.6) and (318,161.57) .. (318,160.3) -- cycle ;
%Shape: Circle [id:dp6726189664007017] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388,100.3) .. controls (388,99.03) and (389.03,98) .. (390.3,98) .. controls (391.57,98) and (392.6,99.03) .. (392.6,100.3) .. controls (392.6,101.57) and (391.57,102.6) .. (390.3,102.6) .. controls (389.03,102.6) and (388,101.57) .. (388,100.3) -- cycle ;
%Shape: Circle [id:dp46910377600271924] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388,160.3) .. controls (388,159.03) and (389.03,158) .. (390.3,158) .. controls (391.57,158) and (392.6,159.03) .. (392.6,160.3) .. controls (392.6,161.57) and (391.57,162.6) .. (390.3,162.6) .. controls (389.03,162.6) and (388,161.57) .. (388,160.3) -- cycle ;
%Shape: Circle [id:dp8867231745473647] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458,100.3) .. controls (458,99.03) and (459.03,98) .. (460.3,98) .. controls (461.57,98) and (462.6,99.03) .. (462.6,100.3) .. controls (462.6,101.57) and (461.57,102.6) .. (460.3,102.6) .. controls (459.03,102.6) and (458,101.57) .. (458,100.3) -- cycle ;
%Shape: Circle [id:dp8579810404448507] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458,160.3) .. controls (458,159.03) and (459.03,158) .. (460.3,158) .. controls (461.57,158) and (462.6,159.03) .. (462.6,160.3) .. controls (462.6,161.57) and (461.57,162.6) .. (460.3,162.6) .. controls (459.03,162.6) and (458,161.57) .. (458,160.3) -- cycle ;
%Curve Lines [id:da09306861567953095] 
\draw    (257.09,92.66) .. controls (337.45,50.38) and (429.1,82.04) .. (452.9,93.74) ;
\draw [shift={(454.6,94.6)}, rotate = 207.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(254.6,94)}, rotate = 331.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6106115576077569] 
\draw    (323.61,92.88) .. controls (348.72,79.32) and (366.04,84.51) .. (384.85,93.73) ;
\draw [shift={(386.6,94.6)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(321.6,94)}, rotate = 330.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7709791296244862] 
\draw    (257.09,152.66) .. controls (337.45,110.38) and (429.1,142.04) .. (452.9,153.74) ;
\draw [shift={(454.6,154.6)}, rotate = 207.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(254.6,154)}, rotate = 331.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6310600237266202] 
\draw    (323.61,151.88) .. controls (348.72,138.32) and (366.04,143.51) .. (384.85,152.73) ;
\draw [shift={(386.6,153.6)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(321.6,153)}, rotate = 330.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (170.6,170.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (240.6,170.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (310.6,170.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{3}$};
% Text Node
\draw (380.6,170.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (450.6,170.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture} &\hspace{1cm} \begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7632619604046125] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168,120.3) .. controls (168,119.03) and (169.03,118) .. (170.3,118) .. controls (171.57,118) and (172.6,119.03) .. (172.6,120.3) .. controls (172.6,121.57) and (171.57,122.6) .. (170.3,122.6) .. controls (169.03,122.6) and (168,121.57) .. (168,120.3) -- cycle ;
%Shape: Circle [id:dp9472182855955946] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168,180.3) .. controls (168,179.03) and (169.03,178) .. (170.3,178) .. controls (171.57,178) and (172.6,179.03) .. (172.6,180.3) .. controls (172.6,181.57) and (171.57,182.6) .. (170.3,182.6) .. controls (169.03,182.6) and (168,181.57) .. (168,180.3) -- cycle ;
%Shape: Circle [id:dp06484182354108259] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238,120.3) .. controls (238,119.03) and (239.03,118) .. (240.3,118) .. controls (241.57,118) and (242.6,119.03) .. (242.6,120.3) .. controls (242.6,121.57) and (241.57,122.6) .. (240.3,122.6) .. controls (239.03,122.6) and (238,121.57) .. (238,120.3) -- cycle ;
%Shape: Circle [id:dp24298105965141448] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238,180.3) .. controls (238,179.03) and (239.03,178) .. (240.3,178) .. controls (241.57,178) and (242.6,179.03) .. (242.6,180.3) .. controls (242.6,181.57) and (241.57,182.6) .. (240.3,182.6) .. controls (239.03,182.6) and (238,181.57) .. (238,180.3) -- cycle ;
%Shape: Circle [id:dp545544238152284] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308,120.3) .. controls (308,119.03) and (309.03,118) .. (310.3,118) .. controls (311.57,118) and (312.6,119.03) .. (312.6,120.3) .. controls (312.6,121.57) and (311.57,122.6) .. (310.3,122.6) .. controls (309.03,122.6) and (308,121.57) .. (308,120.3) -- cycle ;
%Shape: Circle [id:dp18236824347460656] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308,180.3) .. controls (308,179.03) and (309.03,178) .. (310.3,178) .. controls (311.57,178) and (312.6,179.03) .. (312.6,180.3) .. controls (312.6,181.57) and (311.57,182.6) .. (310.3,182.6) .. controls (309.03,182.6) and (308,181.57) .. (308,180.3) -- cycle ;
%Shape: Circle [id:dp33102800751907735] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378,120.3) .. controls (378,119.03) and (379.03,118) .. (380.3,118) .. controls (381.57,118) and (382.6,119.03) .. (382.6,120.3) .. controls (382.6,121.57) and (381.57,122.6) .. (380.3,122.6) .. controls (379.03,122.6) and (378,121.57) .. (378,120.3) -- cycle ;
%Shape: Circle [id:dp7254479681977016] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378,180.3) .. controls (378,179.03) and (379.03,178) .. (380.3,178) .. controls (381.57,178) and (382.6,179.03) .. (382.6,180.3) .. controls (382.6,181.57) and (381.57,182.6) .. (380.3,182.6) .. controls (379.03,182.6) and (378,181.57) .. (378,180.3) -- cycle ;
%Shape: Circle [id:dp7170874361712157] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448,120.3) .. controls (448,119.03) and (449.03,118) .. (450.3,118) .. controls (451.57,118) and (452.6,119.03) .. (452.6,120.3) .. controls (452.6,121.57) and (451.57,122.6) .. (450.3,122.6) .. controls (449.03,122.6) and (448,121.57) .. (448,120.3) -- cycle ;
%Shape: Circle [id:dp8593162237110109] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448,180.3) .. controls (448,179.03) and (449.03,178) .. (450.3,178) .. controls (451.57,178) and (452.6,179.03) .. (452.6,180.3) .. controls (452.6,181.57) and (451.57,182.6) .. (450.3,182.6) .. controls (449.03,182.6) and (448,181.57) .. (448,180.3) -- cycle ;
%Curve Lines [id:da5374334550228164] 
\draw    (247.09,112.66) .. controls (327.45,70.38) and (419.1,102.04) .. (442.9,113.74) ;
\draw [shift={(444.6,114.6)}, rotate = 207.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(244.6,114)}, rotate = 331.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7646262319200448] 
\draw    (313.61,112.88) .. controls (338.72,99.32) and (356.04,104.51) .. (374.85,113.73) ;
\draw [shift={(376.6,114.6)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(311.6,114)}, rotate = 330.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6782600181186719] 
\draw    (247.09,172.66) .. controls (327.45,130.38) and (419.1,162.04) .. (442.9,173.74) ;
\draw [shift={(444.6,174.6)}, rotate = 207.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(244.6,174)}, rotate = 331.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da384443964711331] 
\draw    (313.61,171.88) .. controls (338.72,158.32) and (356.04,163.51) .. (374.85,172.73) ;
\draw [shift={(376.6,173.6)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(311.6,173)}, rotate = 330.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2884100755825717] 
\draw    (170.2,169) -- (170.2,131.4) ;
\draw [shift={(170.2,129.4)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(170.2,171)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (160.6,190.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (230.6,190.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (300.6,190.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{3}$};
% Text Node
\draw (370.6,190.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (440.6,190.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture} \\ (a) & (b) \end{tabular}
\begin{pmatrix} 1 & 1 & 1 & 0 & 1 & 0 \\ 1 & 1 & 1 & 0 & 0 & 1 \\ -1 & -1 & -1 & 0 & -1 & -1 \\ 0 & 0 & 0 & 1 & 0 & 0 \\ 0 & -1 & -1 & 0 & 0 & 0 \\ -1 & 0 & -1 & 0 & 0 & 0 \end{pmatrix}

==> (inline-6) <==
\begin{pmatrix} 1 & 1 & 1 & 0 & 1 & 0 \\ 1 & 1 & 1 & 0 & 0 & 1 \\ -1 & -1 & -\frac{3}{2} & -\frac{1}{2} & -\frac{1}{2} & -\frac{1}{2} \\ 0 & 0 & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \\ 0 & -1 & -\frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & -\frac{1}{2} \\ -1 & 0 & -\frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & -\frac{1}{2} \end{pmatrix}
\begin{tabular}{@{}cc@{}} \begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp503646133325912] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179,90.3) .. controls (179,89.03) and (180.03,88) .. (181.3,88) .. controls (182.57,88) and (183.6,89.03) .. (183.6,90.3) .. controls (183.6,91.57) and (182.57,92.6) .. (181.3,92.6) .. controls (180.03,92.6) and (179,91.57) .. (179,90.3) -- cycle ;
%Shape: Circle [id:dp44036574872049783] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179,150.3) .. controls (179,149.03) and (180.03,148) .. (181.3,148) .. controls (182.57,148) and (183.6,149.03) .. (183.6,150.3) .. controls (183.6,151.57) and (182.57,152.6) .. (181.3,152.6) .. controls (180.03,152.6) and (179,151.57) .. (179,150.3) -- cycle ;
%Shape: Circle [id:dp945114320200596] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249,90.3) .. controls (249,89.03) and (250.03,88) .. (251.3,88) .. controls (252.57,88) and (253.6,89.03) .. (253.6,90.3) .. controls (253.6,91.57) and (252.57,92.6) .. (251.3,92.6) .. controls (250.03,92.6) and (249,91.57) .. (249,90.3) -- cycle ;
%Shape: Circle [id:dp7305232617399412] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249,150.3) .. controls (249,149.03) and (250.03,148) .. (251.3,148) .. controls (252.57,148) and (253.6,149.03) .. (253.6,150.3) .. controls (253.6,151.57) and (252.57,152.6) .. (251.3,152.6) .. controls (250.03,152.6) and (249,151.57) .. (249,150.3) -- cycle ;
%Shape: Circle [id:dp0796027539135099] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319,90.3) .. controls (319,89.03) and (320.03,88) .. (321.3,88) .. controls (322.57,88) and (323.6,89.03) .. (323.6,90.3) .. controls (323.6,91.57) and (322.57,92.6) .. (321.3,92.6) .. controls (320.03,92.6) and (319,91.57) .. (319,90.3) -- cycle ;
%Shape: Circle [id:dp605745515466577] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319,150.3) .. controls (319,149.03) and (320.03,148) .. (321.3,148) .. controls (322.57,148) and (323.6,149.03) .. (323.6,150.3) .. controls (323.6,151.57) and (322.57,152.6) .. (321.3,152.6) .. controls (320.03,152.6) and (319,151.57) .. (319,150.3) -- cycle ;
%Shape: Circle [id:dp8177405485800656] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389,90.3) .. controls (389,89.03) and (390.03,88) .. (391.3,88) .. controls (392.57,88) and (393.6,89.03) .. (393.6,90.3) .. controls (393.6,91.57) and (392.57,92.6) .. (391.3,92.6) .. controls (390.03,92.6) and (389,91.57) .. (389,90.3) -- cycle ;
%Shape: Circle [id:dp8955336938147573] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389,150.3) .. controls (389,149.03) and (390.03,148) .. (391.3,148) .. controls (392.57,148) and (393.6,149.03) .. (393.6,150.3) .. controls (393.6,151.57) and (392.57,152.6) .. (391.3,152.6) .. controls (390.03,152.6) and (389,151.57) .. (389,150.3) -- cycle ;
%Shape: Circle [id:dp1510873700790183] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459,90.3) .. controls (459,89.03) and (460.03,88) .. (461.3,88) .. controls (462.57,88) and (463.6,89.03) .. (463.6,90.3) .. controls (463.6,91.57) and (462.57,92.6) .. (461.3,92.6) .. controls (460.03,92.6) and (459,91.57) .. (459,90.3) -- cycle ;
%Shape: Circle [id:dp3853199662006138] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459,150.3) .. controls (459,149.03) and (460.03,148) .. (461.3,148) .. controls (462.57,148) and (463.6,149.03) .. (463.6,150.3) .. controls (463.6,151.57) and (462.57,152.6) .. (461.3,152.6) .. controls (460.03,152.6) and (459,151.57) .. (459,150.3) -- cycle ;
%Curve Lines [id:da4766285436114046] 
\draw    (251.6,83) .. controls (310.16,48.44) and (370.56,73.78) .. (385.92,81.18) ;
\draw [shift={(387.6,82)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da16427477061599993] 
\draw    (251.6,143) .. controls (310.16,108.44) and (370.56,133.78) .. (385.92,141.18) ;
\draw [shift={(387.6,142)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7285633697664226] 
\draw    (320.6,84) .. controls (379.16,49.44) and (439.56,74.78) .. (454.92,82.18) ;
\draw [shift={(456.6,83)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9741136099685445] 
\draw    (320.6,143) .. controls (379.16,108.44) and (439.56,133.78) .. (454.92,141.18) ;
\draw [shift={(456.6,142)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7653131726247215] 
\draw    (324.59,98.87) .. controls (336.99,104.02) and (366.03,112.18) .. (390.6,98) ;
\draw [shift={(322.6,98)}, rotate = 24.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da06302419737307785] 
\draw    (323.59,157.87) .. controls (335.99,163.02) and (365.03,171.18) .. (389.6,157) ;
\draw [shift={(321.6,157)}, rotate = 24.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da0977617801293097] 
\draw    (256.64,97.92) .. controls (277.64,107.15) and (361.24,135.64) .. (461.6,98) ;
\draw [shift={(254.6,97)}, rotate = 25.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8636922146576163] 
\draw    (256.64,157.92) .. controls (277.64,167.15) and (361.24,195.64) .. (461.6,158) ;
\draw [shift={(254.6,157)}, rotate = 25.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (171.6,176.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (241.6,176.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (311.6,176.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
% Text Node
\draw (381.6,176.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (451.6,176.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture} &\hspace{1cm} \begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp27591834561188233] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178,70.3) .. controls (178,69.03) and (179.03,68) .. (180.3,68) .. controls (181.57,68) and (182.6,69.03) .. (182.6,70.3) .. controls (182.6,71.57) and (181.57,72.6) .. (180.3,72.6) .. controls (179.03,72.6) and (178,71.57) .. (178,70.3) -- cycle ;
%Shape: Circle [id:dp772683647503438] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178,130.3) .. controls (178,129.03) and (179.03,128) .. (180.3,128) .. controls (181.57,128) and (182.6,129.03) .. (182.6,130.3) .. controls (182.6,131.57) and (181.57,132.6) .. (180.3,132.6) .. controls (179.03,132.6) and (178,131.57) .. (178,130.3) -- cycle ;
%Shape: Circle [id:dp3419422732035473] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248,70.3) .. controls (248,69.03) and (249.03,68) .. (250.3,68) .. controls (251.57,68) and (252.6,69.03) .. (252.6,70.3) .. controls (252.6,71.57) and (251.57,72.6) .. (250.3,72.6) .. controls (249.03,72.6) and (248,71.57) .. (248,70.3) -- cycle ;
%Shape: Circle [id:dp3322582546004018] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248,130.3) .. controls (248,129.03) and (249.03,128) .. (250.3,128) .. controls (251.57,128) and (252.6,129.03) .. (252.6,130.3) .. controls (252.6,131.57) and (251.57,132.6) .. (250.3,132.6) .. controls (249.03,132.6) and (248,131.57) .. (248,130.3) -- cycle ;
%Shape: Circle [id:dp6302975049107357] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318,70.3) .. controls (318,69.03) and (319.03,68) .. (320.3,68) .. controls (321.57,68) and (322.6,69.03) .. (322.6,70.3) .. controls (322.6,71.57) and (321.57,72.6) .. (320.3,72.6) .. controls (319.03,72.6) and (318,71.57) .. (318,70.3) -- cycle ;
%Shape: Circle [id:dp03524564664942886] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318,130.3) .. controls (318,129.03) and (319.03,128) .. (320.3,128) .. controls (321.57,128) and (322.6,129.03) .. (322.6,130.3) .. controls (322.6,131.57) and (321.57,132.6) .. (320.3,132.6) .. controls (319.03,132.6) and (318,131.57) .. (318,130.3) -- cycle ;
%Shape: Circle [id:dp13849558454295519] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388,70.3) .. controls (388,69.03) and (389.03,68) .. (390.3,68) .. controls (391.57,68) and (392.6,69.03) .. (392.6,70.3) .. controls (392.6,71.57) and (391.57,72.6) .. (390.3,72.6) .. controls (389.03,72.6) and (388,71.57) .. (388,70.3) -- cycle ;
%Shape: Circle [id:dp4006955029021988] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388,130.3) .. controls (388,129.03) and (389.03,128) .. (390.3,128) .. controls (391.57,128) and (392.6,129.03) .. (392.6,130.3) .. controls (392.6,131.57) and (391.57,132.6) .. (390.3,132.6) .. controls (389.03,132.6) and (388,131.57) .. (388,130.3) -- cycle ;
%Shape: Circle [id:dp34811265333677555] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458,70.3) .. controls (458,69.03) and (459.03,68) .. (460.3,68) .. controls (461.57,68) and (462.6,69.03) .. (462.6,70.3) .. controls (462.6,71.57) and (461.57,72.6) .. (460.3,72.6) .. controls (459.03,72.6) and (458,71.57) .. (458,70.3) -- cycle ;
%Shape: Circle [id:dp4427617598271474] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458,130.3) .. controls (458,129.03) and (459.03,128) .. (460.3,128) .. controls (461.57,128) and (462.6,129.03) .. (462.6,130.3) .. controls (462.6,131.57) and (461.57,132.6) .. (460.3,132.6) .. controls (459.03,132.6) and (458,131.57) .. (458,130.3) -- cycle ;
%Straight Lines [id:da01587576291597348] 
\draw    (180.2,119) -- (180.2,81.4) ;
\draw [shift={(180.2,79.4)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(180.2,121)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da21093313672807157] 
\draw    (250.6,63) .. controls (309.16,28.44) and (369.56,53.78) .. (384.92,61.18) ;
\draw [shift={(386.6,62)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2592733404258991] 
\draw    (250.6,123) .. controls (309.16,88.44) and (369.56,113.78) .. (384.92,121.18) ;
\draw [shift={(386.6,122)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9375708153171595] 
\draw    (319.6,64) .. controls (378.16,29.44) and (438.56,54.78) .. (453.92,62.18) ;
\draw [shift={(455.6,63)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8421262383394887] 
\draw    (319.6,123) .. controls (378.16,88.44) and (438.56,113.78) .. (453.92,121.18) ;
\draw [shift={(455.6,122)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5254471477467798] 
\draw    (323.59,78.87) .. controls (335.99,84.02) and (365.03,92.18) .. (389.6,78) ;
\draw [shift={(321.6,78)}, rotate = 24.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3663967719013541] 
\draw    (322.59,137.87) .. controls (334.99,143.02) and (364.03,151.18) .. (388.6,137) ;
\draw [shift={(320.6,137)}, rotate = 24.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7249642136380072] 
\draw    (255.64,77.92) .. controls (276.64,87.15) and (360.24,115.64) .. (460.6,78) ;
\draw [shift={(253.6,77)}, rotate = 25.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8737162226604772] 
\draw    (255.64,137.92) .. controls (276.64,147.15) and (360.24,175.64) .. (460.6,138) ;
\draw [shift={(253.6,137)}, rotate = 25.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (170.6,156.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (240.6,156.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (310.6,156.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
% Text Node
\draw (380.6,156.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (450.6,156.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture} \\ (a) & (b) \end{tabular}
\begin{pmatrix} 1 & 1 & 1 & 0 & 0 & 1 \\ 1 & 1 & 1 & 0 & 1 & 0 \\ -1 & -1 & -1 & 0 & -1 & -1 \\ 0 & 0 & 0 & 1 & 0 & 0 \\ 0 & -1 & -1 & 0 & 0 & 0 \\ -1 & 0 & -1 & 0 & 0 & 0 \end{pmatrix}

==> (inline-7) <==
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp6698738710500178] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.4,90.3) .. controls (168.4,89.03) and (169.43,88) .. (170.7,88) .. controls (171.97,88) and (173,89.03) .. (173,90.3) .. controls (173,91.57) and (171.97,92.6) .. (170.7,92.6) .. controls (169.43,92.6) and (168.4,91.57) .. (168.4,90.3) -- cycle ;
%Shape: Circle [id:dp7506380394952251] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.4,150.3) .. controls (168.4,149.03) and (169.43,148) .. (170.7,148) .. controls (171.97,148) and (173,149.03) .. (173,150.3) .. controls (173,151.57) and (171.97,152.6) .. (170.7,152.6) .. controls (169.43,152.6) and (168.4,151.57) .. (168.4,150.3) -- cycle ;
%Shape: Circle [id:dp7679455650627044] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.4,90.3) .. controls (238.4,89.03) and (239.43,88) .. (240.7,88) .. controls (241.97,88) and (243,89.03) .. (243,90.3) .. controls (243,91.57) and (241.97,92.6) .. (240.7,92.6) .. controls (239.43,92.6) and (238.4,91.57) .. (238.4,90.3) -- cycle ;
%Shape: Circle [id:dp22606209880039507] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.4,150.3) .. controls (238.4,149.03) and (239.43,148) .. (240.7,148) .. controls (241.97,148) and (243,149.03) .. (243,150.3) .. controls (243,151.57) and (241.97,152.6) .. (240.7,152.6) .. controls (239.43,152.6) and (238.4,151.57) .. (238.4,150.3) -- cycle ;
%Shape: Circle [id:dp6367187359232838] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.4,90.3) .. controls (308.4,89.03) and (309.43,88) .. (310.7,88) .. controls (311.97,88) and (313,89.03) .. (313,90.3) .. controls (313,91.57) and (311.97,92.6) .. (310.7,92.6) .. controls (309.43,92.6) and (308.4,91.57) .. (308.4,90.3) -- cycle ;
%Shape: Circle [id:dp7469684037574983] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.4,150.3) .. controls (308.4,149.03) and (309.43,148) .. (310.7,148) .. controls (311.97,148) and (313,149.03) .. (313,150.3) .. controls (313,151.57) and (311.97,152.6) .. (310.7,152.6) .. controls (309.43,152.6) and (308.4,151.57) .. (308.4,150.3) -- cycle ;
%Shape: Circle [id:dp7260347334815886] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.4,90.3) .. controls (378.4,89.03) and (379.43,88) .. (380.7,88) .. controls (381.97,88) and (383,89.03) .. (383,90.3) .. controls (383,91.57) and (381.97,92.6) .. (380.7,92.6) .. controls (379.43,92.6) and (378.4,91.57) .. (378.4,90.3) -- cycle ;
%Shape: Circle [id:dp0758324717328942] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.4,150.3) .. controls (378.4,149.03) and (379.43,148) .. (380.7,148) .. controls (381.97,148) and (383,149.03) .. (383,150.3) .. controls (383,151.57) and (381.97,152.6) .. (380.7,152.6) .. controls (379.43,152.6) and (378.4,151.57) .. (378.4,150.3) -- cycle ;
%Shape: Circle [id:dp6390403344787866] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.4,90.3) .. controls (448.4,89.03) and (449.43,88) .. (450.7,88) .. controls (451.97,88) and (453,89.03) .. (453,90.3) .. controls (453,91.57) and (451.97,92.6) .. (450.7,92.6) .. controls (449.43,92.6) and (448.4,91.57) .. (448.4,90.3) -- cycle ;
%Shape: Circle [id:dp4387512584170088] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.4,150.3) .. controls (448.4,149.03) and (449.43,148) .. (450.7,148) .. controls (451.97,148) and (453,149.03) .. (453,150.3) .. controls (453,151.57) and (451.97,152.6) .. (450.7,152.6) .. controls (449.43,152.6) and (448.4,151.57) .. (448.4,150.3) -- cycle ;
%Straight Lines [id:da93926782399947] 
\draw    (439.6,90.4) -- (391.6,90.4) ;
\draw [shift={(389.6,90.4)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(441.6,90.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.7]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07105452103975818] 
\draw    (439.6,150.4) -- (391.6,150.4) ;
\draw [shift={(389.6,150.4)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.6]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(441.6,150.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.6]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (161,160.4) node [anchor=north west][inner sep=0.6pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (231,160.4) node [anchor=north west][inner sep=0.6pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (301,160.4) node [anchor=north west][inner sep=0.6pt]  [font=\small]  {$\mathcal{R}_{3}$};
% Text Node
\draw (371,160.4) node [anchor=north west][inner sep=0.6pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (441,160.4) node [anchor=north west][inner sep=0.6pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp5997022154861698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.6,120.4) .. controls (138.6,119.18) and (139.58,118.2) .. (140.8,118.2) .. controls (142.02,118.2) and (143,119.18) .. (143,120.4) .. controls (143,121.62) and (142.02,122.6) .. (140.8,122.6) .. controls (139.58,122.6) and (138.6,121.62) .. (138.6,120.4) -- cycle ;
%Shape: Circle [id:dp7833421060581378] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.6,120.4) .. controls (208.6,119.18) and (209.58,118.2) .. (210.8,118.2) .. controls (212.02,118.2) and (213,119.18) .. (213,120.4) .. controls (213,121.62) and (212.02,122.6) .. (210.8,122.6) .. controls (209.58,122.6) and (208.6,121.62) .. (208.6,120.4) -- cycle ;
%Shape: Circle [id:dp8639254814352503] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.6,60.4) .. controls (138.6,59.18) and (139.58,58.2) .. (140.8,58.2) .. controls (142.02,58.2) and (143,59.18) .. (143,60.4) .. controls (143,61.62) and (142.02,62.6) .. (140.8,62.6) .. controls (139.58,62.6) and (138.6,61.62) .. (138.6,60.4) -- cycle ;
%Shape: Circle [id:dp6675842552190726] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.6,60.4) .. controls (208.6,59.18) and (209.58,58.2) .. (210.8,58.2) .. controls (212.02,58.2) and (213,59.18) .. (213,60.4) .. controls (213,61.62) and (212.02,62.6) .. (210.8,62.6) .. controls (209.58,62.6) and (208.6,61.62) .. (208.6,60.4) -- cycle ;
%Straight Lines [id:da8261294310972926] 
\draw    (152,60.98) -- (198.6,60.62) ;
\draw [shift={(200.6,60.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(150,61)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8599344338161392] 
\draw    (152,120.98) -- (198.6,120.62) ;
\draw [shift={(200.6,120.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(150,121)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (132,129.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (203,129.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};

\end{tikzpicture}} \quad \text{or by} \quad (2) \, \myinline{\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp756919367602136] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.6,140.4) .. controls (138.6,139.18) and (139.58,138.2) .. (140.8,138.2) .. controls (142.02,138.2) and (143,139.18) .. (143,140.4) .. controls (143,141.62) and (142.02,142.6) .. (140.8,142.6) .. controls (139.58,142.6) and (138.6,141.62) .. (138.6,140.4) -- cycle ;
%Shape: Circle [id:dp9551632506602503] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.6,140.4) .. controls (208.6,139.18) and (209.58,138.2) .. (210.8,138.2) .. controls (212.02,138.2) and (213,139.18) .. (213,140.4) .. controls (213,141.62) and (212.02,142.6) .. (210.8,142.6) .. controls (209.58,142.6) and (208.6,141.62) .. (208.6,140.4) -- cycle ;
%Shape: Circle [id:dp27566631973986355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.6,80.4) .. controls (138.6,79.18) and (139.58,78.2) .. (140.8,78.2) .. controls (142.02,78.2) and (143,79.18) .. (143,80.4) .. controls (143,81.62) and (142.02,82.6) .. (140.8,82.6) .. controls (139.58,82.6) and (138.6,81.62) .. (138.6,80.4) -- cycle ;
%Shape: Circle [id:dp11754034590434026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.6,80.4) .. controls (208.6,79.18) and (209.58,78.2) .. (210.8,78.2) .. controls (212.02,78.2) and (213,79.18) .. (213,80.4) .. controls (213,81.62) and (212.02,82.6) .. (210.8,82.6) .. controls (209.58,82.6) and (208.6,81.62) .. (208.6,80.4) -- cycle ;
%Straight Lines [id:da655046874483514] 
\draw    (151.52,89.29) -- (200.08,130.51) ;
\draw [shift={(201.6,131.8)}, rotate = 220.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(150,88)}, rotate = 40.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40626010596797] 
\draw    (151.33,130.61) -- (200.27,89.19) ;
\draw [shift={(201.8,87.9)}, rotate = 139.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(149.8,131.9)}, rotate = 319.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (132,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (203,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp9717936558161723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.6,140.4) .. controls (138.6,139.18) and (139.58,138.2) .. (140.8,138.2) .. controls (142.02,138.2) and (143,139.18) .. (143,140.4) .. controls (143,141.62) and (142.02,142.6) .. (140.8,142.6) .. controls (139.58,142.6) and (138.6,141.62) .. (138.6,140.4) -- cycle ;
%Shape: Circle [id:dp7633378745219445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.6,140.4) .. controls (208.6,139.18) and (209.58,138.2) .. (210.8,138.2) .. controls (212.02,138.2) and (213,139.18) .. (213,140.4) .. controls (213,141.62) and (212.02,142.6) .. (210.8,142.6) .. controls (209.58,142.6) and (208.6,141.62) .. (208.6,140.4) -- cycle ;
%Shape: Circle [id:dp26444453178651073] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.6,80.4) .. controls (138.6,79.18) and (139.58,78.2) .. (140.8,78.2) .. controls (142.02,78.2) and (143,79.18) .. (143,80.4) .. controls (143,81.62) and (142.02,82.6) .. (140.8,82.6) .. controls (139.58,82.6) and (138.6,81.62) .. (138.6,80.4) -- cycle ;
%Shape: Circle [id:dp8128119330559688] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.6,80.4) .. controls (208.6,79.18) and (209.58,78.2) .. (210.8,78.2) .. controls (212.02,78.2) and (213,79.18) .. (213,80.4) .. controls (213,81.62) and (212.02,82.6) .. (210.8,82.6) .. controls (209.58,82.6) and (208.6,81.62) .. (208.6,80.4) -- cycle ;
% Text Node
\draw (132,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (203,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture}
} \quad \text{or by} \quad (4) \, \myinline{\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp4451643667664482] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.6,140.4) .. controls (138.6,139.18) and (139.58,138.2) .. (140.8,138.2) .. controls (142.02,138.2) and (143,139.18) .. (143,140.4) .. controls (143,141.62) and (142.02,142.6) .. (140.8,142.6) .. controls (139.58,142.6) and (138.6,141.62) .. (138.6,140.4) -- cycle ;
%Shape: Circle [id:dp8710791257205558] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.6,140.4) .. controls (208.6,139.18) and (209.58,138.2) .. (210.8,138.2) .. controls (212.02,138.2) and (213,139.18) .. (213,140.4) .. controls (213,141.62) and (212.02,142.6) .. (210.8,142.6) .. controls (209.58,142.6) and (208.6,141.62) .. (208.6,140.4) -- cycle ;
%Shape: Circle [id:dp8091501216964172] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.6,80.4) .. controls (138.6,79.18) and (139.58,78.2) .. (140.8,78.2) .. controls (142.02,78.2) and (143,79.18) .. (143,80.4) .. controls (143,81.62) and (142.02,82.6) .. (140.8,82.6) .. controls (139.58,82.6) and (138.6,81.62) .. (138.6,80.4) -- cycle ;
%Shape: Circle [id:dp48787370239493943] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.6,80.4) .. controls (208.6,79.18) and (209.58,78.2) .. (210.8,78.2) .. controls (212.02,78.2) and (213,79.18) .. (213,80.4) .. controls (213,81.62) and (212.02,82.6) .. (210.8,82.6) .. controls (209.58,82.6) and (208.6,81.62) .. (208.6,80.4) -- cycle ;
%Straight Lines [id:da48921287843840344] 
\draw    (140.98,92) -- (140.62,129.2) ;
\draw [shift={(140.6,131.2)}, rotate = 270.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(141,90)}, rotate = 90.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46410738683168384] 
\draw    (209.98,92) -- (209.62,129.2) ;
\draw [shift={(209.6,131.2)}, rotate = 270.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(210,90)}, rotate = 90.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (132,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (203,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture}
\begin{tabular} {@{}cc@{}} \begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp40654580047157496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.6,140.4) .. controls (138.6,139.18) and (139.58,138.2) .. (140.8,138.2) .. controls (142.02,138.2) and (143,139.18) .. (143,140.4) .. controls (143,141.62) and (142.02,142.6) .. (140.8,142.6) .. controls (139.58,142.6) and (138.6,141.62) .. (138.6,140.4) -- cycle ;
%Shape: Circle [id:dp7295648785409125] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.6,140.4) .. controls (208.6,139.18) and (209.58,138.2) .. (210.8,138.2) .. controls (212.02,138.2) and (213,139.18) .. (213,140.4) .. controls (213,141.62) and (212.02,142.6) .. (210.8,142.6) .. controls (209.58,142.6) and (208.6,141.62) .. (208.6,140.4) -- cycle ;
%Shape: Circle [id:dp4893027407498082] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.6,80.4) .. controls (138.6,79.18) and (139.58,78.2) .. (140.8,78.2) .. controls (142.02,78.2) and (143,79.18) .. (143,80.4) .. controls (143,81.62) and (142.02,82.6) .. (140.8,82.6) .. controls (139.58,82.6) and (138.6,81.62) .. (138.6,80.4) -- cycle ;
%Shape: Circle [id:dp9810055025962643] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.6,80.4) .. controls (208.6,79.18) and (209.58,78.2) .. (210.8,78.2) .. controls (212.02,78.2) and (213,79.18) .. (213,80.4) .. controls (213,81.62) and (212.02,82.6) .. (210.8,82.6) .. controls (209.58,82.6) and (208.6,81.62) .. (208.6,80.4) -- cycle ;
%Straight Lines [id:da6331271771069954] 
\draw    (152,80.98) -- (198.6,80.62) ;
\draw [shift={(200.6,80.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(150,81)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2890992873713868] 
\draw    (152,140.98) -- (198.6,140.62) ;
\draw [shift={(200.6,140.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(150,141)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9075945464106807] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.6,140.4) .. controls (348.6,139.18) and (349.58,138.2) .. (350.8,138.2) .. controls (352.02,138.2) and (353,139.18) .. (353,140.4) .. controls (353,141.62) and (352.02,142.6) .. (350.8,142.6) .. controls (349.58,142.6) and (348.6,141.62) .. (348.6,140.4) -- cycle ;
%Shape: Circle [id:dp3105618411236921] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.6,140.4) .. controls (418.6,139.18) and (419.58,138.2) .. (420.8,138.2) .. controls (422.02,138.2) and (423,139.18) .. (423,140.4) .. controls (423,141.62) and (422.02,142.6) .. (420.8,142.6) .. controls (419.58,142.6) and (418.6,141.62) .. (418.6,140.4) -- cycle ;
%Shape: Circle [id:dp7755984429984883] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.6,80.4) .. controls (348.6,79.18) and (349.58,78.2) .. (350.8,78.2) .. controls (352.02,78.2) and (353,79.18) .. (353,80.4) .. controls (353,81.62) and (352.02,82.6) .. (350.8,82.6) .. controls (349.58,82.6) and (348.6,81.62) .. (348.6,80.4) -- cycle ;
%Shape: Circle [id:dp8737353263769246] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.6,80.4) .. controls (418.6,79.18) and (419.58,78.2) .. (420.8,78.2) .. controls (422.02,78.2) and (423,79.18) .. (423,80.4) .. controls (423,81.62) and (422.02,82.6) .. (420.8,82.6) .. controls (419.58,82.6) and (418.6,81.62) .. (418.6,80.4) -- cycle ;
%Shape: Circle [id:dp8873961343694776] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.6,80.4) .. controls (278.6,79.18) and (279.58,78.2) .. (280.8,78.2) .. controls (282.02,78.2) and (283,79.18) .. (283,80.4) .. controls (283,81.62) and (282.02,82.6) .. (280.8,82.6) .. controls (279.58,82.6) and (278.6,81.62) .. (278.6,80.4) -- cycle ;
%Shape: Circle [id:dp9089526832024999] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.6,140.4) .. controls (278.6,139.18) and (279.58,138.2) .. (280.8,138.2) .. controls (282.02,138.2) and (283,139.18) .. (283,140.4) .. controls (283,141.62) and (282.02,142.6) .. (280.8,142.6) .. controls (279.58,142.6) and (278.6,141.62) .. (278.6,140.4) -- cycle ;
% Text Node
\draw (132,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (203,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (342,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (413,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (272,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture} &\hspace{1cm} \begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp2523239496460906] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.6,160.4) .. controls (158.6,159.18) and (159.58,158.2) .. (160.8,158.2) .. controls (162.02,158.2) and (163,159.18) .. (163,160.4) .. controls (163,161.62) and (162.02,162.6) .. (160.8,162.6) .. controls (159.58,162.6) and (158.6,161.62) .. (158.6,160.4) -- cycle ;
%Shape: Circle [id:dp3072105371301064] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.6,160.4) .. controls (228.6,159.18) and (229.58,158.2) .. (230.8,158.2) .. controls (232.02,158.2) and (233,159.18) .. (233,160.4) .. controls (233,161.62) and (232.02,162.6) .. (230.8,162.6) .. controls (229.58,162.6) and (228.6,161.62) .. (228.6,160.4) -- cycle ;
%Shape: Circle [id:dp7340526928534024] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.6,100.4) .. controls (158.6,99.18) and (159.58,98.2) .. (160.8,98.2) .. controls (162.02,98.2) and (163,99.18) .. (163,100.4) .. controls (163,101.62) and (162.02,102.6) .. (160.8,102.6) .. controls (159.58,102.6) and (158.6,101.62) .. (158.6,100.4) -- cycle ;
%Shape: Circle [id:dp1978795442341993] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.6,100.4) .. controls (228.6,99.18) and (229.58,98.2) .. (230.8,98.2) .. controls (232.02,98.2) and (233,99.18) .. (233,100.4) .. controls (233,101.62) and (232.02,102.6) .. (230.8,102.6) .. controls (229.58,102.6) and (228.6,101.62) .. (228.6,100.4) -- cycle ;
%Straight Lines [id:da6971249306412601] 
\draw    (172,100.98) -- (218.6,100.62) ;
\draw [shift={(220.6,100.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(170,101)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da363218305207723] 
\draw    (172,160.98) -- (218.6,160.62) ;
\draw [shift={(220.6,160.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(170,161)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9263487895671838] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.6,160.4) .. controls (368.6,159.18) and (369.58,158.2) .. (370.8,158.2) .. controls (372.02,158.2) and (373,159.18) .. (373,160.4) .. controls (373,161.62) and (372.02,162.6) .. (370.8,162.6) .. controls (369.58,162.6) and (368.6,161.62) .. (368.6,160.4) -- cycle ;
%Shape: Circle [id:dp5458015979639634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.6,160.4) .. controls (438.6,159.18) and (439.58,158.2) .. (440.8,158.2) .. controls (442.02,158.2) and (443,159.18) .. (443,160.4) .. controls (443,161.62) and (442.02,162.6) .. (440.8,162.6) .. controls (439.58,162.6) and (438.6,161.62) .. (438.6,160.4) -- cycle ;
%Shape: Circle [id:dp49969503405695104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.6,100.4) .. controls (368.6,99.18) and (369.58,98.2) .. (370.8,98.2) .. controls (372.02,98.2) and (373,99.18) .. (373,100.4) .. controls (373,101.62) and (372.02,102.6) .. (370.8,102.6) .. controls (369.58,102.6) and (368.6,101.62) .. (368.6,100.4) -- cycle ;
%Shape: Circle [id:dp2968459794342527] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.6,100.4) .. controls (438.6,99.18) and (439.58,98.2) .. (440.8,98.2) .. controls (442.02,98.2) and (443,99.18) .. (443,100.4) .. controls (443,101.62) and (442.02,102.6) .. (440.8,102.6) .. controls (439.58,102.6) and (438.6,101.62) .. (438.6,100.4) -- cycle ;
%Shape: Circle [id:dp5534995835005028] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.6,100.4) .. controls (298.6,99.18) and (299.58,98.2) .. (300.8,98.2) .. controls (302.02,98.2) and (303,99.18) .. (303,100.4) .. controls (303,101.62) and (302.02,102.6) .. (300.8,102.6) .. controls (299.58,102.6) and (298.6,101.62) .. (298.6,100.4) -- cycle ;
%Shape: Circle [id:dp8278447827601955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.6,160.4) .. controls (298.6,159.18) and (299.58,158.2) .. (300.8,158.2) .. controls (302.02,158.2) and (303,159.18) .. (303,160.4) .. controls (303,161.62) and (302.02,162.6) .. (300.8,162.6) .. controls (299.58,162.6) and (298.6,161.62) .. (298.6,160.4) -- cycle ;
%Straight Lines [id:da5435959314931184] 
\draw    (300.98,111) -- (300.62,149) ;
\draw [shift={(300.6,151)}, rotate = 270.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(301,109)}, rotate = 90.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (152,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (223,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (362,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (433,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (292,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture} \\ (a) & (b) \end{tabular}

==> (inline-9) <==
\begin{bmatrix}
-1 & 1 \\ 0 & 1
\end{bmatrix}
\begin{pmatrix} 1 & 0 & 0 & 0 & 0 & 0 \\ 0 & 1 & 0 & 0 & 0 & 0 \\ 0 & 0 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} \\ 0 & 0 & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} \\ 0 & 0 & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} \\ 0 & 0 & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \end{pmatrix}
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp36183750395084946] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.6,140.4) .. controls (158.6,139.18) and (159.58,138.2) .. (160.8,138.2) .. controls (162.02,138.2) and (163,139.18) .. (163,140.4) .. controls (163,141.62) and (162.02,142.6) .. (160.8,142.6) .. controls (159.58,142.6) and (158.6,141.62) .. (158.6,140.4) -- cycle ;
%Shape: Circle [id:dp16947824672448353] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.6,140.4) .. controls (228.6,139.18) and (229.58,138.2) .. (230.8,138.2) .. controls (232.02,138.2) and (233,139.18) .. (233,140.4) .. controls (233,141.62) and (232.02,142.6) .. (230.8,142.6) .. controls (229.58,142.6) and (228.6,141.62) .. (228.6,140.4) -- cycle ;
%Shape: Circle [id:dp790650349137375] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.6,80.4) .. controls (158.6,79.18) and (159.58,78.2) .. (160.8,78.2) .. controls (162.02,78.2) and (163,79.18) .. (163,80.4) .. controls (163,81.62) and (162.02,82.6) .. (160.8,82.6) .. controls (159.58,82.6) and (158.6,81.62) .. (158.6,80.4) -- cycle ;
%Shape: Circle [id:dp2603896666866845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.6,80.4) .. controls (228.6,79.18) and (229.58,78.2) .. (230.8,78.2) .. controls (232.02,78.2) and (233,79.18) .. (233,80.4) .. controls (233,81.62) and (232.02,82.6) .. (230.8,82.6) .. controls (229.58,82.6) and (228.6,81.62) .. (228.6,80.4) -- cycle ;
%Straight Lines [id:da05871566080456825] 
\draw    (172,80.98) -- (218.6,80.62) ;
\draw [shift={(220.6,80.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(170,81)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9620208451375271] 
\draw    (172,140.98) -- (218.6,140.62) ;
\draw [shift={(220.6,140.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(170,141)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (152,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (223,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture}} \quad \text{or by} \quad (2) \, \myinline{\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp6862900792320215] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.6,160.4) .. controls (158.6,159.18) and (159.58,158.2) .. (160.8,158.2) .. controls (162.02,158.2) and (163,159.18) .. (163,160.4) .. controls (163,161.62) and (162.02,162.6) .. (160.8,162.6) .. controls (159.58,162.6) and (158.6,161.62) .. (158.6,160.4) -- cycle ;
%Shape: Circle [id:dp5375366603719545] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.6,160.4) .. controls (228.6,159.18) and (229.58,158.2) .. (230.8,158.2) .. controls (232.02,158.2) and (233,159.18) .. (233,160.4) .. controls (233,161.62) and (232.02,162.6) .. (230.8,162.6) .. controls (229.58,162.6) and (228.6,161.62) .. (228.6,160.4) -- cycle ;
%Shape: Circle [id:dp301031954974463] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.6,100.4) .. controls (158.6,99.18) and (159.58,98.2) .. (160.8,98.2) .. controls (162.02,98.2) and (163,99.18) .. (163,100.4) .. controls (163,101.62) and (162.02,102.6) .. (160.8,102.6) .. controls (159.58,102.6) and (158.6,101.62) .. (158.6,100.4) -- cycle ;
%Shape: Circle [id:dp06467372592904452] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.6,100.4) .. controls (228.6,99.18) and (229.58,98.2) .. (230.8,98.2) .. controls (232.02,98.2) and (233,99.18) .. (233,100.4) .. controls (233,101.62) and (232.02,102.6) .. (230.8,102.6) .. controls (229.58,102.6) and (228.6,101.62) .. (228.6,100.4) -- cycle ;
%Straight Lines [id:da8191167481923263] 
\draw    (171.52,109.29) -- (220.08,150.51) ;
\draw [shift={(221.6,151.8)}, rotate = 220.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(170,108)}, rotate = 40.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8442285070322525] 
\draw    (171.33,150.61) -- (220.27,109.19) ;
\draw [shift={(221.8,107.9)}, rotate = 139.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(169.8,151.9)}, rotate = 319.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (152,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (223,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture}
\begin{tabular}{@{}cc@{}}
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp018937859579582716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.6,160.4) .. controls (158.6,159.18) and (159.58,158.2) .. (160.8,158.2) .. controls (162.02,158.2) and (163,159.18) .. (163,160.4) .. controls (163,161.62) and (162.02,162.6) .. (160.8,162.6) .. controls (159.58,162.6) and (158.6,161.62) .. (158.6,160.4) -- cycle ;
%Shape: Circle [id:dp639583893129898] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.6,160.4) .. controls (228.6,159.18) and (229.58,158.2) .. (230.8,158.2) .. controls (232.02,158.2) and (233,159.18) .. (233,160.4) .. controls (233,161.62) and (232.02,162.6) .. (230.8,162.6) .. controls (229.58,162.6) and (228.6,161.62) .. (228.6,160.4) -- cycle ;
%Shape: Circle [id:dp8431630128059543] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.6,100.4) .. controls (158.6,99.18) and (159.58,98.2) .. (160.8,98.2) .. controls (162.02,98.2) and (163,99.18) .. (163,100.4) .. controls (163,101.62) and (162.02,102.6) .. (160.8,102.6) .. controls (159.58,102.6) and (158.6,101.62) .. (158.6,100.4) -- cycle ;
%Shape: Circle [id:dp6476336009102174] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.6,100.4) .. controls (228.6,99.18) and (229.58,98.2) .. (230.8,98.2) .. controls (232.02,98.2) and (233,99.18) .. (233,100.4) .. controls (233,101.62) and (232.02,102.6) .. (230.8,102.6) .. controls (229.58,102.6) and (228.6,101.62) .. (228.6,100.4) -- cycle ;
%Shape: Circle [id:dp6538758863665802] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.6,100.4) .. controls (298.6,99.18) and (299.58,98.2) .. (300.8,98.2) .. controls (302.02,98.2) and (303,99.18) .. (303,100.4) .. controls (303,101.62) and (302.02,102.6) .. (300.8,102.6) .. controls (299.58,102.6) and (298.6,101.62) .. (298.6,100.4) -- cycle ;
%Shape: Circle [id:dp9590826729983664] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.6,160.4) .. controls (298.6,159.18) and (299.58,158.2) .. (300.8,158.2) .. controls (302.02,158.2) and (303,159.18) .. (303,160.4) .. controls (303,161.62) and (302.02,162.6) .. (300.8,162.6) .. controls (299.58,162.6) and (298.6,161.62) .. (298.6,160.4) -- cycle ;
%Shape: Circle [id:dp3427374330173293] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.6,160.4) .. controls (368.6,159.18) and (369.58,158.2) .. (370.8,158.2) .. controls (372.02,158.2) and (373,159.18) .. (373,160.4) .. controls (373,161.62) and (372.02,162.6) .. (370.8,162.6) .. controls (369.58,162.6) and (368.6,161.62) .. (368.6,160.4) -- cycle ;
%Shape: Circle [id:dp9218775275387687] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.6,160.4) .. controls (438.6,159.18) and (439.58,158.2) .. (440.8,158.2) .. controls (442.02,158.2) and (443,159.18) .. (443,160.4) .. controls (443,161.62) and (442.02,162.6) .. (440.8,162.6) .. controls (439.58,162.6) and (438.6,161.62) .. (438.6,160.4) -- cycle ;
%Shape: Circle [id:dp6243956357302111] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.6,100.4) .. controls (368.6,99.18) and (369.58,98.2) .. (370.8,98.2) .. controls (372.02,98.2) and (373,99.18) .. (373,100.4) .. controls (373,101.62) and (372.02,102.6) .. (370.8,102.6) .. controls (369.58,102.6) and (368.6,101.62) .. (368.6,100.4) -- cycle ;
%Shape: Circle [id:dp7437491435009945] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.6,100.4) .. controls (438.6,99.18) and (439.58,98.2) .. (440.8,98.2) .. controls (442.02,98.2) and (443,99.18) .. (443,100.4) .. controls (443,101.62) and (442.02,102.6) .. (440.8,102.6) .. controls (439.58,102.6) and (438.6,101.62) .. (438.6,100.4) -- cycle ;
%Straight Lines [id:da9071441485469306] 
\draw    (382,100.98) -- (428.6,100.62) ;
\draw [shift={(430.6,100.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(380,101)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21763453473980654] 
\draw    (382,160.98) -- (428.6,160.62) ;
\draw [shift={(430.6,160.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(380,161)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (152,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (223,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (292,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
% Text Node
\draw (362,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (433,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture} & \hspace{1cm} \begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp16556099093877574] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,159.8) .. controls (178.6,158.58) and (179.58,157.6) .. (180.8,157.6) .. controls (182.02,157.6) and (183,158.58) .. (183,159.8) .. controls (183,161.02) and (182.02,162) .. (180.8,162) .. controls (179.58,162) and (178.6,161.02) .. (178.6,159.8) -- cycle ;
%Shape: Circle [id:dp7468104651362434] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,159.8) .. controls (248.6,158.58) and (249.58,157.6) .. (250.8,157.6) .. controls (252.02,157.6) and (253,158.58) .. (253,159.8) .. controls (253,161.02) and (252.02,162) .. (250.8,162) .. controls (249.58,162) and (248.6,161.02) .. (248.6,159.8) -- cycle ;
%Shape: Circle [id:dp8376850120449885] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,99.8) .. controls (178.6,98.58) and (179.58,97.6) .. (180.8,97.6) .. controls (182.02,97.6) and (183,98.58) .. (183,99.8) .. controls (183,101.02) and (182.02,102) .. (180.8,102) .. controls (179.58,102) and (178.6,101.02) .. (178.6,99.8) -- cycle ;
%Shape: Circle [id:dp8295758581835002] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,99.8) .. controls (248.6,98.58) and (249.58,97.6) .. (250.8,97.6) .. controls (252.02,97.6) and (253,98.58) .. (253,99.8) .. controls (253,101.02) and (252.02,102) .. (250.8,102) .. controls (249.58,102) and (248.6,101.02) .. (248.6,99.8) -- cycle ;
%Shape: Circle [id:dp33254132370770384] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.6,159.8) .. controls (388.6,158.58) and (389.58,157.6) .. (390.8,157.6) .. controls (392.02,157.6) and (393,158.58) .. (393,159.8) .. controls (393,161.02) and (392.02,162) .. (390.8,162) .. controls (389.58,162) and (388.6,161.02) .. (388.6,159.8) -- cycle ;
%Shape: Circle [id:dp3679262714695817] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.6,159.8) .. controls (458.6,158.58) and (459.58,157.6) .. (460.8,157.6) .. controls (462.02,157.6) and (463,158.58) .. (463,159.8) .. controls (463,161.02) and (462.02,162) .. (460.8,162) .. controls (459.58,162) and (458.6,161.02) .. (458.6,159.8) -- cycle ;
%Shape: Circle [id:dp7301106555410418] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.6,99.8) .. controls (388.6,98.58) and (389.58,97.6) .. (390.8,97.6) .. controls (392.02,97.6) and (393,98.58) .. (393,99.8) .. controls (393,101.02) and (392.02,102) .. (390.8,102) .. controls (389.58,102) and (388.6,101.02) .. (388.6,99.8) -- cycle ;
%Shape: Circle [id:dp6192697964003138] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.6,99.8) .. controls (458.6,98.58) and (459.58,97.6) .. (460.8,97.6) .. controls (462.02,97.6) and (463,98.58) .. (463,99.8) .. controls (463,101.02) and (462.02,102) .. (460.8,102) .. controls (459.58,102) and (458.6,101.02) .. (458.6,99.8) -- cycle ;
%Straight Lines [id:da05858353552525597] 
\draw    (402,100.38) -- (448.6,100.02) ;
\draw [shift={(450.6,100)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(400,100.4)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7581509804207105] 
\draw    (402,160.38) -- (448.6,160.02) ;
\draw [shift={(450.6,160)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(400,160.4)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6625266464343118] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,100.4) .. controls (318.6,99.18) and (319.58,98.2) .. (320.8,98.2) .. controls (322.02,98.2) and (323,99.18) .. (323,100.4) .. controls (323,101.62) and (322.02,102.6) .. (320.8,102.6) .. controls (319.58,102.6) and (318.6,101.62) .. (318.6,100.4) -- cycle ;
%Shape: Circle [id:dp337391024516696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,160.4) .. controls (318.6,159.18) and (319.58,158.2) .. (320.8,158.2) .. controls (322.02,158.2) and (323,159.18) .. (323,160.4) .. controls (323,161.62) and (322.02,162.6) .. (320.8,162.6) .. controls (319.58,162.6) and (318.6,161.62) .. (318.6,160.4) -- cycle ;
%Straight Lines [id:da4425160822531029] 
\draw    (250.98,111) -- (250.62,149) ;
\draw [shift={(250.6,151)}, rotate = 270.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(251,109)}, rotate = 90.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (172,168.8) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (243,168.8) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (382,168.8) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (453,168.8) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (312,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture} \\ (a) & (b)
\end{tabular}
\begin{pmatrix} 0 & 1 & 0 & 0 & 0 & 0 \\ 1 & 0 & 0 & 0 & 0 & 0 \\ 0 & 0 & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} \\ 0 & 0 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} \\ 0 & 0 & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \\ 0 & 0 & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} \end{pmatrix}
\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp10742553935821375] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,150.4) .. controls (178.6,149.18) and (179.58,148.2) .. (180.8,148.2) .. controls (182.02,148.2) and (183,149.18) .. (183,150.4) .. controls (183,151.62) and (182.02,152.6) .. (180.8,152.6) .. controls (179.58,152.6) and (178.6,151.62) .. (178.6,150.4) -- cycle ;
%Shape: Circle [id:dp91548568510741] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,150.4) .. controls (248.6,149.18) and (249.58,148.2) .. (250.8,148.2) .. controls (252.02,148.2) and (253,149.18) .. (253,150.4) .. controls (253,151.62) and (252.02,152.6) .. (250.8,152.6) .. controls (249.58,152.6) and (248.6,151.62) .. (248.6,150.4) -- cycle ;
%Shape: Circle [id:dp0549717358424886] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,90.4) .. controls (178.6,89.18) and (179.58,88.2) .. (180.8,88.2) .. controls (182.02,88.2) and (183,89.18) .. (183,90.4) .. controls (183,91.62) and (182.02,92.6) .. (180.8,92.6) .. controls (179.58,92.6) and (178.6,91.62) .. (178.6,90.4) -- cycle ;
%Shape: Circle [id:dp5669200528140912] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,90.4) .. controls (248.6,89.18) and (249.58,88.2) .. (250.8,88.2) .. controls (252.02,88.2) and (253,89.18) .. (253,90.4) .. controls (253,91.62) and (252.02,92.6) .. (250.8,92.6) .. controls (249.58,92.6) and (248.6,91.62) .. (248.6,90.4) -- cycle ;
%Shape: Circle [id:dp9248120929448973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,90.4) .. controls (318.6,89.18) and (319.58,88.2) .. (320.8,88.2) .. controls (322.02,88.2) and (323,89.18) .. (323,90.4) .. controls (323,91.62) and (322.02,92.6) .. (320.8,92.6) .. controls (319.58,92.6) and (318.6,91.62) .. (318.6,90.4) -- cycle ;
%Shape: Circle [id:dp2723334000195492] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,150.4) .. controls (318.6,149.18) and (319.58,148.2) .. (320.8,148.2) .. controls (322.02,148.2) and (323,149.18) .. (323,150.4) .. controls (323,151.62) and (322.02,152.6) .. (320.8,152.6) .. controls (319.58,152.6) and (318.6,151.62) .. (318.6,150.4) -- cycle ;
%Curve Lines [id:da6494749201081649] 
\draw    (185,84) .. controls (208.13,73.81) and (214.35,71.68) .. (243.77,82.9) ;
\draw [shift={(245.6,83.6)}, rotate = 201.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da15505660435344737] 
\draw    (255,84) .. controls (278.13,73.81) and (284.35,71.68) .. (313.77,82.9) ;
\draw [shift={(315.6,83.6)}, rotate = 201.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da37138752649410534] 
\draw    (185,144) .. controls (208.13,133.81) and (214.35,131.68) .. (243.77,142.9) ;
\draw [shift={(245.6,143.6)}, rotate = 201.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6116815786671675] 
\draw    (255,144) .. controls (278.13,133.81) and (284.35,131.68) .. (313.77,142.9) ;
\draw [shift={(315.6,143.6)}, rotate = 201.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da23652574753582845] 
\draw    (317.6,97.6) .. controls (288.05,113.36) and (217.75,111.66) .. (186.98,98.22) ;
\draw [shift={(185.6,97.6)}, rotate = 25.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7499741222203856] 
\draw    (317.6,157.6) .. controls (288.05,173.36) and (217.75,171.66) .. (186.98,158.22) ;
\draw [shift={(185.6,157.6)}, rotate = 25.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (172,172.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (243,172.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (312,172.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture}} \quad \text{or by} \quad (2) \, \myinline{\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp7167733789111089] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,150.4) .. controls (178.6,149.18) and (179.58,148.2) .. (180.8,148.2) .. controls (182.02,148.2) and (183,149.18) .. (183,150.4) .. controls (183,151.62) and (182.02,152.6) .. (180.8,152.6) .. controls (179.58,152.6) and (178.6,151.62) .. (178.6,150.4) -- cycle ;
%Shape: Circle [id:dp6401755253010414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,150.4) .. controls (248.6,149.18) and (249.58,148.2) .. (250.8,148.2) .. controls (252.02,148.2) and (253,149.18) .. (253,150.4) .. controls (253,151.62) and (252.02,152.6) .. (250.8,152.6) .. controls (249.58,152.6) and (248.6,151.62) .. (248.6,150.4) -- cycle ;
%Shape: Circle [id:dp7680842680072673] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,90.4) .. controls (178.6,89.18) and (179.58,88.2) .. (180.8,88.2) .. controls (182.02,88.2) and (183,89.18) .. (183,90.4) .. controls (183,91.62) and (182.02,92.6) .. (180.8,92.6) .. controls (179.58,92.6) and (178.6,91.62) .. (178.6,90.4) -- cycle ;
%Shape: Circle [id:dp5985400679489233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,90.4) .. controls (248.6,89.18) and (249.58,88.2) .. (250.8,88.2) .. controls (252.02,88.2) and (253,89.18) .. (253,90.4) .. controls (253,91.62) and (252.02,92.6) .. (250.8,92.6) .. controls (249.58,92.6) and (248.6,91.62) .. (248.6,90.4) -- cycle ;
%Straight Lines [id:da6863996091347093] 
\draw    (190,98) -- (240.08,140.51) ;
\draw [shift={(241.6,141.8)}, rotate = 220.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08987567976007949] 
\draw    (189.8,141.9) -- (240.27,99.19) ;
\draw [shift={(241.8,97.9)}, rotate = 139.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp013480520770190907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,90.4) .. controls (318.6,89.18) and (319.58,88.2) .. (320.8,88.2) .. controls (322.02,88.2) and (323,89.18) .. (323,90.4) .. controls (323,91.62) and (322.02,92.6) .. (320.8,92.6) .. controls (319.58,92.6) and (318.6,91.62) .. (318.6,90.4) -- cycle ;
%Shape: Circle [id:dp6848824291083107] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,150.4) .. controls (318.6,149.18) and (319.58,148.2) .. (320.8,148.2) .. controls (322.02,148.2) and (323,149.18) .. (323,150.4) .. controls (323,151.62) and (322.02,152.6) .. (320.8,152.6) .. controls (319.58,152.6) and (318.6,151.62) .. (318.6,150.4) -- cycle ;
%Straight Lines [id:da6260409716565132] 
\draw    (259,98) -- (309.08,140.51) ;
\draw [shift={(310.6,141.8)}, rotate = 220.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da029842081789092534] 
\draw    (258.8,141.9) -- (309.27,99.19) ;
\draw [shift={(310.8,97.9)}, rotate = 139.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7990879497051018] 
\draw    (327.6,141) .. controls (370.72,42.02) and (218.88,71.73) .. (191.14,81.43) ;
\draw [shift={(189.6,82)}, rotate = 338.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7298264084332988] 
\draw    (326.6,99) .. controls (375.6,198.96) and (219.07,166.38) .. (190.21,159.39) ;
\draw [shift={(188.6,159)}, rotate = 14.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (172,171.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (243,171.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (312,171.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp9717936558161723] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.6,140.4) .. controls (138.6,139.18) and (139.58,138.2) .. (140.8,138.2) .. controls (142.02,138.2) and (143,139.18) .. (143,140.4) .. controls (143,141.62) and (142.02,142.6) .. (140.8,142.6) .. controls (139.58,142.6) and (138.6,141.62) .. (138.6,140.4) -- cycle ;
%Shape: Circle [id:dp7633378745219445] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.6,140.4) .. controls (208.6,139.18) and (209.58,138.2) .. (210.8,138.2) .. controls (212.02,138.2) and (213,139.18) .. (213,140.4) .. controls (213,141.62) and (212.02,142.6) .. (210.8,142.6) .. controls (209.58,142.6) and (208.6,141.62) .. (208.6,140.4) -- cycle ;
%Shape: Circle [id:dp26444453178651073] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.6,80.4) .. controls (138.6,79.18) and (139.58,78.2) .. (140.8,78.2) .. controls (142.02,78.2) and (143,79.18) .. (143,80.4) .. controls (143,81.62) and (142.02,82.6) .. (140.8,82.6) .. controls (139.58,82.6) and (138.6,81.62) .. (138.6,80.4) -- cycle ;
%Shape: Circle [id:dp8128119330559688] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.6,80.4) .. controls (208.6,79.18) and (209.58,78.2) .. (210.8,78.2) .. controls (212.02,78.2) and (213,79.18) .. (213,80.4) .. controls (213,81.62) and (212.02,82.6) .. (210.8,82.6) .. controls (209.58,82.6) and (208.6,81.62) .. (208.6,80.4) -- cycle ;
% Text Node
\draw (132,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (203,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture}} \quad \text{or by} \quad (4) \, \myinline{\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp4451643667664482] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.6,140.4) .. controls (138.6,139.18) and (139.58,138.2) .. (140.8,138.2) .. controls (142.02,138.2) and (143,139.18) .. (143,140.4) .. controls (143,141.62) and (142.02,142.6) .. (140.8,142.6) .. controls (139.58,142.6) and (138.6,141.62) .. (138.6,140.4) -- cycle ;
%Shape: Circle [id:dp8710791257205558] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.6,140.4) .. controls (208.6,139.18) and (209.58,138.2) .. (210.8,138.2) .. controls (212.02,138.2) and (213,139.18) .. (213,140.4) .. controls (213,141.62) and (212.02,142.6) .. (210.8,142.6) .. controls (209.58,142.6) and (208.6,141.62) .. (208.6,140.4) -- cycle ;
%Shape: Circle [id:dp8091501216964172] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.6,80.4) .. controls (138.6,79.18) and (139.58,78.2) .. (140.8,78.2) .. controls (142.02,78.2) and (143,79.18) .. (143,80.4) .. controls (143,81.62) and (142.02,82.6) .. (140.8,82.6) .. controls (139.58,82.6) and (138.6,81.62) .. (138.6,80.4) -- cycle ;
%Shape: Circle [id:dp48787370239493943] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.6,80.4) .. controls (208.6,79.18) and (209.58,78.2) .. (210.8,78.2) .. controls (212.02,78.2) and (213,79.18) .. (213,80.4) .. controls (213,81.62) and (212.02,82.6) .. (210.8,82.6) .. controls (209.58,82.6) and (208.6,81.62) .. (208.6,80.4) -- cycle ;
%Straight Lines [id:da48921287843840344] 
\draw    (140.98,92) -- (140.62,129.2) ;
\draw [shift={(140.6,131.2)}, rotate = 270.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(141,90)}, rotate = 90.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46410738683168384] 
\draw    (209.98,92) -- (209.62,129.2) ;
\draw [shift={(209.6,131.2)}, rotate = 270.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(210,90)}, rotate = 90.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (132,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (203,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture}
\begin{tabular}{@{}cc@{}}\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp146834466499269] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,170.4) .. controls (178.6,169.18) and (179.58,168.2) .. (180.8,168.2) .. controls (182.02,168.2) and (183,169.18) .. (183,170.4) .. controls (183,171.62) and (182.02,172.6) .. (180.8,172.6) .. controls (179.58,172.6) and (178.6,171.62) .. (178.6,170.4) -- cycle ;
%Shape: Circle [id:dp5022755908400485] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,170.4) .. controls (248.6,169.18) and (249.58,168.2) .. (250.8,168.2) .. controls (252.02,168.2) and (253,169.18) .. (253,170.4) .. controls (253,171.62) and (252.02,172.6) .. (250.8,172.6) .. controls (249.58,172.6) and (248.6,171.62) .. (248.6,170.4) -- cycle ;
%Shape: Circle [id:dp6290911643180828] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,110.4) .. controls (178.6,109.18) and (179.58,108.2) .. (180.8,108.2) .. controls (182.02,108.2) and (183,109.18) .. (183,110.4) .. controls (183,111.62) and (182.02,112.6) .. (180.8,112.6) .. controls (179.58,112.6) and (178.6,111.62) .. (178.6,110.4) -- cycle ;
%Shape: Circle [id:dp16297081751532594] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,110.4) .. controls (248.6,109.18) and (249.58,108.2) .. (250.8,108.2) .. controls (252.02,108.2) and (253,109.18) .. (253,110.4) .. controls (253,111.62) and (252.02,112.6) .. (250.8,112.6) .. controls (249.58,112.6) and (248.6,111.62) .. (248.6,110.4) -- cycle ;
%Shape: Circle [id:dp7055784725430112] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,110.4) .. controls (318.6,109.18) and (319.58,108.2) .. (320.8,108.2) .. controls (322.02,108.2) and (323,109.18) .. (323,110.4) .. controls (323,111.62) and (322.02,112.6) .. (320.8,112.6) .. controls (319.58,112.6) and (318.6,111.62) .. (318.6,110.4) -- cycle ;
%Shape: Circle [id:dp3304258735092449] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,170.4) .. controls (318.6,169.18) and (319.58,168.2) .. (320.8,168.2) .. controls (322.02,168.2) and (323,169.18) .. (323,170.4) .. controls (323,171.62) and (322.02,172.6) .. (320.8,172.6) .. controls (319.58,172.6) and (318.6,171.62) .. (318.6,170.4) -- cycle ;
%Curve Lines [id:da08178884304402734] 
\draw    (185,104) .. controls (208.13,93.81) and (214.35,91.68) .. (243.77,102.9) ;
\draw [shift={(245.6,103.6)}, rotate = 201.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6298077631710103] 
\draw    (255,104) .. controls (278.13,93.81) and (284.35,91.68) .. (313.77,102.9) ;
\draw [shift={(315.6,103.6)}, rotate = 201.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7220296948454773] 
\draw    (185,164) .. controls (208.13,153.81) and (214.35,151.68) .. (243.77,162.9) ;
\draw [shift={(245.6,163.6)}, rotate = 201.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6954856273505503] 
\draw    (255,164) .. controls (278.13,153.81) and (284.35,151.68) .. (313.77,162.9) ;
\draw [shift={(315.6,163.6)}, rotate = 201.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da010054911401489619] 
\draw    (317.6,117.6) .. controls (288.05,133.36) and (217.75,131.66) .. (186.98,118.22) ;
\draw [shift={(185.6,117.6)}, rotate = 25.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9979887321274624] 
\draw    (317.6,177.6) .. controls (288.05,193.36) and (217.75,191.66) .. (186.98,178.22) ;
\draw [shift={(185.6,177.6)}, rotate = 25.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9985943313271562] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.6,169.4) .. controls (388.6,168.18) and (389.58,167.2) .. (390.8,167.2) .. controls (392.02,167.2) and (393,168.18) .. (393,169.4) .. controls (393,170.62) and (392.02,171.6) .. (390.8,171.6) .. controls (389.58,171.6) and (388.6,170.62) .. (388.6,169.4) -- cycle ;
%Shape: Circle [id:dp9033266202474128] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.6,169.4) .. controls (458.6,168.18) and (459.58,167.2) .. (460.8,167.2) .. controls (462.02,167.2) and (463,168.18) .. (463,169.4) .. controls (463,170.62) and (462.02,171.6) .. (460.8,171.6) .. controls (459.58,171.6) and (458.6,170.62) .. (458.6,169.4) -- cycle ;
%Shape: Circle [id:dp32481807137232044] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.6,109.4) .. controls (388.6,108.18) and (389.58,107.2) .. (390.8,107.2) .. controls (392.02,107.2) and (393,108.18) .. (393,109.4) .. controls (393,110.62) and (392.02,111.6) .. (390.8,111.6) .. controls (389.58,111.6) and (388.6,110.62) .. (388.6,109.4) -- cycle ;
%Shape: Circle [id:dp5058929988742714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.6,109.4) .. controls (458.6,108.18) and (459.58,107.2) .. (460.8,107.2) .. controls (462.02,107.2) and (463,108.18) .. (463,109.4) .. controls (463,110.62) and (462.02,111.6) .. (460.8,111.6) .. controls (459.58,111.6) and (458.6,110.62) .. (458.6,109.4) -- cycle ;
% Text Node
\draw (172,192.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (243,192.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (312,192.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
% Text Node
\draw (383,192.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (453,192.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture} & \hspace{1cm} \begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp5324407049181609] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,170.4) .. controls (178.6,169.18) and (179.58,168.2) .. (180.8,168.2) .. controls (182.02,168.2) and (183,169.18) .. (183,170.4) .. controls (183,171.62) and (182.02,172.6) .. (180.8,172.6) .. controls (179.58,172.6) and (178.6,171.62) .. (178.6,170.4) -- cycle ;
%Shape: Circle [id:dp13762711513531578] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,170.4) .. controls (248.6,169.18) and (249.58,168.2) .. (250.8,168.2) .. controls (252.02,168.2) and (253,169.18) .. (253,170.4) .. controls (253,171.62) and (252.02,172.6) .. (250.8,172.6) .. controls (249.58,172.6) and (248.6,171.62) .. (248.6,170.4) -- cycle ;
%Shape: Circle [id:dp960467500525934] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,110.4) .. controls (178.6,109.18) and (179.58,108.2) .. (180.8,108.2) .. controls (182.02,108.2) and (183,109.18) .. (183,110.4) .. controls (183,111.62) and (182.02,112.6) .. (180.8,112.6) .. controls (179.58,112.6) and (178.6,111.62) .. (178.6,110.4) -- cycle ;
%Shape: Circle [id:dp030580327720780676] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,110.4) .. controls (248.6,109.18) and (249.58,108.2) .. (250.8,108.2) .. controls (252.02,108.2) and (253,109.18) .. (253,110.4) .. controls (253,111.62) and (252.02,112.6) .. (250.8,112.6) .. controls (249.58,112.6) and (248.6,111.62) .. (248.6,110.4) -- cycle ;
%Straight Lines [id:da7067664426878534] 
\draw    (190,118) -- (240.08,160.51) ;
\draw [shift={(241.6,161.8)}, rotate = 220.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04138680376872128] 
\draw    (189.8,161.9) -- (240.27,119.19) ;
\draw [shift={(241.8,117.9)}, rotate = 139.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7153791425475884] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,110.4) .. controls (318.6,109.18) and (319.58,108.2) .. (320.8,108.2) .. controls (322.02,108.2) and (323,109.18) .. (323,110.4) .. controls (323,111.62) and (322.02,112.6) .. (320.8,112.6) .. controls (319.58,112.6) and (318.6,111.62) .. (318.6,110.4) -- cycle ;
%Shape: Circle [id:dp5058353543751838] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,170.4) .. controls (318.6,169.18) and (319.58,168.2) .. (320.8,168.2) .. controls (322.02,168.2) and (323,169.18) .. (323,170.4) .. controls (323,171.62) and (322.02,172.6) .. (320.8,172.6) .. controls (319.58,172.6) and (318.6,171.62) .. (318.6,170.4) -- cycle ;
%Straight Lines [id:da5794157270043185] 
\draw    (259,118) -- (309.08,160.51) ;
\draw [shift={(310.6,161.8)}, rotate = 220.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5832470815591163] 
\draw    (258.8,161.9) -- (309.27,119.19) ;
\draw [shift={(310.8,117.9)}, rotate = 139.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7186176029876139] 
\draw    (327.6,161) .. controls (370.72,62.02) and (218.88,91.73) .. (191.14,101.43) ;
\draw [shift={(189.6,102)}, rotate = 338.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8022010927489526] 
\draw    (326.6,119) .. controls (375.6,218.96) and (219.07,186.38) .. (190.21,179.39) ;
\draw [shift={(188.6,179)}, rotate = 14.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5769753331603369] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.6,169.4) .. controls (388.6,168.18) and (389.58,167.2) .. (390.8,167.2) .. controls (392.02,167.2) and (393,168.18) .. (393,169.4) .. controls (393,170.62) and (392.02,171.6) .. (390.8,171.6) .. controls (389.58,171.6) and (388.6,170.62) .. (388.6,169.4) -- cycle ;
%Shape: Circle [id:dp20595464125541452] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.6,169.4) .. controls (458.6,168.18) and (459.58,167.2) .. (460.8,167.2) .. controls (462.02,167.2) and (463,168.18) .. (463,169.4) .. controls (463,170.62) and (462.02,171.6) .. (460.8,171.6) .. controls (459.58,171.6) and (458.6,170.62) .. (458.6,169.4) -- cycle ;
%Shape: Circle [id:dp26974413645539785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.6,109.4) .. controls (388.6,108.18) and (389.58,107.2) .. (390.8,107.2) .. controls (392.02,107.2) and (393,108.18) .. (393,109.4) .. controls (393,110.62) and (392.02,111.6) .. (390.8,111.6) .. controls (389.58,111.6) and (388.6,110.62) .. (388.6,109.4) -- cycle ;
%Shape: Circle [id:dp8066990224203917] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.6,109.4) .. controls (458.6,108.18) and (459.58,107.2) .. (460.8,107.2) .. controls (462.02,107.2) and (463,108.18) .. (463,109.4) .. controls (463,110.62) and (462.02,111.6) .. (460.8,111.6) .. controls (459.58,111.6) and (458.6,110.62) .. (458.6,109.4) -- cycle ;
% Text Node
\draw (172,191.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (243,191.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (312,191.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
% Text Node
\draw (383,191.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (453,191.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture} \\ (a) & (b) \end{tabular}

==> (inline-10) <==
\begin{bmatrix} 1 \\ 0 \end{bmatrix} = \begin{bmatrix} 1 \\ 0 \end{bmatrix}, \, A \begin{bmatrix} 0 \\ 1 \end{bmatrix} = \begin{bmatrix} 1 \\ 1 \end{bmatrix}, \, A \begin{bmatrix} \lambda \\ 1 \end{bmatrix} = \begin{bmatrix} 0 \\ 1 \end{bmatrix} \,\,\, \text{and} \,\,\, A \begin{bmatrix} 1 \\ 1 \end{bmatrix} = \begin{bmatrix} \lambda \\ 1 \end{bmatrix}
\begin{bmatrix} 1 & -\lambda \\ 0 & -\lambda \end{bmatrix}
\begin{pmatrix} 1 & 0 & 0 & 0 & 0 & 0 \\ 0 & 1 & 0 & 0 & 0 & 0 \\ 0 & 0 & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \\ 0 & 0 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} \\ 0 & 0 & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} \\ 0 & 0 & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} \end{pmatrix}
\begin{tabular}{@{}cc@{}} \begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp3922480531615341] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,130.4) .. controls (178.6,129.18) and (179.58,128.2) .. (180.8,128.2) .. controls (182.02,128.2) and (183,129.18) .. (183,130.4) .. controls (183,131.62) and (182.02,132.6) .. (180.8,132.6) .. controls (179.58,132.6) and (178.6,131.62) .. (178.6,130.4) -- cycle ;
%Shape: Circle [id:dp7976301633176391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,130.4) .. controls (248.6,129.18) and (249.58,128.2) .. (250.8,128.2) .. controls (252.02,128.2) and (253,129.18) .. (253,130.4) .. controls (253,131.62) and (252.02,132.6) .. (250.8,132.6) .. controls (249.58,132.6) and (248.6,131.62) .. (248.6,130.4) -- cycle ;
%Shape: Circle [id:dp6820517852905655] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,70.4) .. controls (178.6,69.18) and (179.58,68.2) .. (180.8,68.2) .. controls (182.02,68.2) and (183,69.18) .. (183,70.4) .. controls (183,71.62) and (182.02,72.6) .. (180.8,72.6) .. controls (179.58,72.6) and (178.6,71.62) .. (178.6,70.4) -- cycle ;
%Shape: Circle [id:dp7583010284446313] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,70.4) .. controls (248.6,69.18) and (249.58,68.2) .. (250.8,68.2) .. controls (252.02,68.2) and (253,69.18) .. (253,70.4) .. controls (253,71.62) and (252.02,72.6) .. (250.8,72.6) .. controls (249.58,72.6) and (248.6,71.62) .. (248.6,70.4) -- cycle ;
%Shape: Circle [id:dp00440118017567348] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,70.4) .. controls (318.6,69.18) and (319.58,68.2) .. (320.8,68.2) .. controls (322.02,68.2) and (323,69.18) .. (323,70.4) .. controls (323,71.62) and (322.02,72.6) .. (320.8,72.6) .. controls (319.58,72.6) and (318.6,71.62) .. (318.6,70.4) -- cycle ;
%Shape: Circle [id:dp16571445369498694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,130.4) .. controls (318.6,129.18) and (319.58,128.2) .. (320.8,128.2) .. controls (322.02,128.2) and (323,129.18) .. (323,130.4) .. controls (323,131.62) and (322.02,132.6) .. (320.8,132.6) .. controls (319.58,132.6) and (318.6,131.62) .. (318.6,130.4) -- cycle ;
%Shape: Circle [id:dp9331988061495785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.6,130.4) .. controls (388.6,129.18) and (389.58,128.2) .. (390.8,128.2) .. controls (392.02,128.2) and (393,129.18) .. (393,130.4) .. controls (393,131.62) and (392.02,132.6) .. (390.8,132.6) .. controls (389.58,132.6) and (388.6,131.62) .. (388.6,130.4) -- cycle ;
%Shape: Circle [id:dp06572341887045974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.6,130.4) .. controls (458.6,129.18) and (459.58,128.2) .. (460.8,128.2) .. controls (462.02,128.2) and (463,129.18) .. (463,130.4) .. controls (463,131.62) and (462.02,132.6) .. (460.8,132.6) .. controls (459.58,132.6) and (458.6,131.62) .. (458.6,130.4) -- cycle ;
%Shape: Circle [id:dp15360159553466002] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.6,70.4) .. controls (388.6,69.18) and (389.58,68.2) .. (390.8,68.2) .. controls (392.02,68.2) and (393,69.18) .. (393,70.4) .. controls (393,71.62) and (392.02,72.6) .. (390.8,72.6) .. controls (389.58,72.6) and (388.6,71.62) .. (388.6,70.4) -- cycle ;
%Shape: Circle [id:dp08625089433416366] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.6,70.4) .. controls (458.6,69.18) and (459.58,68.2) .. (460.8,68.2) .. controls (462.02,68.2) and (463,69.18) .. (463,70.4) .. controls (463,71.62) and (462.02,72.6) .. (460.8,72.6) .. controls (459.58,72.6) and (458.6,71.62) .. (458.6,70.4) -- cycle ;
%Straight Lines [id:da22647682715481743] 
\draw    (402,70.98) -- (448.6,70.62) ;
\draw [shift={(450.6,70.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(400,71)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20840885988581348] 
\draw    (402,130.98) -- (448.6,130.62) ;
\draw [shift={(450.6,130.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(400,131)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20788586755864424] 
\draw    (192,69.98) -- (238.6,69.62) ;
\draw [shift={(240.6,69.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(190,70)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6657586120512683] 
\draw    (192,129.98) -- (238.6,129.62) ;
\draw [shift={(240.6,129.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(190,130)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (172,139.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (243,139.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (312,139.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
% Text Node
\draw (382,139.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (453,139.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture} & \hspace{1cm} \begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp5699704659424569] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,130.4) .. controls (178.6,129.18) and (179.58,128.2) .. (180.8,128.2) .. controls (182.02,128.2) and (183,129.18) .. (183,130.4) .. controls (183,131.62) and (182.02,132.6) .. (180.8,132.6) .. controls (179.58,132.6) and (178.6,131.62) .. (178.6,130.4) -- cycle ;
%Shape: Circle [id:dp13213695537296288] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,130.4) .. controls (248.6,129.18) and (249.58,128.2) .. (250.8,128.2) .. controls (252.02,128.2) and (253,129.18) .. (253,130.4) .. controls (253,131.62) and (252.02,132.6) .. (250.8,132.6) .. controls (249.58,132.6) and (248.6,131.62) .. (248.6,130.4) -- cycle ;
%Shape: Circle [id:dp5024294140113256] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,70.4) .. controls (178.6,69.18) and (179.58,68.2) .. (180.8,68.2) .. controls (182.02,68.2) and (183,69.18) .. (183,70.4) .. controls (183,71.62) and (182.02,72.6) .. (180.8,72.6) .. controls (179.58,72.6) and (178.6,71.62) .. (178.6,70.4) -- cycle ;
%Shape: Circle [id:dp23446645005390976] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,70.4) .. controls (248.6,69.18) and (249.58,68.2) .. (250.8,68.2) .. controls (252.02,68.2) and (253,69.18) .. (253,70.4) .. controls (253,71.62) and (252.02,72.6) .. (250.8,72.6) .. controls (249.58,72.6) and (248.6,71.62) .. (248.6,70.4) -- cycle ;
%Shape: Circle [id:dp3885193840015535] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,70.4) .. controls (318.6,69.18) and (319.58,68.2) .. (320.8,68.2) .. controls (322.02,68.2) and (323,69.18) .. (323,70.4) .. controls (323,71.62) and (322.02,72.6) .. (320.8,72.6) .. controls (319.58,72.6) and (318.6,71.62) .. (318.6,70.4) -- cycle ;
%Shape: Circle [id:dp29978628618364556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,130.4) .. controls (318.6,129.18) and (319.58,128.2) .. (320.8,128.2) .. controls (322.02,128.2) and (323,129.18) .. (323,130.4) .. controls (323,131.62) and (322.02,132.6) .. (320.8,132.6) .. controls (319.58,132.6) and (318.6,131.62) .. (318.6,130.4) -- cycle ;
%Shape: Circle [id:dp596066548323892] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.6,130.4) .. controls (388.6,129.18) and (389.58,128.2) .. (390.8,128.2) .. controls (392.02,128.2) and (393,129.18) .. (393,130.4) .. controls (393,131.62) and (392.02,132.6) .. (390.8,132.6) .. controls (389.58,132.6) and (388.6,131.62) .. (388.6,130.4) -- cycle ;
%Shape: Circle [id:dp9731399688125518] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.6,130.4) .. controls (458.6,129.18) and (459.58,128.2) .. (460.8,128.2) .. controls (462.02,128.2) and (463,129.18) .. (463,130.4) .. controls (463,131.62) and (462.02,132.6) .. (460.8,132.6) .. controls (459.58,132.6) and (458.6,131.62) .. (458.6,130.4) -- cycle ;
%Shape: Circle [id:dp7639866472732658] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.6,70.4) .. controls (388.6,69.18) and (389.58,68.2) .. (390.8,68.2) .. controls (392.02,68.2) and (393,69.18) .. (393,70.4) .. controls (393,71.62) and (392.02,72.6) .. (390.8,72.6) .. controls (389.58,72.6) and (388.6,71.62) .. (388.6,70.4) -- cycle ;
%Shape: Circle [id:dp5777650337333905] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.6,70.4) .. controls (458.6,69.18) and (459.58,68.2) .. (460.8,68.2) .. controls (462.02,68.2) and (463,69.18) .. (463,70.4) .. controls (463,71.62) and (462.02,72.6) .. (460.8,72.6) .. controls (459.58,72.6) and (458.6,71.62) .. (458.6,70.4) -- cycle ;
%Straight Lines [id:da31617555793170515] 
\draw    (402,70.98) -- (448.6,70.62) ;
\draw [shift={(450.6,70.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(400,71)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8452997538354] 
\draw    (402,130.98) -- (448.6,130.62) ;
\draw [shift={(450.6,130.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(400,131)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9757477146216299] 
\draw    (192,69.98) -- (238.6,69.62) ;
\draw [shift={(240.6,69.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(190,70)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8626230011331033] 
\draw    (192,129.98) -- (238.6,129.62) ;
\draw [shift={(240.6,129.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(190,130)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39373538488143434] 
\draw    (320.98,82) -- (320.62,120) ;
\draw [shift={(320.6,122)}, rotate = 270.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(321,80)}, rotate = 90.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (172,139.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (243,139.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (312,139.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
% Text Node
\draw (382,139.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (453,139.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture} \\ (a) & (b) \end{tabular}

==> (inline-11) <==
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp544888265626756] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,130.4) .. controls (178.6,129.18) and (179.58,128.2) .. (180.8,128.2) .. controls (182.02,128.2) and (183,129.18) .. (183,130.4) .. controls (183,131.62) and (182.02,132.6) .. (180.8,132.6) .. controls (179.58,132.6) and (178.6,131.62) .. (178.6,130.4) -- cycle ;
%Shape: Circle [id:dp526610428980673] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,130.4) .. controls (248.6,129.18) and (249.58,128.2) .. (250.8,128.2) .. controls (252.02,128.2) and (253,129.18) .. (253,130.4) .. controls (253,131.62) and (252.02,132.6) .. (250.8,132.6) .. controls (249.58,132.6) and (248.6,131.62) .. (248.6,130.4) -- cycle ;
%Shape: Circle [id:dp9139334853423586] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,70.4) .. controls (178.6,69.18) and (179.58,68.2) .. (180.8,68.2) .. controls (182.02,68.2) and (183,69.18) .. (183,70.4) .. controls (183,71.62) and (182.02,72.6) .. (180.8,72.6) .. controls (179.58,72.6) and (178.6,71.62) .. (178.6,70.4) -- cycle ;
%Shape: Circle [id:dp10018707151077577] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,70.4) .. controls (248.6,69.18) and (249.58,68.2) .. (250.8,68.2) .. controls (252.02,68.2) and (253,69.18) .. (253,70.4) .. controls (253,71.62) and (252.02,72.6) .. (250.8,72.6) .. controls (249.58,72.6) and (248.6,71.62) .. (248.6,70.4) -- cycle ;
%Shape: Circle [id:dp2611463430314217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,70.4) .. controls (318.6,69.18) and (319.58,68.2) .. (320.8,68.2) .. controls (322.02,68.2) and (323,69.18) .. (323,70.4) .. controls (323,71.62) and (322.02,72.6) .. (320.8,72.6) .. controls (319.58,72.6) and (318.6,71.62) .. (318.6,70.4) -- cycle ;
%Shape: Circle [id:dp0924421146389729] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,130.4) .. controls (318.6,129.18) and (319.58,128.2) .. (320.8,128.2) .. controls (322.02,128.2) and (323,129.18) .. (323,130.4) .. controls (323,131.62) and (322.02,132.6) .. (320.8,132.6) .. controls (319.58,132.6) and (318.6,131.62) .. (318.6,130.4) -- cycle ;
%Shape: Circle [id:dp2612133303145243] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.6,130.4) .. controls (388.6,129.18) and (389.58,128.2) .. (390.8,128.2) .. controls (392.02,128.2) and (393,129.18) .. (393,130.4) .. controls (393,131.62) and (392.02,132.6) .. (390.8,132.6) .. controls (389.58,132.6) and (388.6,131.62) .. (388.6,130.4) -- cycle ;
%Shape: Circle [id:dp38136246453026024] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.6,130.4) .. controls (458.6,129.18) and (459.58,128.2) .. (460.8,128.2) .. controls (462.02,128.2) and (463,129.18) .. (463,130.4) .. controls (463,131.62) and (462.02,132.6) .. (460.8,132.6) .. controls (459.58,132.6) and (458.6,131.62) .. (458.6,130.4) -- cycle ;
%Shape: Circle [id:dp3846071274053432] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.6,70.4) .. controls (388.6,69.18) and (389.58,68.2) .. (390.8,68.2) .. controls (392.02,68.2) and (393,69.18) .. (393,70.4) .. controls (393,71.62) and (392.02,72.6) .. (390.8,72.6) .. controls (389.58,72.6) and (388.6,71.62) .. (388.6,70.4) -- cycle ;
%Shape: Circle [id:dp23661988954597268] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.6,70.4) .. controls (458.6,69.18) and (459.58,68.2) .. (460.8,68.2) .. controls (462.02,68.2) and (463,69.18) .. (463,70.4) .. controls (463,71.62) and (462.02,72.6) .. (460.8,72.6) .. controls (459.58,72.6) and (458.6,71.62) .. (458.6,70.4) -- cycle ;
%Straight Lines [id:da41355332899047803] 
\draw    (390.98,82) -- (390.62,119.2) ;
\draw [shift={(390.6,121.2)}, rotate = 270.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.6]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(391,80)}, rotate = 90.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.6]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6700307544769779] 
\draw    (459.98,82) -- (459.62,119.2) ;
\draw [shift={(459.6,121.2)}, rotate = 270.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.6]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(460,80)}, rotate = 90.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.6]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (172,139.4) node [anchor=north west][inner sep=0.6pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (243,139.4) node [anchor=north west][inner sep=0.6pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (312,139.4) node [anchor=north west][inner sep=0.6pt]  [font=\small]  {$\mathcal{R}_{3}$};
% Text Node
\draw (382,139.4) node [anchor=north west][inner sep=0.6pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (453,139.4) node [anchor=north west][inner sep=0.6pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp31574981460990703] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.8,70.6) .. controls (147.8,69.16) and (148.96,68) .. (150.4,68) .. controls (151.84,68) and (153,69.16) .. (153,70.6) .. controls (153,72.04) and (151.84,73.2) .. (150.4,73.2) .. controls (148.96,73.2) and (147.8,72.04) .. (147.8,70.6) -- cycle ;
%Shape: Circle [id:dp18237841140435163] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.8,70.6) .. controls (217.8,69.16) and (218.96,68) .. (220.4,68) .. controls (221.84,68) and (223,69.16) .. (223,70.6) .. controls (223,72.04) and (221.84,73.2) .. (220.4,73.2) .. controls (218.96,73.2) and (217.8,72.04) .. (217.8,70.6) -- cycle ;
%Shape: Circle [id:dp306209196526231] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.8,130.6) .. controls (147.8,129.16) and (148.96,128) .. (150.4,128) .. controls (151.84,128) and (153,129.16) .. (153,130.6) .. controls (153,132.04) and (151.84,133.2) .. (150.4,133.2) .. controls (148.96,133.2) and (147.8,132.04) .. (147.8,130.6) -- cycle ;
%Shape: Circle [id:dp06666315473980966] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.8,130.6) .. controls (217.8,129.16) and (218.96,128) .. (220.4,128) .. controls (221.84,128) and (223,129.16) .. (223,130.6) .. controls (223,132.04) and (221.84,133.2) .. (220.4,133.2) .. controls (218.96,133.2) and (217.8,132.04) .. (217.8,130.6) -- cycle ;
%Straight Lines [id:da1372470091946102] 
\draw    (163,71.01) -- (208.6,71.19) ;
\draw [shift={(210.6,71.2)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(161,71)}, rotate = 0.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5702917543380885] 
\draw    (163,130.01) -- (208.6,130.19) ;
\draw [shift={(210.6,130.2)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(161,130)}, rotate = 0.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (141,139.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (211,140.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
\end{tikzpicture}
} \quad \text{or by} \quad (2) \, \myinline{\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp23465310432396447] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.8,89.6) .. controls (147.8,88.16) and (148.96,87) .. (150.4,87) .. controls (151.84,87) and (153,88.16) .. (153,89.6) .. controls (153,91.04) and (151.84,92.2) .. (150.4,92.2) .. controls (148.96,92.2) and (147.8,91.04) .. (147.8,89.6) -- cycle ;
%Shape: Circle [id:dp5369424430612013] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.8,89.6) .. controls (217.8,88.16) and (218.96,87) .. (220.4,87) .. controls (221.84,87) and (223,88.16) .. (223,89.6) .. controls (223,91.04) and (221.84,92.2) .. (220.4,92.2) .. controls (218.96,92.2) and (217.8,91.04) .. (217.8,89.6) -- cycle ;
%Shape: Circle [id:dp3822245819210982] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.8,149.6) .. controls (147.8,148.16) and (148.96,147) .. (150.4,147) .. controls (151.84,147) and (153,148.16) .. (153,149.6) .. controls (153,151.04) and (151.84,152.2) .. (150.4,152.2) .. controls (148.96,152.2) and (147.8,151.04) .. (147.8,149.6) -- cycle ;
%Shape: Circle [id:dp40232578812843944] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.8,149.6) .. controls (217.8,148.16) and (218.96,147) .. (220.4,147) .. controls (221.84,147) and (223,148.16) .. (223,149.6) .. controls (223,151.04) and (221.84,152.2) .. (220.4,152.2) .. controls (218.96,152.2) and (217.8,151.04) .. (217.8,149.6) -- cycle ;
%Straight Lines [id:da9628560705712029] 
\draw    (161.54,100.27) -- (209.06,139.33) ;
\draw [shift={(210.6,140.6)}, rotate = 219.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(160,99)}, rotate = 39.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25008596582169584] 
\draw    (162.57,139.16) -- (210.03,101.84) ;
\draw [shift={(211.6,100.6)}, rotate = 141.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(161,140.4)}, rotate = 321.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (141,158.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (211,159.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp5418092777264067] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.8,80.6) .. controls (137.8,79.16) and (138.96,78) .. (140.4,78) .. controls (141.84,78) and (143,79.16) .. (143,80.6) .. controls (143,82.04) and (141.84,83.2) .. (140.4,83.2) .. controls (138.96,83.2) and (137.8,82.04) .. (137.8,80.6) -- cycle ;
%Shape: Circle [id:dp4130429857609912] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.8,80.6) .. controls (207.8,79.16) and (208.96,78) .. (210.4,78) .. controls (211.84,78) and (213,79.16) .. (213,80.6) .. controls (213,82.04) and (211.84,83.2) .. (210.4,83.2) .. controls (208.96,83.2) and (207.8,82.04) .. (207.8,80.6) -- cycle ;
%Shape: Circle [id:dp5154737972209614] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.8,140.6) .. controls (137.8,139.16) and (138.96,138) .. (140.4,138) .. controls (141.84,138) and (143,139.16) .. (143,140.6) .. controls (143,142.04) and (141.84,143.2) .. (140.4,143.2) .. controls (138.96,143.2) and (137.8,142.04) .. (137.8,140.6) -- cycle ;
%Shape: Circle [id:dp4020774845360837] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.8,140.6) .. controls (207.8,139.16) and (208.96,138) .. (210.4,138) .. controls (211.84,138) and (213,139.16) .. (213,140.6) .. controls (213,142.04) and (211.84,143.2) .. (210.4,143.2) .. controls (208.96,143.2) and (207.8,142.04) .. (207.8,140.6) -- cycle ;
% Text Node
\draw (131,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (201,150.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp8651881485147304] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.8,80.6) .. controls (137.8,79.16) and (138.96,78) .. (140.4,78) .. controls (141.84,78) and (143,79.16) .. (143,80.6) .. controls (143,82.04) and (141.84,83.2) .. (140.4,83.2) .. controls (138.96,83.2) and (137.8,82.04) .. (137.8,80.6) -- cycle ;
%Shape: Circle [id:dp9700416617214809] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.8,80.6) .. controls (207.8,79.16) and (208.96,78) .. (210.4,78) .. controls (211.84,78) and (213,79.16) .. (213,80.6) .. controls (213,82.04) and (211.84,83.2) .. (210.4,83.2) .. controls (208.96,83.2) and (207.8,82.04) .. (207.8,80.6) -- cycle ;
%Shape: Circle [id:dp9404338973514251] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.8,140.6) .. controls (137.8,139.16) and (138.96,138) .. (140.4,138) .. controls (141.84,138) and (143,139.16) .. (143,140.6) .. controls (143,142.04) and (141.84,143.2) .. (140.4,143.2) .. controls (138.96,143.2) and (137.8,142.04) .. (137.8,140.6) -- cycle ;
%Shape: Circle [id:dp7201675360964717] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.8,140.6) .. controls (207.8,139.16) and (208.96,138) .. (210.4,138) .. controls (211.84,138) and (213,139.16) .. (213,140.6) .. controls (213,142.04) and (211.84,143.2) .. (210.4,143.2) .. controls (208.96,143.2) and (207.8,142.04) .. (207.8,140.6) -- cycle ;
%Straight Lines [id:da3508517158866469] 
\draw    (140.6,91.8) -- (140.6,127.8) ;
\draw [shift={(140.6,129.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(140.6,89.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5236082512539533] 
\draw    (210.6,91.8) -- (210.6,127.8) ;
\draw [shift={(210.6,129.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(210.6,89.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (131,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (201,150.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture}
\begin{tabular} {@{}cc@{}} \begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp40654580047157496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.6,140.4) .. controls (138.6,139.18) and (139.58,138.2) .. (140.8,138.2) .. controls (142.02,138.2) and (143,139.18) .. (143,140.4) .. controls (143,141.62) and (142.02,142.6) .. (140.8,142.6) .. controls (139.58,142.6) and (138.6,141.62) .. (138.6,140.4) -- cycle ;
%Shape: Circle [id:dp7295648785409125] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.6,140.4) .. controls (208.6,139.18) and (209.58,138.2) .. (210.8,138.2) .. controls (212.02,138.2) and (213,139.18) .. (213,140.4) .. controls (213,141.62) and (212.02,142.6) .. (210.8,142.6) .. controls (209.58,142.6) and (208.6,141.62) .. (208.6,140.4) -- cycle ;
%Shape: Circle [id:dp4893027407498082] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.6,80.4) .. controls (138.6,79.18) and (139.58,78.2) .. (140.8,78.2) .. controls (142.02,78.2) and (143,79.18) .. (143,80.4) .. controls (143,81.62) and (142.02,82.6) .. (140.8,82.6) .. controls (139.58,82.6) and (138.6,81.62) .. (138.6,80.4) -- cycle ;
%Shape: Circle [id:dp9810055025962643] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.6,80.4) .. controls (208.6,79.18) and (209.58,78.2) .. (210.8,78.2) .. controls (212.02,78.2) and (213,79.18) .. (213,80.4) .. controls (213,81.62) and (212.02,82.6) .. (210.8,82.6) .. controls (209.58,82.6) and (208.6,81.62) .. (208.6,80.4) -- cycle ;
%Straight Lines [id:da6331271771069954] 
\draw    (152,80.98) -- (198.6,80.62) ;
\draw [shift={(200.6,80.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(150,81)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2890992873713868] 
\draw    (152,140.98) -- (198.6,140.62) ;
\draw [shift={(200.6,140.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(150,141)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9075945464106807] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.6,140.4) .. controls (348.6,139.18) and (349.58,138.2) .. (350.8,138.2) .. controls (352.02,138.2) and (353,139.18) .. (353,140.4) .. controls (353,141.62) and (352.02,142.6) .. (350.8,142.6) .. controls (349.58,142.6) and (348.6,141.62) .. (348.6,140.4) -- cycle ;
%Shape: Circle [id:dp3105618411236921] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.6,140.4) .. controls (418.6,139.18) and (419.58,138.2) .. (420.8,138.2) .. controls (422.02,138.2) and (423,139.18) .. (423,140.4) .. controls (423,141.62) and (422.02,142.6) .. (420.8,142.6) .. controls (419.58,142.6) and (418.6,141.62) .. (418.6,140.4) -- cycle ;
%Shape: Circle [id:dp7755984429984883] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.6,80.4) .. controls (348.6,79.18) and (349.58,78.2) .. (350.8,78.2) .. controls (352.02,78.2) and (353,79.18) .. (353,80.4) .. controls (353,81.62) and (352.02,82.6) .. (350.8,82.6) .. controls (349.58,82.6) and (348.6,81.62) .. (348.6,80.4) -- cycle ;
%Shape: Circle [id:dp8737353263769246] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.6,80.4) .. controls (418.6,79.18) and (419.58,78.2) .. (420.8,78.2) .. controls (422.02,78.2) and (423,79.18) .. (423,80.4) .. controls (423,81.62) and (422.02,82.6) .. (420.8,82.6) .. controls (419.58,82.6) and (418.6,81.62) .. (418.6,80.4) -- cycle ;
%Shape: Circle [id:dp8873961343694776] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.6,80.4) .. controls (278.6,79.18) and (279.58,78.2) .. (280.8,78.2) .. controls (282.02,78.2) and (283,79.18) .. (283,80.4) .. controls (283,81.62) and (282.02,82.6) .. (280.8,82.6) .. controls (279.58,82.6) and (278.6,81.62) .. (278.6,80.4) -- cycle ;
%Shape: Circle [id:dp9089526832024999] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.6,140.4) .. controls (278.6,139.18) and (279.58,138.2) .. (280.8,138.2) .. controls (282.02,138.2) and (283,139.18) .. (283,140.4) .. controls (283,141.62) and (282.02,142.6) .. (280.8,142.6) .. controls (279.58,142.6) and (278.6,141.62) .. (278.6,140.4) -- cycle ;
% Text Node
\draw (132,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (203,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (342,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (413,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (272,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture} &\hspace{1cm} \begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp2523239496460906] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.6,160.4) .. controls (158.6,159.18) and (159.58,158.2) .. (160.8,158.2) .. controls (162.02,158.2) and (163,159.18) .. (163,160.4) .. controls (163,161.62) and (162.02,162.6) .. (160.8,162.6) .. controls (159.58,162.6) and (158.6,161.62) .. (158.6,160.4) -- cycle ;
%Shape: Circle [id:dp3072105371301064] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.6,160.4) .. controls (228.6,159.18) and (229.58,158.2) .. (230.8,158.2) .. controls (232.02,158.2) and (233,159.18) .. (233,160.4) .. controls (233,161.62) and (232.02,162.6) .. (230.8,162.6) .. controls (229.58,162.6) and (228.6,161.62) .. (228.6,160.4) -- cycle ;
%Shape: Circle [id:dp7340526928534024] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.6,100.4) .. controls (158.6,99.18) and (159.58,98.2) .. (160.8,98.2) .. controls (162.02,98.2) and (163,99.18) .. (163,100.4) .. controls (163,101.62) and (162.02,102.6) .. (160.8,102.6) .. controls (159.58,102.6) and (158.6,101.62) .. (158.6,100.4) -- cycle ;
%Shape: Circle [id:dp1978795442341993] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.6,100.4) .. controls (228.6,99.18) and (229.58,98.2) .. (230.8,98.2) .. controls (232.02,98.2) and (233,99.18) .. (233,100.4) .. controls (233,101.62) and (232.02,102.6) .. (230.8,102.6) .. controls (229.58,102.6) and (228.6,101.62) .. (228.6,100.4) -- cycle ;
%Straight Lines [id:da6971249306412601] 
\draw    (172,100.98) -- (218.6,100.62) ;
\draw [shift={(220.6,100.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(170,101)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da363218305207723] 
\draw    (172,160.98) -- (218.6,160.62) ;
\draw [shift={(220.6,160.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(170,161)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9263487895671838] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.6,160.4) .. controls (368.6,159.18) and (369.58,158.2) .. (370.8,158.2) .. controls (372.02,158.2) and (373,159.18) .. (373,160.4) .. controls (373,161.62) and (372.02,162.6) .. (370.8,162.6) .. controls (369.58,162.6) and (368.6,161.62) .. (368.6,160.4) -- cycle ;
%Shape: Circle [id:dp5458015979639634] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.6,160.4) .. controls (438.6,159.18) and (439.58,158.2) .. (440.8,158.2) .. controls (442.02,158.2) and (443,159.18) .. (443,160.4) .. controls (443,161.62) and (442.02,162.6) .. (440.8,162.6) .. controls (439.58,162.6) and (438.6,161.62) .. (438.6,160.4) -- cycle ;
%Shape: Circle [id:dp49969503405695104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.6,100.4) .. controls (368.6,99.18) and (369.58,98.2) .. (370.8,98.2) .. controls (372.02,98.2) and (373,99.18) .. (373,100.4) .. controls (373,101.62) and (372.02,102.6) .. (370.8,102.6) .. controls (369.58,102.6) and (368.6,101.62) .. (368.6,100.4) -- cycle ;
%Shape: Circle [id:dp2968459794342527] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.6,100.4) .. controls (438.6,99.18) and (439.58,98.2) .. (440.8,98.2) .. controls (442.02,98.2) and (443,99.18) .. (443,100.4) .. controls (443,101.62) and (442.02,102.6) .. (440.8,102.6) .. controls (439.58,102.6) and (438.6,101.62) .. (438.6,100.4) -- cycle ;
%Shape: Circle [id:dp5534995835005028] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.6,100.4) .. controls (298.6,99.18) and (299.58,98.2) .. (300.8,98.2) .. controls (302.02,98.2) and (303,99.18) .. (303,100.4) .. controls (303,101.62) and (302.02,102.6) .. (300.8,102.6) .. controls (299.58,102.6) and (298.6,101.62) .. (298.6,100.4) -- cycle ;
%Shape: Circle [id:dp8278447827601955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.6,160.4) .. controls (298.6,159.18) and (299.58,158.2) .. (300.8,158.2) .. controls (302.02,158.2) and (303,159.18) .. (303,160.4) .. controls (303,161.62) and (302.02,162.6) .. (300.8,162.6) .. controls (299.58,162.6) and (298.6,161.62) .. (298.6,160.4) -- cycle ;
%Straight Lines [id:da5435959314931184] 
\draw    (300.98,111) -- (300.62,149) ;
\draw [shift={(300.6,151)}, rotate = 270.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(301,109)}, rotate = 90.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (152,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (223,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (362,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (433,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (292,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture} \\ (a) & (b) \end{tabular}
\begin{pmatrix} 1 & 0 & 0 & 0 & 0 & 0 \\ 1 & 1 & 1 & 1 & 0 & 0 \\ -1 & 0 & 0 & -1 & 0 & 0 \\ -1 & 0 & -1 & 0 & 0 & 0 \\ 0 & 0 & 0 & 0 & 1 & 0 \\ 0 & 0 & 0 & 0 & 0 & 1 \end{pmatrix}

==> (inline-13) <==
\begin{pmatrix} 1 & 2 & 1 & 1 & 1 & 1 \\ 1 & 1 & 1 & 1 & 0 & 0 \\ -1 & -1 & -\frac{1}{2} & -\frac{3}{2} & -\frac{1}{2} & -\frac{1}{2} \\ -1 & -1 & -\frac{3}{2} & -\frac{1}{2} & -\frac{1}{2} & -\frac{1}{2} \\ 0 & -1 & -\frac{1}{2} & -\frac{1}{2} & \frac{1}{2} & -\frac{1}{2} \\ 0 & -1 & -\frac{1}{2} & -\frac{1}{2} & -\frac{1}{2} & \frac{1}{2} \end{pmatrix}
\begin{tabular}{@{}cc@{}} \begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp6981044613835473] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.8,60.6) .. controls (127.8,59.16) and (128.96,58) .. (130.4,58) .. controls (131.84,58) and (133,59.16) .. (133,60.6) .. controls (133,62.04) and (131.84,63.2) .. (130.4,63.2) .. controls (128.96,63.2) and (127.8,62.04) .. (127.8,60.6) -- cycle ;
%Shape: Circle [id:dp45864165296989023] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.8,60.6) .. controls (197.8,59.16) and (198.96,58) .. (200.4,58) .. controls (201.84,58) and (203,59.16) .. (203,60.6) .. controls (203,62.04) and (201.84,63.2) .. (200.4,63.2) .. controls (198.96,63.2) and (197.8,62.04) .. (197.8,60.6) -- cycle ;
%Shape: Circle [id:dp9423242930140145] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.8,120.6) .. controls (127.8,119.16) and (128.96,118) .. (130.4,118) .. controls (131.84,118) and (133,119.16) .. (133,120.6) .. controls (133,122.04) and (131.84,123.2) .. (130.4,123.2) .. controls (128.96,123.2) and (127.8,122.04) .. (127.8,120.6) -- cycle ;
%Shape: Circle [id:dp31812107300234493] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.8,120.6) .. controls (197.8,119.16) and (198.96,118) .. (200.4,118) .. controls (201.84,118) and (203,119.16) .. (203,120.6) .. controls (203,122.04) and (201.84,123.2) .. (200.4,123.2) .. controls (198.96,123.2) and (197.8,122.04) .. (197.8,120.6) -- cycle ;
%Shape: Circle [id:dp27753793245240055] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.8,60.6) .. controls (337.8,59.16) and (338.96,58) .. (340.4,58) .. controls (341.84,58) and (343,59.16) .. (343,60.6) .. controls (343,62.04) and (341.84,63.2) .. (340.4,63.2) .. controls (338.96,63.2) and (337.8,62.04) .. (337.8,60.6) -- cycle ;
%Shape: Circle [id:dp3905761915848147] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.8,60.6) .. controls (407.8,59.16) and (408.96,58) .. (410.4,58) .. controls (411.84,58) and (413,59.16) .. (413,60.6) .. controls (413,62.04) and (411.84,63.2) .. (410.4,63.2) .. controls (408.96,63.2) and (407.8,62.04) .. (407.8,60.6) -- cycle ;
%Shape: Circle [id:dp9002471566155545] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.8,120.6) .. controls (337.8,119.16) and (338.96,118) .. (340.4,118) .. controls (341.84,118) and (343,119.16) .. (343,120.6) .. controls (343,122.04) and (341.84,123.2) .. (340.4,123.2) .. controls (338.96,123.2) and (337.8,122.04) .. (337.8,120.6) -- cycle ;
%Shape: Circle [id:dp08085685507407059] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.8,120.6) .. controls (407.8,119.16) and (408.96,118) .. (410.4,118) .. controls (411.84,118) and (413,119.16) .. (413,120.6) .. controls (413,122.04) and (411.84,123.2) .. (410.4,123.2) .. controls (408.96,123.2) and (407.8,122.04) .. (407.8,120.6) -- cycle ;
%Straight Lines [id:da6846441912710198] 
\draw    (353,61.01) -- (398.6,61.19) ;
\draw [shift={(400.6,61.2)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(351,61)}, rotate = 0.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da01206693927036151] 
\draw    (353,120.01) -- (398.6,120.19) ;
\draw [shift={(400.6,120.2)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(351,120)}, rotate = 0.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp3060377339640513] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.8,60.6) .. controls (267.8,59.16) and (268.96,58) .. (270.4,58) .. controls (271.84,58) and (273,59.16) .. (273,60.6) .. controls (273,62.04) and (271.84,63.2) .. (270.4,63.2) .. controls (268.96,63.2) and (267.8,62.04) .. (267.8,60.6) -- cycle ;
%Shape: Circle [id:dp5454630058647532] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.8,120.6) .. controls (267.8,119.16) and (268.96,118) .. (270.4,118) .. controls (271.84,118) and (273,119.16) .. (273,120.6) .. controls (273,122.04) and (271.84,123.2) .. (270.4,123.2) .. controls (268.96,123.2) and (267.8,122.04) .. (267.8,120.6) -- cycle ;
% Text Node
\draw (121,129.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (191,130.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (331,129.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (401,130.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (261,129.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture} &\hspace{1cm} \begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp28580889663532705] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.8,60.6) .. controls (127.8,59.16) and (128.96,58) .. (130.4,58) .. controls (131.84,58) and (133,59.16) .. (133,60.6) .. controls (133,62.04) and (131.84,63.2) .. (130.4,63.2) .. controls (128.96,63.2) and (127.8,62.04) .. (127.8,60.6) -- cycle ;
%Shape: Circle [id:dp3600349018498219] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.8,60.6) .. controls (197.8,59.16) and (198.96,58) .. (200.4,58) .. controls (201.84,58) and (203,59.16) .. (203,60.6) .. controls (203,62.04) and (201.84,63.2) .. (200.4,63.2) .. controls (198.96,63.2) and (197.8,62.04) .. (197.8,60.6) -- cycle ;
%Shape: Circle [id:dp8068673792129198] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.8,120.6) .. controls (127.8,119.16) and (128.96,118) .. (130.4,118) .. controls (131.84,118) and (133,119.16) .. (133,120.6) .. controls (133,122.04) and (131.84,123.2) .. (130.4,123.2) .. controls (128.96,123.2) and (127.8,122.04) .. (127.8,120.6) -- cycle ;
%Shape: Circle [id:dp2957375763918423] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.8,120.6) .. controls (197.8,119.16) and (198.96,118) .. (200.4,118) .. controls (201.84,118) and (203,119.16) .. (203,120.6) .. controls (203,122.04) and (201.84,123.2) .. (200.4,123.2) .. controls (198.96,123.2) and (197.8,122.04) .. (197.8,120.6) -- cycle ;
%Shape: Circle [id:dp8867650502100597] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.8,60.6) .. controls (337.8,59.16) and (338.96,58) .. (340.4,58) .. controls (341.84,58) and (343,59.16) .. (343,60.6) .. controls (343,62.04) and (341.84,63.2) .. (340.4,63.2) .. controls (338.96,63.2) and (337.8,62.04) .. (337.8,60.6) -- cycle ;
%Shape: Circle [id:dp2543593204909165] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.8,60.6) .. controls (407.8,59.16) and (408.96,58) .. (410.4,58) .. controls (411.84,58) and (413,59.16) .. (413,60.6) .. controls (413,62.04) and (411.84,63.2) .. (410.4,63.2) .. controls (408.96,63.2) and (407.8,62.04) .. (407.8,60.6) -- cycle ;
%Shape: Circle [id:dp9697833145291554] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.8,120.6) .. controls (337.8,119.16) and (338.96,118) .. (340.4,118) .. controls (341.84,118) and (343,119.16) .. (343,120.6) .. controls (343,122.04) and (341.84,123.2) .. (340.4,123.2) .. controls (338.96,123.2) and (337.8,122.04) .. (337.8,120.6) -- cycle ;
%Shape: Circle [id:dp1374907786318822] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.8,120.6) .. controls (407.8,119.16) and (408.96,118) .. (410.4,118) .. controls (411.84,118) and (413,119.16) .. (413,120.6) .. controls (413,122.04) and (411.84,123.2) .. (410.4,123.2) .. controls (408.96,123.2) and (407.8,122.04) .. (407.8,120.6) -- cycle ;
%Straight Lines [id:da8105130843330601] 
\draw    (353,61.01) -- (398.6,61.19) ;
\draw [shift={(400.6,61.2)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(351,61)}, rotate = 0.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da912764737501217] 
\draw    (353,120.01) -- (398.6,120.19) ;
\draw [shift={(400.6,120.2)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(351,120)}, rotate = 0.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7180982270496671] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.8,60.6) .. controls (267.8,59.16) and (268.96,58) .. (270.4,58) .. controls (271.84,58) and (273,59.16) .. (273,60.6) .. controls (273,62.04) and (271.84,63.2) .. (270.4,63.2) .. controls (268.96,63.2) and (267.8,62.04) .. (267.8,60.6) -- cycle ;
%Shape: Circle [id:dp34346014621001997] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.8,120.6) .. controls (267.8,119.16) and (268.96,118) .. (270.4,118) .. controls (271.84,118) and (273,119.16) .. (273,120.6) .. controls (273,122.04) and (271.84,123.2) .. (270.4,123.2) .. controls (268.96,123.2) and (267.8,122.04) .. (267.8,120.6) -- cycle ;
%Straight Lines [id:da9791005239879349] 
\draw    (130.6,72.8) -- (130.6,108.8) ;
\draw [shift={(130.6,110.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(130.6,70.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (121,129.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (191,130.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (331,129.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (401,130.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (261,129.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture} \\ (a) & (b) \end{tabular}

==> (inline-14) <==
\begin{bmatrix} 1 \\ i \end{bmatrix} = \begin{bmatrix} 1 \\ i \end{bmatrix}, \, B \begin{bmatrix} 1 \\ i \end{bmatrix} = \begin{bmatrix} 1 \\ i \end{bmatrix}.$$ This implies $$(A,B) = \left( \begin{bmatrix} a_{1} & a_{2} \\ -a_{2} & a_{1} \end{bmatrix} , \begin{bmatrix} b_{1} & b_{2} \\ -b_{2} & b_{1} \end{bmatrix}
\begin{bmatrix} 1 \\ k_{1}i \end{bmatrix} = \begin{bmatrix} 1 \\ -k_{1}i \end{bmatrix} = \begin{bmatrix} a_{1}+k_{1}a_{2}i \\ -a_{2}+k_{1}a_{1}i \end{bmatrix} \,\,\, \text{and} \,\,\, B \begin{bmatrix} 1 \\ k_{2}i \end{bmatrix} = \begin{bmatrix} 1 \\ -k_{2}i \end{bmatrix} = \begin{bmatrix} b_{1}+k_{2}b_{2}i \\ -b_{2}+k_{2}b_{1}i \end{bmatrix}
\begin{pmatrix} 1 & 0 & 0 & 0 & 0 & 0 \\ 0 & 1 & 0 & 0 & 0 & 0 \\ 0 & 0 & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} \\ 0 & 0 & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \\ 0 & 0 & -\frac{1}{2} & \frac{3}{2} & \frac{1}{2} & -\frac{1}{2} \\ 0 & 0 & \frac{3}{2} & -\frac{1}{2} & -\frac{1}{2} & \frac{1}{2} \end{pmatrix}
\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp10742553935821375] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,150.4) .. controls (178.6,149.18) and (179.58,148.2) .. (180.8,148.2) .. controls (182.02,148.2) and (183,149.18) .. (183,150.4) .. controls (183,151.62) and (182.02,152.6) .. (180.8,152.6) .. controls (179.58,152.6) and (178.6,151.62) .. (178.6,150.4) -- cycle ;
%Shape: Circle [id:dp91548568510741] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,150.4) .. controls (248.6,149.18) and (249.58,148.2) .. (250.8,148.2) .. controls (252.02,148.2) and (253,149.18) .. (253,150.4) .. controls (253,151.62) and (252.02,152.6) .. (250.8,152.6) .. controls (249.58,152.6) and (248.6,151.62) .. (248.6,150.4) -- cycle ;
%Shape: Circle [id:dp0549717358424886] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,90.4) .. controls (178.6,89.18) and (179.58,88.2) .. (180.8,88.2) .. controls (182.02,88.2) and (183,89.18) .. (183,90.4) .. controls (183,91.62) and (182.02,92.6) .. (180.8,92.6) .. controls (179.58,92.6) and (178.6,91.62) .. (178.6,90.4) -- cycle ;
%Shape: Circle [id:dp5669200528140912] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,90.4) .. controls (248.6,89.18) and (249.58,88.2) .. (250.8,88.2) .. controls (252.02,88.2) and (253,89.18) .. (253,90.4) .. controls (253,91.62) and (252.02,92.6) .. (250.8,92.6) .. controls (249.58,92.6) and (248.6,91.62) .. (248.6,90.4) -- cycle ;
%Shape: Circle [id:dp9248120929448973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,90.4) .. controls (318.6,89.18) and (319.58,88.2) .. (320.8,88.2) .. controls (322.02,88.2) and (323,89.18) .. (323,90.4) .. controls (323,91.62) and (322.02,92.6) .. (320.8,92.6) .. controls (319.58,92.6) and (318.6,91.62) .. (318.6,90.4) -- cycle ;
%Shape: Circle [id:dp2723334000195492] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,150.4) .. controls (318.6,149.18) and (319.58,148.2) .. (320.8,148.2) .. controls (322.02,148.2) and (323,149.18) .. (323,150.4) .. controls (323,151.62) and (322.02,152.6) .. (320.8,152.6) .. controls (319.58,152.6) and (318.6,151.62) .. (318.6,150.4) -- cycle ;
%Curve Lines [id:da6494749201081649] 
\draw    (185,84) .. controls (208.13,73.81) and (214.35,71.68) .. (243.77,82.9) ;
\draw [shift={(245.6,83.6)}, rotate = 201.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da15505660435344737] 
\draw    (255,84) .. controls (278.13,73.81) and (284.35,71.68) .. (313.77,82.9) ;
\draw [shift={(315.6,83.6)}, rotate = 201.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da37138752649410534] 
\draw    (185,144) .. controls (208.13,133.81) and (214.35,131.68) .. (243.77,142.9) ;
\draw [shift={(245.6,143.6)}, rotate = 201.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6116815786671675] 
\draw    (255,144) .. controls (278.13,133.81) and (284.35,131.68) .. (313.77,142.9) ;
\draw [shift={(315.6,143.6)}, rotate = 201.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da23652574753582845] 
\draw    (317.6,97.6) .. controls (288.05,113.36) and (217.75,111.66) .. (186.98,98.22) ;
\draw [shift={(185.6,97.6)}, rotate = 25.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7499741222203856] 
\draw    (317.6,157.6) .. controls (288.05,173.36) and (217.75,171.66) .. (186.98,158.22) ;
\draw [shift={(185.6,157.6)}, rotate = 25.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (172,172.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (243,172.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (312,172.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture}} \quad \text{or by} \quad (2) \, \myinline{\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp7167733789111089] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,150.4) .. controls (178.6,149.18) and (179.58,148.2) .. (180.8,148.2) .. controls (182.02,148.2) and (183,149.18) .. (183,150.4) .. controls (183,151.62) and (182.02,152.6) .. (180.8,152.6) .. controls (179.58,152.6) and (178.6,151.62) .. (178.6,150.4) -- cycle ;
%Shape: Circle [id:dp6401755253010414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,150.4) .. controls (248.6,149.18) and (249.58,148.2) .. (250.8,148.2) .. controls (252.02,148.2) and (253,149.18) .. (253,150.4) .. controls (253,151.62) and (252.02,152.6) .. (250.8,152.6) .. controls (249.58,152.6) and (248.6,151.62) .. (248.6,150.4) -- cycle ;
%Shape: Circle [id:dp7680842680072673] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,90.4) .. controls (178.6,89.18) and (179.58,88.2) .. (180.8,88.2) .. controls (182.02,88.2) and (183,89.18) .. (183,90.4) .. controls (183,91.62) and (182.02,92.6) .. (180.8,92.6) .. controls (179.58,92.6) and (178.6,91.62) .. (178.6,90.4) -- cycle ;
%Shape: Circle [id:dp5985400679489233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,90.4) .. controls (248.6,89.18) and (249.58,88.2) .. (250.8,88.2) .. controls (252.02,88.2) and (253,89.18) .. (253,90.4) .. controls (253,91.62) and (252.02,92.6) .. (250.8,92.6) .. controls (249.58,92.6) and (248.6,91.62) .. (248.6,90.4) -- cycle ;
%Straight Lines [id:da6863996091347093] 
\draw    (190,98) -- (240.08,140.51) ;
\draw [shift={(241.6,141.8)}, rotate = 220.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08987567976007949] 
\draw    (189.8,141.9) -- (240.27,99.19) ;
\draw [shift={(241.8,97.9)}, rotate = 139.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp013480520770190907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,90.4) .. controls (318.6,89.18) and (319.58,88.2) .. (320.8,88.2) .. controls (322.02,88.2) and (323,89.18) .. (323,90.4) .. controls (323,91.62) and (322.02,92.6) .. (320.8,92.6) .. controls (319.58,92.6) and (318.6,91.62) .. (318.6,90.4) -- cycle ;
%Shape: Circle [id:dp6848824291083107] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,150.4) .. controls (318.6,149.18) and (319.58,148.2) .. (320.8,148.2) .. controls (322.02,148.2) and (323,149.18) .. (323,150.4) .. controls (323,151.62) and (322.02,152.6) .. (320.8,152.6) .. controls (319.58,152.6) and (318.6,151.62) .. (318.6,150.4) -- cycle ;
%Straight Lines [id:da6260409716565132] 
\draw    (259,98) -- (309.08,140.51) ;
\draw [shift={(310.6,141.8)}, rotate = 220.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da029842081789092534] 
\draw    (258.8,141.9) -- (309.27,99.19) ;
\draw [shift={(310.8,97.9)}, rotate = 139.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7990879497051018] 
\draw    (327.6,141) .. controls (370.72,42.02) and (218.88,71.73) .. (191.14,81.43) ;
\draw [shift={(189.6,82)}, rotate = 338.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7298264084332988] 
\draw    (326.6,99) .. controls (375.6,198.96) and (219.07,166.38) .. (190.21,159.39) ;
\draw [shift={(188.6,159)}, rotate = 14.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (172,171.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (243,171.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (312,171.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp5418092777264067] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.8,80.6) .. controls (137.8,79.16) and (138.96,78) .. (140.4,78) .. controls (141.84,78) and (143,79.16) .. (143,80.6) .. controls (143,82.04) and (141.84,83.2) .. (140.4,83.2) .. controls (138.96,83.2) and (137.8,82.04) .. (137.8,80.6) -- cycle ;
%Shape: Circle [id:dp4130429857609912] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.8,80.6) .. controls (207.8,79.16) and (208.96,78) .. (210.4,78) .. controls (211.84,78) and (213,79.16) .. (213,80.6) .. controls (213,82.04) and (211.84,83.2) .. (210.4,83.2) .. controls (208.96,83.2) and (207.8,82.04) .. (207.8,80.6) -- cycle ;
%Shape: Circle [id:dp5154737972209614] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.8,140.6) .. controls (137.8,139.16) and (138.96,138) .. (140.4,138) .. controls (141.84,138) and (143,139.16) .. (143,140.6) .. controls (143,142.04) and (141.84,143.2) .. (140.4,143.2) .. controls (138.96,143.2) and (137.8,142.04) .. (137.8,140.6) -- cycle ;
%Shape: Circle [id:dp4020774845360837] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.8,140.6) .. controls (207.8,139.16) and (208.96,138) .. (210.4,138) .. controls (211.84,138) and (213,139.16) .. (213,140.6) .. controls (213,142.04) and (211.84,143.2) .. (210.4,143.2) .. controls (208.96,143.2) and (207.8,142.04) .. (207.8,140.6) -- cycle ;
% Text Node
\draw (131,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (201,150.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture}} \quad \text{or} \quad (4) \,\, \myinline{\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp8651881485147304] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.8,80.6) .. controls (137.8,79.16) and (138.96,78) .. (140.4,78) .. controls (141.84,78) and (143,79.16) .. (143,80.6) .. controls (143,82.04) and (141.84,83.2) .. (140.4,83.2) .. controls (138.96,83.2) and (137.8,82.04) .. (137.8,80.6) -- cycle ;
%Shape: Circle [id:dp9700416617214809] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.8,80.6) .. controls (207.8,79.16) and (208.96,78) .. (210.4,78) .. controls (211.84,78) and (213,79.16) .. (213,80.6) .. controls (213,82.04) and (211.84,83.2) .. (210.4,83.2) .. controls (208.96,83.2) and (207.8,82.04) .. (207.8,80.6) -- cycle ;
%Shape: Circle [id:dp9404338973514251] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.8,140.6) .. controls (137.8,139.16) and (138.96,138) .. (140.4,138) .. controls (141.84,138) and (143,139.16) .. (143,140.6) .. controls (143,142.04) and (141.84,143.2) .. (140.4,143.2) .. controls (138.96,143.2) and (137.8,142.04) .. (137.8,140.6) -- cycle ;
%Shape: Circle [id:dp7201675360964717] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.8,140.6) .. controls (207.8,139.16) and (208.96,138) .. (210.4,138) .. controls (211.84,138) and (213,139.16) .. (213,140.6) .. controls (213,142.04) and (211.84,143.2) .. (210.4,143.2) .. controls (208.96,143.2) and (207.8,142.04) .. (207.8,140.6) -- cycle ;
%Straight Lines [id:da3508517158866469] 
\draw    (140.6,91.8) -- (140.6,127.8) ;
\draw [shift={(140.6,129.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(140.6,89.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5236082512539533] 
\draw    (210.6,91.8) -- (210.6,127.8) ;
\draw [shift={(210.6,129.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(210.6,89.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (131,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (201,150.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture}} \quad \text{or} \quad (5) \,\, \myinline{\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp32360594454647984] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.8,100.6) .. controls (157.8,99.16) and (158.96,98) .. (160.4,98) .. controls (161.84,98) and (163,99.16) .. (163,100.6) .. controls (163,102.04) and (161.84,103.2) .. (160.4,103.2) .. controls (158.96,103.2) and (157.8,102.04) .. (157.8,100.6) -- cycle ;
%Shape: Circle [id:dp11266575613126417] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.8,100.6) .. controls (227.8,99.16) and (228.96,98) .. (230.4,98) .. controls (231.84,98) and (233,99.16) .. (233,100.6) .. controls (233,102.04) and (231.84,103.2) .. (230.4,103.2) .. controls (228.96,103.2) and (227.8,102.04) .. (227.8,100.6) -- cycle ;
%Shape: Circle [id:dp1840321577329388] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.8,160.6) .. controls (157.8,159.16) and (158.96,158) .. (160.4,158) .. controls (161.84,158) and (163,159.16) .. (163,160.6) .. controls (163,162.04) and (161.84,163.2) .. (160.4,163.2) .. controls (158.96,163.2) and (157.8,162.04) .. (157.8,160.6) -- cycle ;
%Shape: Circle [id:dp2057564471739688] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.8,160.6) .. controls (227.8,159.16) and (228.96,158) .. (230.4,158) .. controls (231.84,158) and (233,159.16) .. (233,160.6) .. controls (233,162.04) and (231.84,163.2) .. (230.4,163.2) .. controls (228.96,163.2) and (227.8,162.04) .. (227.8,160.6) -- cycle ;
%Straight Lines [id:da893345078337131] 
\draw    (160.6,111.8) -- (160.6,147.8) ;
\draw [shift={(160.6,149.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(160.6,109.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (151,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (221,170.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture}} \quad \text{or} \quad (6) \,\, \myinline{\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp6357475679202634] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.8,100.6) .. controls (157.8,99.16) and (158.96,98) .. (160.4,98) .. controls (161.84,98) and (163,99.16) .. (163,100.6) .. controls (163,102.04) and (161.84,103.2) .. (160.4,103.2) .. controls (158.96,103.2) and (157.8,102.04) .. (157.8,100.6) -- cycle ;
%Shape: Circle [id:dp4183693372314423] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.8,100.6) .. controls (227.8,99.16) and (228.96,98) .. (230.4,98) .. controls (231.84,98) and (233,99.16) .. (233,100.6) .. controls (233,102.04) and (231.84,103.2) .. (230.4,103.2) .. controls (228.96,103.2) and (227.8,102.04) .. (227.8,100.6) -- cycle ;
%Shape: Circle [id:dp6160126998410559] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.8,160.6) .. controls (157.8,159.16) and (158.96,158) .. (160.4,158) .. controls (161.84,158) and (163,159.16) .. (163,160.6) .. controls (163,162.04) and (161.84,163.2) .. (160.4,163.2) .. controls (158.96,163.2) and (157.8,162.04) .. (157.8,160.6) -- cycle ;
%Shape: Circle [id:dp5717252431304082] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.8,160.6) .. controls (227.8,159.16) and (228.96,158) .. (230.4,158) .. controls (231.84,158) and (233,159.16) .. (233,160.6) .. controls (233,162.04) and (231.84,163.2) .. (230.4,163.2) .. controls (228.96,163.2) and (227.8,162.04) .. (227.8,160.6) -- cycle ;
%Straight Lines [id:da26476552563734423] 
\draw    (230.6,111.8) -- (230.6,147.8) ;
\draw [shift={(230.6,149.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(230.6,109.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (151,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (221,170.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture}
\begin{tabular}{@{}cc@{}} \begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp6246721665816809] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.8,100.6) .. controls (167.8,99.16) and (168.96,98) .. (170.4,98) .. controls (171.84,98) and (173,99.16) .. (173,100.6) .. controls (173,102.04) and (171.84,103.2) .. (170.4,103.2) .. controls (168.96,103.2) and (167.8,102.04) .. (167.8,100.6) -- cycle ;
%Shape: Circle [id:dp5423297650991645] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.8,100.6) .. controls (237.8,99.16) and (238.96,98) .. (240.4,98) .. controls (241.84,98) and (243,99.16) .. (243,100.6) .. controls (243,102.04) and (241.84,103.2) .. (240.4,103.2) .. controls (238.96,103.2) and (237.8,102.04) .. (237.8,100.6) -- cycle ;
%Shape: Circle [id:dp9853440742533804] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.8,160.6) .. controls (167.8,159.16) and (168.96,158) .. (170.4,158) .. controls (171.84,158) and (173,159.16) .. (173,160.6) .. controls (173,162.04) and (171.84,163.2) .. (170.4,163.2) .. controls (168.96,163.2) and (167.8,162.04) .. (167.8,160.6) -- cycle ;
%Shape: Circle [id:dp7537649144283742] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.8,160.6) .. controls (237.8,159.16) and (238.96,158) .. (240.4,158) .. controls (241.84,158) and (243,159.16) .. (243,160.6) .. controls (243,162.04) and (241.84,163.2) .. (240.4,163.2) .. controls (238.96,163.2) and (237.8,162.04) .. (237.8,160.6) -- cycle ;
%Shape: Circle [id:dp5724602950804786] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.8,100.6) .. controls (377.8,99.16) and (378.96,98) .. (380.4,98) .. controls (381.84,98) and (383,99.16) .. (383,100.6) .. controls (383,102.04) and (381.84,103.2) .. (380.4,103.2) .. controls (378.96,103.2) and (377.8,102.04) .. (377.8,100.6) -- cycle ;
%Shape: Circle [id:dp21955729238230148] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.8,100.6) .. controls (447.8,99.16) and (448.96,98) .. (450.4,98) .. controls (451.84,98) and (453,99.16) .. (453,100.6) .. controls (453,102.04) and (451.84,103.2) .. (450.4,103.2) .. controls (448.96,103.2) and (447.8,102.04) .. (447.8,100.6) -- cycle ;
%Shape: Circle [id:dp6351871160857314] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.8,160.6) .. controls (377.8,159.16) and (378.96,158) .. (380.4,158) .. controls (381.84,158) and (383,159.16) .. (383,160.6) .. controls (383,162.04) and (381.84,163.2) .. (380.4,163.2) .. controls (378.96,163.2) and (377.8,162.04) .. (377.8,160.6) -- cycle ;
%Shape: Circle [id:dp35424906924770916] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.8,160.6) .. controls (447.8,159.16) and (448.96,158) .. (450.4,158) .. controls (451.84,158) and (453,159.16) .. (453,160.6) .. controls (453,162.04) and (451.84,163.2) .. (450.4,163.2) .. controls (448.96,163.2) and (447.8,162.04) .. (447.8,160.6) -- cycle ;
%Shape: Circle [id:dp445090359935561] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.8,100.6) .. controls (307.8,99.16) and (308.96,98) .. (310.4,98) .. controls (311.84,98) and (313,99.16) .. (313,100.6) .. controls (313,102.04) and (311.84,103.2) .. (310.4,103.2) .. controls (308.96,103.2) and (307.8,102.04) .. (307.8,100.6) -- cycle ;
%Shape: Circle [id:dp3930474921235504] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.8,160.6) .. controls (307.8,159.16) and (308.96,158) .. (310.4,158) .. controls (311.84,158) and (313,159.16) .. (313,160.6) .. controls (313,162.04) and (311.84,163.2) .. (310.4,163.2) .. controls (308.96,163.2) and (307.8,162.04) .. (307.8,160.6) -- cycle ;
%Curve Lines [id:da22527839762614854] 
\draw    (175,95) .. controls (187.35,85.98) and (208.72,81) .. (234.04,94.92) ;
\draw [shift={(235.6,95.8)}, rotate = 209.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8772422807369942] 
\draw    (245,95) .. controls (257.35,85.98) and (278.72,81) .. (304.04,94.92) ;
\draw [shift={(305.6,95.8)}, rotate = 209.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7394545754190341] 
\draw    (175,155) .. controls (187.35,145.98) and (208.72,141) .. (234.04,154.92) ;
\draw [shift={(235.6,155.8)}, rotate = 209.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da23387863936549835] 
\draw    (245,154) .. controls (257.35,144.98) and (278.72,140) .. (304.04,153.92) ;
\draw [shift={(305.6,154.8)}, rotate = 209.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8907064384842407] 
\draw    (179.6,106.57) .. controls (190.81,111.06) and (238.48,130.67) .. (303.6,106.8) ;
\draw [shift={(177.6,105.8)}, rotate = 17.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3876777568605164] 
\draw    (180.6,166.57) .. controls (191.81,171.06) and (239.48,190.67) .. (304.6,166.8) ;
\draw [shift={(178.6,165.8)}, rotate = 17.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (161,181.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (231,182.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (371,181.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (441,182.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (301,181.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture} & \hspace{1cm} \begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp36845553359498917] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.8,80.6) .. controls (147.8,79.16) and (148.96,78) .. (150.4,78) .. controls (151.84,78) and (153,79.16) .. (153,80.6) .. controls (153,82.04) and (151.84,83.2) .. (150.4,83.2) .. controls (148.96,83.2) and (147.8,82.04) .. (147.8,80.6) -- cycle ;
%Shape: Circle [id:dp46539162909486187] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.8,80.6) .. controls (217.8,79.16) and (218.96,78) .. (220.4,78) .. controls (221.84,78) and (223,79.16) .. (223,80.6) .. controls (223,82.04) and (221.84,83.2) .. (220.4,83.2) .. controls (218.96,83.2) and (217.8,82.04) .. (217.8,80.6) -- cycle ;
%Shape: Circle [id:dp07468555001455945] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.8,140.6) .. controls (147.8,139.16) and (148.96,138) .. (150.4,138) .. controls (151.84,138) and (153,139.16) .. (153,140.6) .. controls (153,142.04) and (151.84,143.2) .. (150.4,143.2) .. controls (148.96,143.2) and (147.8,142.04) .. (147.8,140.6) -- cycle ;
%Shape: Circle [id:dp8037711987108359] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.8,140.6) .. controls (217.8,139.16) and (218.96,138) .. (220.4,138) .. controls (221.84,138) and (223,139.16) .. (223,140.6) .. controls (223,142.04) and (221.84,143.2) .. (220.4,143.2) .. controls (218.96,143.2) and (217.8,142.04) .. (217.8,140.6) -- cycle ;
%Shape: Circle [id:dp5978020576167947] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.8,80.6) .. controls (357.8,79.16) and (358.96,78) .. (360.4,78) .. controls (361.84,78) and (363,79.16) .. (363,80.6) .. controls (363,82.04) and (361.84,83.2) .. (360.4,83.2) .. controls (358.96,83.2) and (357.8,82.04) .. (357.8,80.6) -- cycle ;
%Shape: Circle [id:dp304911884026669] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.8,80.6) .. controls (427.8,79.16) and (428.96,78) .. (430.4,78) .. controls (431.84,78) and (433,79.16) .. (433,80.6) .. controls (433,82.04) and (431.84,83.2) .. (430.4,83.2) .. controls (428.96,83.2) and (427.8,82.04) .. (427.8,80.6) -- cycle ;
%Shape: Circle [id:dp07706112685549515] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.8,140.6) .. controls (357.8,139.16) and (358.96,138) .. (360.4,138) .. controls (361.84,138) and (363,139.16) .. (363,140.6) .. controls (363,142.04) and (361.84,143.2) .. (360.4,143.2) .. controls (358.96,143.2) and (357.8,142.04) .. (357.8,140.6) -- cycle ;
%Shape: Circle [id:dp5421530355308326] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.8,140.6) .. controls (427.8,139.16) and (428.96,138) .. (430.4,138) .. controls (431.84,138) and (433,139.16) .. (433,140.6) .. controls (433,142.04) and (431.84,143.2) .. (430.4,143.2) .. controls (428.96,143.2) and (427.8,142.04) .. (427.8,140.6) -- cycle ;
%Shape: Circle [id:dp4511587608726292] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.8,80.6) .. controls (287.8,79.16) and (288.96,78) .. (290.4,78) .. controls (291.84,78) and (293,79.16) .. (293,80.6) .. controls (293,82.04) and (291.84,83.2) .. (290.4,83.2) .. controls (288.96,83.2) and (287.8,82.04) .. (287.8,80.6) -- cycle ;
%Shape: Circle [id:dp08776781829207725] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.8,140.6) .. controls (287.8,139.16) and (288.96,138) .. (290.4,138) .. controls (291.84,138) and (293,139.16) .. (293,140.6) .. controls (293,142.04) and (291.84,143.2) .. (290.4,143.2) .. controls (288.96,143.2) and (287.8,142.04) .. (287.8,140.6) -- cycle ;
%Straight Lines [id:da2778202595056979] 
\draw    (360.6,92.8) -- (360.6,128.8) ;
\draw [shift={(360.6,130.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(360.6,90.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8023421555011967] 
\draw    (155,75) .. controls (167.35,65.98) and (188.72,61) .. (214.04,74.92) ;
\draw [shift={(215.6,75.8)}, rotate = 209.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da47569473580058486] 
\draw    (225,75) .. controls (237.35,65.98) and (258.72,61) .. (284.04,74.92) ;
\draw [shift={(285.6,75.8)}, rotate = 209.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9836321412000333] 
\draw    (155,135) .. controls (167.35,125.98) and (188.72,121) .. (214.04,134.92) ;
\draw [shift={(215.6,135.8)}, rotate = 209.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6216493324381802] 
\draw    (225,134) .. controls (237.35,124.98) and (258.72,120) .. (284.04,133.92) ;
\draw [shift={(285.6,134.8)}, rotate = 209.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8050327087045585] 
\draw    (159.6,86.57) .. controls (170.81,91.06) and (218.48,110.67) .. (283.6,86.8) ;
\draw [shift={(157.6,85.8)}, rotate = 17.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da05387958257166092] 
\draw    (160.6,146.57) .. controls (171.81,151.06) and (219.48,170.67) .. (284.6,146.8) ;
\draw [shift={(158.6,145.8)}, rotate = 17.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (141,161.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (211,162.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (351,161.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (421,162.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (281,161.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture} \\ (a) & (b) \\ \begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp10340305148133189] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.8,120.6) .. controls (187.8,119.16) and (188.96,118) .. (190.4,118) .. controls (191.84,118) and (193,119.16) .. (193,120.6) .. controls (193,122.04) and (191.84,123.2) .. (190.4,123.2) .. controls (188.96,123.2) and (187.8,122.04) .. (187.8,120.6) -- cycle ;
%Shape: Circle [id:dp7516296845232311] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.8,120.6) .. controls (257.8,119.16) and (258.96,118) .. (260.4,118) .. controls (261.84,118) and (263,119.16) .. (263,120.6) .. controls (263,122.04) and (261.84,123.2) .. (260.4,123.2) .. controls (258.96,123.2) and (257.8,122.04) .. (257.8,120.6) -- cycle ;
%Shape: Circle [id:dp4731796420554062] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.8,180.6) .. controls (187.8,179.16) and (188.96,178) .. (190.4,178) .. controls (191.84,178) and (193,179.16) .. (193,180.6) .. controls (193,182.04) and (191.84,183.2) .. (190.4,183.2) .. controls (188.96,183.2) and (187.8,182.04) .. (187.8,180.6) -- cycle ;
%Shape: Circle [id:dp9427481537860765] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.8,180.6) .. controls (257.8,179.16) and (258.96,178) .. (260.4,178) .. controls (261.84,178) and (263,179.16) .. (263,180.6) .. controls (263,182.04) and (261.84,183.2) .. (260.4,183.2) .. controls (258.96,183.2) and (257.8,182.04) .. (257.8,180.6) -- cycle ;
%Shape: Circle [id:dp9992106162329786] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.8,120.6) .. controls (397.8,119.16) and (398.96,118) .. (400.4,118) .. controls (401.84,118) and (403,119.16) .. (403,120.6) .. controls (403,122.04) and (401.84,123.2) .. (400.4,123.2) .. controls (398.96,123.2) and (397.8,122.04) .. (397.8,120.6) -- cycle ;
%Shape: Circle [id:dp33286562225149974] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.8,120.6) .. controls (467.8,119.16) and (468.96,118) .. (470.4,118) .. controls (471.84,118) and (473,119.16) .. (473,120.6) .. controls (473,122.04) and (471.84,123.2) .. (470.4,123.2) .. controls (468.96,123.2) and (467.8,122.04) .. (467.8,120.6) -- cycle ;
%Shape: Circle [id:dp4942834400480579] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.8,180.6) .. controls (397.8,179.16) and (398.96,178) .. (400.4,178) .. controls (401.84,178) and (403,179.16) .. (403,180.6) .. controls (403,182.04) and (401.84,183.2) .. (400.4,183.2) .. controls (398.96,183.2) and (397.8,182.04) .. (397.8,180.6) -- cycle ;
%Shape: Circle [id:dp9532609447142066] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.8,180.6) .. controls (467.8,179.16) and (468.96,178) .. (470.4,178) .. controls (471.84,178) and (473,179.16) .. (473,180.6) .. controls (473,182.04) and (471.84,183.2) .. (470.4,183.2) .. controls (468.96,183.2) and (467.8,182.04) .. (467.8,180.6) -- cycle ;
%Shape: Circle [id:dp4797638277438976] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.8,120.6) .. controls (327.8,119.16) and (328.96,118) .. (330.4,118) .. controls (331.84,118) and (333,119.16) .. (333,120.6) .. controls (333,122.04) and (331.84,123.2) .. (330.4,123.2) .. controls (328.96,123.2) and (327.8,122.04) .. (327.8,120.6) -- cycle ;
%Shape: Circle [id:dp14110186860886043] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.8,180.6) .. controls (327.8,179.16) and (328.96,178) .. (330.4,178) .. controls (331.84,178) and (333,179.16) .. (333,180.6) .. controls (333,182.04) and (331.84,183.2) .. (330.4,183.2) .. controls (328.96,183.2) and (327.8,182.04) .. (327.8,180.6) -- cycle ;
%Straight Lines [id:da8790263571812622] 
\draw    (198,172) -- (250.04,130.06) ;
\draw [shift={(251.6,128.8)}, rotate = 141.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4074744998643769] 
\draw    (267,172) -- (319.04,130.06) ;
\draw [shift={(320.6,128.8)}, rotate = 141.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9454147143625411] 
\draw    (198,129) -- (250.07,172.52) ;
\draw [shift={(251.6,173.8)}, rotate = 219.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6984906922708652] 
\draw    (268,129) -- (320.07,172.52) ;
\draw [shift={(321.6,173.8)}, rotate = 219.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da19984219662879765] 
\draw    (335.6,173.8) .. controls (353.6,132.8) and (351.6,75.8) .. (196.6,116.8) ;
\draw [shift={(196.6,116.8)}, rotate = 345.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da39933195915512476] 
\draw    (335.6,126.8) .. controls (362.46,199.43) and (317.06,207.72) .. (198.39,185.14) ;
\draw [shift={(196.6,184.8)}, rotate = 10.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (181,196.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (251,197.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (391,196.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (461,197.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (321,196.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture} & \hspace{1cm} \begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp03336778973266341] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.8,100.6) .. controls (167.8,99.16) and (168.96,98) .. (170.4,98) .. controls (171.84,98) and (173,99.16) .. (173,100.6) .. controls (173,102.04) and (171.84,103.2) .. (170.4,103.2) .. controls (168.96,103.2) and (167.8,102.04) .. (167.8,100.6) -- cycle ;
%Shape: Circle [id:dp7671867294583453] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.8,100.6) .. controls (237.8,99.16) and (238.96,98) .. (240.4,98) .. controls (241.84,98) and (243,99.16) .. (243,100.6) .. controls (243,102.04) and (241.84,103.2) .. (240.4,103.2) .. controls (238.96,103.2) and (237.8,102.04) .. (237.8,100.6) -- cycle ;
%Shape: Circle [id:dp4200656115948782] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.8,160.6) .. controls (167.8,159.16) and (168.96,158) .. (170.4,158) .. controls (171.84,158) and (173,159.16) .. (173,160.6) .. controls (173,162.04) and (171.84,163.2) .. (170.4,163.2) .. controls (168.96,163.2) and (167.8,162.04) .. (167.8,160.6) -- cycle ;
%Shape: Circle [id:dp3957591889887965] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.8,160.6) .. controls (237.8,159.16) and (238.96,158) .. (240.4,158) .. controls (241.84,158) and (243,159.16) .. (243,160.6) .. controls (243,162.04) and (241.84,163.2) .. (240.4,163.2) .. controls (238.96,163.2) and (237.8,162.04) .. (237.8,160.6) -- cycle ;
%Shape: Circle [id:dp7211045424835689] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.8,100.6) .. controls (377.8,99.16) and (378.96,98) .. (380.4,98) .. controls (381.84,98) and (383,99.16) .. (383,100.6) .. controls (383,102.04) and (381.84,103.2) .. (380.4,103.2) .. controls (378.96,103.2) and (377.8,102.04) .. (377.8,100.6) -- cycle ;
%Shape: Circle [id:dp18911255590917653] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.8,100.6) .. controls (447.8,99.16) and (448.96,98) .. (450.4,98) .. controls (451.84,98) and (453,99.16) .. (453,100.6) .. controls (453,102.04) and (451.84,103.2) .. (450.4,103.2) .. controls (448.96,103.2) and (447.8,102.04) .. (447.8,100.6) -- cycle ;
%Shape: Circle [id:dp7594758656794975] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.8,160.6) .. controls (377.8,159.16) and (378.96,158) .. (380.4,158) .. controls (381.84,158) and (383,159.16) .. (383,160.6) .. controls (383,162.04) and (381.84,163.2) .. (380.4,163.2) .. controls (378.96,163.2) and (377.8,162.04) .. (377.8,160.6) -- cycle ;
%Shape: Circle [id:dp4639518974113582] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.8,160.6) .. controls (447.8,159.16) and (448.96,158) .. (450.4,158) .. controls (451.84,158) and (453,159.16) .. (453,160.6) .. controls (453,162.04) and (451.84,163.2) .. (450.4,163.2) .. controls (448.96,163.2) and (447.8,162.04) .. (447.8,160.6) -- cycle ;
%Shape: Circle [id:dp40830279367561784] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.8,100.6) .. controls (307.8,99.16) and (308.96,98) .. (310.4,98) .. controls (311.84,98) and (313,99.16) .. (313,100.6) .. controls (313,102.04) and (311.84,103.2) .. (310.4,103.2) .. controls (308.96,103.2) and (307.8,102.04) .. (307.8,100.6) -- cycle ;
%Shape: Circle [id:dp5491799691096423] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.8,160.6) .. controls (307.8,159.16) and (308.96,158) .. (310.4,158) .. controls (311.84,158) and (313,159.16) .. (313,160.6) .. controls (313,162.04) and (311.84,163.2) .. (310.4,163.2) .. controls (308.96,163.2) and (307.8,162.04) .. (307.8,160.6) -- cycle ;
%Straight Lines [id:da9678258603771548] 
\draw    (380.6,112.8) -- (380.6,148.8) ;
\draw [shift={(380.6,150.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(380.6,110.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45134305309097045] 
\draw    (178,152) -- (230.04,110.06) ;
\draw [shift={(231.6,108.8)}, rotate = 141.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22925097945721928] 
\draw    (247,152) -- (299.04,110.06) ;
\draw [shift={(300.6,108.8)}, rotate = 141.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5779129193346326] 
\draw    (178,109) -- (230.07,152.52) ;
\draw [shift={(231.6,153.8)}, rotate = 219.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7433221158726936] 
\draw    (248,109) -- (300.07,152.52) ;
\draw [shift={(301.6,153.8)}, rotate = 219.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da06008572353178154] 
\draw    (315.6,153.8) .. controls (333.6,112.8) and (331.6,55.8) .. (176.6,96.8) ;
\draw [shift={(176.6,96.8)}, rotate = 345.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5654565363334708] 
\draw    (315.6,106.8) .. controls (342.46,179.43) and (297.06,187.72) .. (178.39,165.14) ;
\draw [shift={(176.6,164.8)}, rotate = 10.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (161,176.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (231,177.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (371,176.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (441,177.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (301,176.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture} \\ (c) & (d) \end{tabular}
\begin{pmatrix} 0 & 1 & 0 & 0 & 0 & 0 \\ 1 & 1 & 1 & 1 & 0 & 0 \\ 0 & -1 & 0 & -1 & 0 & 0 \\ 0 & -1 & -1 & 0 & 0 & 0 \\ 0 & 0 & 0 & 0 & 1 & 0 \\ 0 & 0 & 0 & 0 & 0 & 1 \end{pmatrix}

==> (inline-15) <==
\begin{tabular}{@{}cc@{}} \begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp3922480531615341] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,130.4) .. controls (178.6,129.18) and (179.58,128.2) .. (180.8,128.2) .. controls (182.02,128.2) and (183,129.18) .. (183,130.4) .. controls (183,131.62) and (182.02,132.6) .. (180.8,132.6) .. controls (179.58,132.6) and (178.6,131.62) .. (178.6,130.4) -- cycle ;
%Shape: Circle [id:dp7976301633176391] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,130.4) .. controls (248.6,129.18) and (249.58,128.2) .. (250.8,128.2) .. controls (252.02,128.2) and (253,129.18) .. (253,130.4) .. controls (253,131.62) and (252.02,132.6) .. (250.8,132.6) .. controls (249.58,132.6) and (248.6,131.62) .. (248.6,130.4) -- cycle ;
%Shape: Circle [id:dp6820517852905655] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,70.4) .. controls (178.6,69.18) and (179.58,68.2) .. (180.8,68.2) .. controls (182.02,68.2) and (183,69.18) .. (183,70.4) .. controls (183,71.62) and (182.02,72.6) .. (180.8,72.6) .. controls (179.58,72.6) and (178.6,71.62) .. (178.6,70.4) -- cycle ;
%Shape: Circle [id:dp7583010284446313] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,70.4) .. controls (248.6,69.18) and (249.58,68.2) .. (250.8,68.2) .. controls (252.02,68.2) and (253,69.18) .. (253,70.4) .. controls (253,71.62) and (252.02,72.6) .. (250.8,72.6) .. controls (249.58,72.6) and (248.6,71.62) .. (248.6,70.4) -- cycle ;
%Shape: Circle [id:dp00440118017567348] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,70.4) .. controls (318.6,69.18) and (319.58,68.2) .. (320.8,68.2) .. controls (322.02,68.2) and (323,69.18) .. (323,70.4) .. controls (323,71.62) and (322.02,72.6) .. (320.8,72.6) .. controls (319.58,72.6) and (318.6,71.62) .. (318.6,70.4) -- cycle ;
%Shape: Circle [id:dp16571445369498694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,130.4) .. controls (318.6,129.18) and (319.58,128.2) .. (320.8,128.2) .. controls (322.02,128.2) and (323,129.18) .. (323,130.4) .. controls (323,131.62) and (322.02,132.6) .. (320.8,132.6) .. controls (319.58,132.6) and (318.6,131.62) .. (318.6,130.4) -- cycle ;
%Shape: Circle [id:dp9331988061495785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.6,130.4) .. controls (388.6,129.18) and (389.58,128.2) .. (390.8,128.2) .. controls (392.02,128.2) and (393,129.18) .. (393,130.4) .. controls (393,131.62) and (392.02,132.6) .. (390.8,132.6) .. controls (389.58,132.6) and (388.6,131.62) .. (388.6,130.4) -- cycle ;
%Shape: Circle [id:dp06572341887045974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.6,130.4) .. controls (458.6,129.18) and (459.58,128.2) .. (460.8,128.2) .. controls (462.02,128.2) and (463,129.18) .. (463,130.4) .. controls (463,131.62) and (462.02,132.6) .. (460.8,132.6) .. controls (459.58,132.6) and (458.6,131.62) .. (458.6,130.4) -- cycle ;
%Shape: Circle [id:dp15360159553466002] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.6,70.4) .. controls (388.6,69.18) and (389.58,68.2) .. (390.8,68.2) .. controls (392.02,68.2) and (393,69.18) .. (393,70.4) .. controls (393,71.62) and (392.02,72.6) .. (390.8,72.6) .. controls (389.58,72.6) and (388.6,71.62) .. (388.6,70.4) -- cycle ;
%Shape: Circle [id:dp08625089433416366] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.6,70.4) .. controls (458.6,69.18) and (459.58,68.2) .. (460.8,68.2) .. controls (462.02,68.2) and (463,69.18) .. (463,70.4) .. controls (463,71.62) and (462.02,72.6) .. (460.8,72.6) .. controls (459.58,72.6) and (458.6,71.62) .. (458.6,70.4) -- cycle ;
%Straight Lines [id:da22647682715481743] 
\draw    (402,70.98) -- (448.6,70.62) ;
\draw [shift={(450.6,70.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(400,71)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20840885988581348] 
\draw    (402,130.98) -- (448.6,130.62) ;
\draw [shift={(450.6,130.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(400,131)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20788586755864424] 
\draw    (192,69.98) -- (238.6,69.62) ;
\draw [shift={(240.6,69.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(190,70)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6657586120512683] 
\draw    (192,129.98) -- (238.6,129.62) ;
\draw [shift={(240.6,129.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(190,130)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (172,139.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (243,139.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (312,139.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
% Text Node
\draw (382,139.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (453,139.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture} & \hspace{1cm} \begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp5699704659424569] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,130.4) .. controls (178.6,129.18) and (179.58,128.2) .. (180.8,128.2) .. controls (182.02,128.2) and (183,129.18) .. (183,130.4) .. controls (183,131.62) and (182.02,132.6) .. (180.8,132.6) .. controls (179.58,132.6) and (178.6,131.62) .. (178.6,130.4) -- cycle ;
%Shape: Circle [id:dp13213695537296288] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,130.4) .. controls (248.6,129.18) and (249.58,128.2) .. (250.8,128.2) .. controls (252.02,128.2) and (253,129.18) .. (253,130.4) .. controls (253,131.62) and (252.02,132.6) .. (250.8,132.6) .. controls (249.58,132.6) and (248.6,131.62) .. (248.6,130.4) -- cycle ;
%Shape: Circle [id:dp5024294140113256] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,70.4) .. controls (178.6,69.18) and (179.58,68.2) .. (180.8,68.2) .. controls (182.02,68.2) and (183,69.18) .. (183,70.4) .. controls (183,71.62) and (182.02,72.6) .. (180.8,72.6) .. controls (179.58,72.6) and (178.6,71.62) .. (178.6,70.4) -- cycle ;
%Shape: Circle [id:dp23446645005390976] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,70.4) .. controls (248.6,69.18) and (249.58,68.2) .. (250.8,68.2) .. controls (252.02,68.2) and (253,69.18) .. (253,70.4) .. controls (253,71.62) and (252.02,72.6) .. (250.8,72.6) .. controls (249.58,72.6) and (248.6,71.62) .. (248.6,70.4) -- cycle ;
%Shape: Circle [id:dp3885193840015535] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,70.4) .. controls (318.6,69.18) and (319.58,68.2) .. (320.8,68.2) .. controls (322.02,68.2) and (323,69.18) .. (323,70.4) .. controls (323,71.62) and (322.02,72.6) .. (320.8,72.6) .. controls (319.58,72.6) and (318.6,71.62) .. (318.6,70.4) -- cycle ;
%Shape: Circle [id:dp29978628618364556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,130.4) .. controls (318.6,129.18) and (319.58,128.2) .. (320.8,128.2) .. controls (322.02,128.2) and (323,129.18) .. (323,130.4) .. controls (323,131.62) and (322.02,132.6) .. (320.8,132.6) .. controls (319.58,132.6) and (318.6,131.62) .. (318.6,130.4) -- cycle ;
%Shape: Circle [id:dp596066548323892] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.6,130.4) .. controls (388.6,129.18) and (389.58,128.2) .. (390.8,128.2) .. controls (392.02,128.2) and (393,129.18) .. (393,130.4) .. controls (393,131.62) and (392.02,132.6) .. (390.8,132.6) .. controls (389.58,132.6) and (388.6,131.62) .. (388.6,130.4) -- cycle ;
%Shape: Circle [id:dp9731399688125518] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.6,130.4) .. controls (458.6,129.18) and (459.58,128.2) .. (460.8,128.2) .. controls (462.02,128.2) and (463,129.18) .. (463,130.4) .. controls (463,131.62) and (462.02,132.6) .. (460.8,132.6) .. controls (459.58,132.6) and (458.6,131.62) .. (458.6,130.4) -- cycle ;
%Shape: Circle [id:dp7639866472732658] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.6,70.4) .. controls (388.6,69.18) and (389.58,68.2) .. (390.8,68.2) .. controls (392.02,68.2) and (393,69.18) .. (393,70.4) .. controls (393,71.62) and (392.02,72.6) .. (390.8,72.6) .. controls (389.58,72.6) and (388.6,71.62) .. (388.6,70.4) -- cycle ;
%Shape: Circle [id:dp5777650337333905] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (458.6,70.4) .. controls (458.6,69.18) and (459.58,68.2) .. (460.8,68.2) .. controls (462.02,68.2) and (463,69.18) .. (463,70.4) .. controls (463,71.62) and (462.02,72.6) .. (460.8,72.6) .. controls (459.58,72.6) and (458.6,71.62) .. (458.6,70.4) -- cycle ;
%Straight Lines [id:da31617555793170515] 
\draw    (402,70.98) -- (448.6,70.62) ;
\draw [shift={(450.6,70.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(400,71)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8452997538354] 
\draw    (402,130.98) -- (448.6,130.62) ;
\draw [shift={(450.6,130.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(400,131)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9757477146216299] 
\draw    (192,69.98) -- (238.6,69.62) ;
\draw [shift={(240.6,69.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(190,70)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8626230011331033] 
\draw    (192,129.98) -- (238.6,129.62) ;
\draw [shift={(240.6,129.6)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(190,130)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39373538488143434] 
\draw    (320.98,82) -- (320.62,120) ;
\draw [shift={(320.6,122)}, rotate = 270.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(321,80)}, rotate = 90.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (172,139.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (243,139.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (312,139.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
% Text Node
\draw (382,139.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (453,139.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture} \\ (a) & (b) \end{tabular}
\begin{pmatrix} 1 & 0 & 0 & 0 & 0 & 0 \\ 1 & 1 & 1 & 1 & 0 & 0 \\ -1 & 0 & 0 & -1 & 0 & 0 \\ -1 & 0 & -1 & 0 & 0 & 0 \\ 0 & 0 & 0 & 0 & 0 & 1 \\ 0 & 0 & 0 & 0 & 1 & 0 \end{pmatrix}

==> (inline-16) <==
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp31574981460990703] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.8,70.6) .. controls (147.8,69.16) and (148.96,68) .. (150.4,68) .. controls (151.84,68) and (153,69.16) .. (153,70.6) .. controls (153,72.04) and (151.84,73.2) .. (150.4,73.2) .. controls (148.96,73.2) and (147.8,72.04) .. (147.8,70.6) -- cycle ;
%Shape: Circle [id:dp18237841140435163] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.8,70.6) .. controls (217.8,69.16) and (218.96,68) .. (220.4,68) .. controls (221.84,68) and (223,69.16) .. (223,70.6) .. controls (223,72.04) and (221.84,73.2) .. (220.4,73.2) .. controls (218.96,73.2) and (217.8,72.04) .. (217.8,70.6) -- cycle ;
%Shape: Circle [id:dp306209196526231] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.8,130.6) .. controls (147.8,129.16) and (148.96,128) .. (150.4,128) .. controls (151.84,128) and (153,129.16) .. (153,130.6) .. controls (153,132.04) and (151.84,133.2) .. (150.4,133.2) .. controls (148.96,133.2) and (147.8,132.04) .. (147.8,130.6) -- cycle ;
%Shape: Circle [id:dp06666315473980966] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.8,130.6) .. controls (217.8,129.16) and (218.96,128) .. (220.4,128) .. controls (221.84,128) and (223,129.16) .. (223,130.6) .. controls (223,132.04) and (221.84,133.2) .. (220.4,133.2) .. controls (218.96,133.2) and (217.8,132.04) .. (217.8,130.6) -- cycle ;
%Straight Lines [id:da1372470091946102] 
\draw    (163,71.01) -- (208.6,71.19) ;
\draw [shift={(210.6,71.2)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(161,71)}, rotate = 0.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5702917543380885] 
\draw    (163,130.01) -- (208.6,130.19) ;
\draw [shift={(210.6,130.2)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(161,130)}, rotate = 0.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (141,139.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (211,140.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp7164458219941535] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.8,80.6) .. controls (357.8,79.16) and (358.96,78) .. (360.4,78) .. controls (361.84,78) and (363,79.16) .. (363,80.6) .. controls (363,82.04) and (361.84,83.2) .. (360.4,83.2) .. controls (358.96,83.2) and (357.8,82.04) .. (357.8,80.6) -- cycle ;
%Shape: Circle [id:dp06158668319639893] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.8,80.6) .. controls (427.8,79.16) and (428.96,78) .. (430.4,78) .. controls (431.84,78) and (433,79.16) .. (433,80.6) .. controls (433,82.04) and (431.84,83.2) .. (430.4,83.2) .. controls (428.96,83.2) and (427.8,82.04) .. (427.8,80.6) -- cycle ;
%Shape: Circle [id:dp9588467570218717] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.8,140.6) .. controls (357.8,139.16) and (358.96,138) .. (360.4,138) .. controls (361.84,138) and (363,139.16) .. (363,140.6) .. controls (363,142.04) and (361.84,143.2) .. (360.4,143.2) .. controls (358.96,143.2) and (357.8,142.04) .. (357.8,140.6) -- cycle ;
%Shape: Circle [id:dp3637871946987157] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.8,140.6) .. controls (427.8,139.16) and (428.96,138) .. (430.4,138) .. controls (431.84,138) and (433,139.16) .. (433,140.6) .. controls (433,142.04) and (431.84,143.2) .. (430.4,143.2) .. controls (428.96,143.2) and (427.8,142.04) .. (427.8,140.6) -- cycle ;
%Shape: Circle [id:dp49859708516976353] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.8,80.6) .. controls (287.8,79.16) and (288.96,78) .. (290.4,78) .. controls (291.84,78) and (293,79.16) .. (293,80.6) .. controls (293,82.04) and (291.84,83.2) .. (290.4,83.2) .. controls (288.96,83.2) and (287.8,82.04) .. (287.8,80.6) -- cycle ;
%Shape: Circle [id:dp3340652214946801] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.8,140.6) .. controls (287.8,139.16) and (288.96,138) .. (290.4,138) .. controls (291.84,138) and (293,139.16) .. (293,140.6) .. controls (293,142.04) and (291.84,143.2) .. (290.4,143.2) .. controls (288.96,143.2) and (287.8,142.04) .. (287.8,140.6) -- cycle ;
% Text Node
\draw (351,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (421,150.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (281,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture}} \quad \text{or by} \quad (2) \, \myinline{\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp9116656238576065] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.8,100.6) .. controls (377.8,99.16) and (378.96,98) .. (380.4,98) .. controls (381.84,98) and (383,99.16) .. (383,100.6) .. controls (383,102.04) and (381.84,103.2) .. (380.4,103.2) .. controls (378.96,103.2) and (377.8,102.04) .. (377.8,100.6) -- cycle ;
%Shape: Circle [id:dp3612584502719757] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.8,100.6) .. controls (447.8,99.16) and (448.96,98) .. (450.4,98) .. controls (451.84,98) and (453,99.16) .. (453,100.6) .. controls (453,102.04) and (451.84,103.2) .. (450.4,103.2) .. controls (448.96,103.2) and (447.8,102.04) .. (447.8,100.6) -- cycle ;
%Shape: Circle [id:dp6119765422754089] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.8,160.6) .. controls (377.8,159.16) and (378.96,158) .. (380.4,158) .. controls (381.84,158) and (383,159.16) .. (383,160.6) .. controls (383,162.04) and (381.84,163.2) .. (380.4,163.2) .. controls (378.96,163.2) and (377.8,162.04) .. (377.8,160.6) -- cycle ;
%Shape: Circle [id:dp7128625924212798] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.8,160.6) .. controls (447.8,159.16) and (448.96,158) .. (450.4,158) .. controls (451.84,158) and (453,159.16) .. (453,160.6) .. controls (453,162.04) and (451.84,163.2) .. (450.4,163.2) .. controls (448.96,163.2) and (447.8,162.04) .. (447.8,160.6) -- cycle ;
%Shape: Circle [id:dp30350428527499285] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.8,100.6) .. controls (307.8,99.16) and (308.96,98) .. (310.4,98) .. controls (311.84,98) and (313,99.16) .. (313,100.6) .. controls (313,102.04) and (311.84,103.2) .. (310.4,103.2) .. controls (308.96,103.2) and (307.8,102.04) .. (307.8,100.6) -- cycle ;
%Shape: Circle [id:dp43128290479453324] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.8,160.6) .. controls (307.8,159.16) and (308.96,158) .. (310.4,158) .. controls (311.84,158) and (313,159.16) .. (313,160.6) .. controls (313,162.04) and (311.84,163.2) .. (310.4,163.2) .. controls (308.96,163.2) and (307.8,162.04) .. (307.8,160.6) -- cycle ;
%Straight Lines [id:da8641455541863847] 
\draw    (310.6,112.8) -- (310.6,148.8) ;
\draw [shift={(310.6,150.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(310.6,110.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (371,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (441,170.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (301,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture}
\begin{tabular} {@{}cc@{}} \begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp8373643929991362] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.8,90.6) .. controls (167.8,89.16) and (168.96,88) .. (170.4,88) .. controls (171.84,88) and (173,89.16) .. (173,90.6) .. controls (173,92.04) and (171.84,93.2) .. (170.4,93.2) .. controls (168.96,93.2) and (167.8,92.04) .. (167.8,90.6) -- cycle ;
%Shape: Circle [id:dp8023584486561693] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.8,90.6) .. controls (237.8,89.16) and (238.96,88) .. (240.4,88) .. controls (241.84,88) and (243,89.16) .. (243,90.6) .. controls (243,92.04) and (241.84,93.2) .. (240.4,93.2) .. controls (238.96,93.2) and (237.8,92.04) .. (237.8,90.6) -- cycle ;
%Shape: Circle [id:dp6045478630001484] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.8,150.6) .. controls (167.8,149.16) and (168.96,148) .. (170.4,148) .. controls (171.84,148) and (173,149.16) .. (173,150.6) .. controls (173,152.04) and (171.84,153.2) .. (170.4,153.2) .. controls (168.96,153.2) and (167.8,152.04) .. (167.8,150.6) -- cycle ;
%Shape: Circle [id:dp29466617765156455] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.8,150.6) .. controls (237.8,149.16) and (238.96,148) .. (240.4,148) .. controls (241.84,148) and (243,149.16) .. (243,150.6) .. controls (243,152.04) and (241.84,153.2) .. (240.4,153.2) .. controls (238.96,153.2) and (237.8,152.04) .. (237.8,150.6) -- cycle ;
%Straight Lines [id:da6766955489022456] 
\draw    (183,91.01) -- (228.6,91.19) ;
\draw [shift={(230.6,91.2)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(181,91)}, rotate = 0.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6964099221529749] 
\draw    (183,150.01) -- (228.6,150.19) ;
\draw [shift={(230.6,150.2)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(181,150)}, rotate = 0.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8588329872132293] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.8,90.6) .. controls (377.8,89.16) and (378.96,88) .. (380.4,88) .. controls (381.84,88) and (383,89.16) .. (383,90.6) .. controls (383,92.04) and (381.84,93.2) .. (380.4,93.2) .. controls (378.96,93.2) and (377.8,92.04) .. (377.8,90.6) -- cycle ;
%Shape: Circle [id:dp5820652924811769] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.8,90.6) .. controls (447.8,89.16) and (448.96,88) .. (450.4,88) .. controls (451.84,88) and (453,89.16) .. (453,90.6) .. controls (453,92.04) and (451.84,93.2) .. (450.4,93.2) .. controls (448.96,93.2) and (447.8,92.04) .. (447.8,90.6) -- cycle ;
%Shape: Circle [id:dp4854075735508888] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.8,150.6) .. controls (377.8,149.16) and (378.96,148) .. (380.4,148) .. controls (381.84,148) and (383,149.16) .. (383,150.6) .. controls (383,152.04) and (381.84,153.2) .. (380.4,153.2) .. controls (378.96,153.2) and (377.8,152.04) .. (377.8,150.6) -- cycle ;
%Shape: Circle [id:dp34487844557367686] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.8,150.6) .. controls (447.8,149.16) and (448.96,148) .. (450.4,148) .. controls (451.84,148) and (453,149.16) .. (453,150.6) .. controls (453,152.04) and (451.84,153.2) .. (450.4,153.2) .. controls (448.96,153.2) and (447.8,152.04) .. (447.8,150.6) -- cycle ;
%Shape: Circle [id:dp9512964402232186] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.8,90.6) .. controls (307.8,89.16) and (308.96,88) .. (310.4,88) .. controls (311.84,88) and (313,89.16) .. (313,90.6) .. controls (313,92.04) and (311.84,93.2) .. (310.4,93.2) .. controls (308.96,93.2) and (307.8,92.04) .. (307.8,90.6) -- cycle ;
%Shape: Circle [id:dp746086483881056] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.8,150.6) .. controls (307.8,149.16) and (308.96,148) .. (310.4,148) .. controls (311.84,148) and (313,149.16) .. (313,150.6) .. controls (313,152.04) and (311.84,153.2) .. (310.4,153.2) .. controls (308.96,153.2) and (307.8,152.04) .. (307.8,150.6) -- cycle ;
% Text Node
\draw (161,159.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (231,160.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (371,159.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (441,160.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (301,159.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture} &\hspace{1cm} \begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp19392837041872069] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.8,110.6) .. controls (187.8,109.16) and (188.96,108) .. (190.4,108) .. controls (191.84,108) and (193,109.16) .. (193,110.6) .. controls (193,112.04) and (191.84,113.2) .. (190.4,113.2) .. controls (188.96,113.2) and (187.8,112.04) .. (187.8,110.6) -- cycle ;
%Shape: Circle [id:dp45085821262769155] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.8,110.6) .. controls (257.8,109.16) and (258.96,108) .. (260.4,108) .. controls (261.84,108) and (263,109.16) .. (263,110.6) .. controls (263,112.04) and (261.84,113.2) .. (260.4,113.2) .. controls (258.96,113.2) and (257.8,112.04) .. (257.8,110.6) -- cycle ;
%Shape: Circle [id:dp08759891333568015] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.8,170.6) .. controls (187.8,169.16) and (188.96,168) .. (190.4,168) .. controls (191.84,168) and (193,169.16) .. (193,170.6) .. controls (193,172.04) and (191.84,173.2) .. (190.4,173.2) .. controls (188.96,173.2) and (187.8,172.04) .. (187.8,170.6) -- cycle ;
%Shape: Circle [id:dp4463957969319957] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.8,170.6) .. controls (257.8,169.16) and (258.96,168) .. (260.4,168) .. controls (261.84,168) and (263,169.16) .. (263,170.6) .. controls (263,172.04) and (261.84,173.2) .. (260.4,173.2) .. controls (258.96,173.2) and (257.8,172.04) .. (257.8,170.6) -- cycle ;
%Straight Lines [id:da2891021284067107] 
\draw    (203,111.01) -- (248.6,111.19) ;
\draw [shift={(250.6,111.2)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(201,111)}, rotate = 0.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23062601407322847] 
\draw    (203,170.01) -- (248.6,170.19) ;
\draw [shift={(250.6,170.2)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(201,170)}, rotate = 0.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5088129181931668] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.8,110.6) .. controls (397.8,109.16) and (398.96,108) .. (400.4,108) .. controls (401.84,108) and (403,109.16) .. (403,110.6) .. controls (403,112.04) and (401.84,113.2) .. (400.4,113.2) .. controls (398.96,113.2) and (397.8,112.04) .. (397.8,110.6) -- cycle ;
%Shape: Circle [id:dp08012882103122598] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.8,110.6) .. controls (467.8,109.16) and (468.96,108) .. (470.4,108) .. controls (471.84,108) and (473,109.16) .. (473,110.6) .. controls (473,112.04) and (471.84,113.2) .. (470.4,113.2) .. controls (468.96,113.2) and (467.8,112.04) .. (467.8,110.6) -- cycle ;
%Shape: Circle [id:dp1932535207060374] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.8,170.6) .. controls (397.8,169.16) and (398.96,168) .. (400.4,168) .. controls (401.84,168) and (403,169.16) .. (403,170.6) .. controls (403,172.04) and (401.84,173.2) .. (400.4,173.2) .. controls (398.96,173.2) and (397.8,172.04) .. (397.8,170.6) -- cycle ;
%Shape: Circle [id:dp7063221010120276] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.8,170.6) .. controls (467.8,169.16) and (468.96,168) .. (470.4,168) .. controls (471.84,168) and (473,169.16) .. (473,170.6) .. controls (473,172.04) and (471.84,173.2) .. (470.4,173.2) .. controls (468.96,173.2) and (467.8,172.04) .. (467.8,170.6) -- cycle ;
%Shape: Circle [id:dp7960272526872298] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.8,110.6) .. controls (327.8,109.16) and (328.96,108) .. (330.4,108) .. controls (331.84,108) and (333,109.16) .. (333,110.6) .. controls (333,112.04) and (331.84,113.2) .. (330.4,113.2) .. controls (328.96,113.2) and (327.8,112.04) .. (327.8,110.6) -- cycle ;
%Shape: Circle [id:dp37505585373581607] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.8,170.6) .. controls (327.8,169.16) and (328.96,168) .. (330.4,168) .. controls (331.84,168) and (333,169.16) .. (333,170.6) .. controls (333,172.04) and (331.84,173.2) .. (330.4,173.2) .. controls (328.96,173.2) and (327.8,172.04) .. (327.8,170.6) -- cycle ;
%Straight Lines [id:da0670561648688004] 
\draw    (330.6,121.8) -- (330.6,157.8) ;
\draw [shift={(330.6,159.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(330.6,119.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (181,179.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (251,180.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (391,179.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (461,180.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (321,179.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture} \\ (a) & (b) \end{tabular}

==> (inline-17) <==
\begin{pmatrix} 1 & -1 \\ 0 & -1 \end{pmatrix}
\begin{pmatrix} 1 & 0 & 0 & 0 & 0 & 0 \\ 0 & 1 & 0 & 0 & 0 & 0 \\ 0 & 0 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} \\ 0 & 0 & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} \\ 0 & 0 & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} \\ 0 & 0 & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \end{pmatrix}
\begin{tabular}{@{}cc@{}} \begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp9179738061265222] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.8,80.6) .. controls (147.8,79.16) and (148.96,78) .. (150.4,78) .. controls (151.84,78) and (153,79.16) .. (153,80.6) .. controls (153,82.04) and (151.84,83.2) .. (150.4,83.2) .. controls (148.96,83.2) and (147.8,82.04) .. (147.8,80.6) -- cycle ;
%Shape: Circle [id:dp938967348327223] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.8,80.6) .. controls (217.8,79.16) and (218.96,78) .. (220.4,78) .. controls (221.84,78) and (223,79.16) .. (223,80.6) .. controls (223,82.04) and (221.84,83.2) .. (220.4,83.2) .. controls (218.96,83.2) and (217.8,82.04) .. (217.8,80.6) -- cycle ;
%Shape: Circle [id:dp3612891638402199] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.8,140.6) .. controls (147.8,139.16) and (148.96,138) .. (150.4,138) .. controls (151.84,138) and (153,139.16) .. (153,140.6) .. controls (153,142.04) and (151.84,143.2) .. (150.4,143.2) .. controls (148.96,143.2) and (147.8,142.04) .. (147.8,140.6) -- cycle ;
%Shape: Circle [id:dp43105086068271625] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.8,140.6) .. controls (217.8,139.16) and (218.96,138) .. (220.4,138) .. controls (221.84,138) and (223,139.16) .. (223,140.6) .. controls (223,142.04) and (221.84,143.2) .. (220.4,143.2) .. controls (218.96,143.2) and (217.8,142.04) .. (217.8,140.6) -- cycle ;
%Shape: Circle [id:dp9978825511251062] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.8,80.6) .. controls (357.8,79.16) and (358.96,78) .. (360.4,78) .. controls (361.84,78) and (363,79.16) .. (363,80.6) .. controls (363,82.04) and (361.84,83.2) .. (360.4,83.2) .. controls (358.96,83.2) and (357.8,82.04) .. (357.8,80.6) -- cycle ;
%Shape: Circle [id:dp890387068375755] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.8,80.6) .. controls (427.8,79.16) and (428.96,78) .. (430.4,78) .. controls (431.84,78) and (433,79.16) .. (433,80.6) .. controls (433,82.04) and (431.84,83.2) .. (430.4,83.2) .. controls (428.96,83.2) and (427.8,82.04) .. (427.8,80.6) -- cycle ;
%Shape: Circle [id:dp3786790371402401] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.8,140.6) .. controls (357.8,139.16) and (358.96,138) .. (360.4,138) .. controls (361.84,138) and (363,139.16) .. (363,140.6) .. controls (363,142.04) and (361.84,143.2) .. (360.4,143.2) .. controls (358.96,143.2) and (357.8,142.04) .. (357.8,140.6) -- cycle ;
%Shape: Circle [id:dp19827437703020545] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.8,140.6) .. controls (427.8,139.16) and (428.96,138) .. (430.4,138) .. controls (431.84,138) and (433,139.16) .. (433,140.6) .. controls (433,142.04) and (431.84,143.2) .. (430.4,143.2) .. controls (428.96,143.2) and (427.8,142.04) .. (427.8,140.6) -- cycle ;
%Straight Lines [id:da8128137703154318] 
\draw    (373,81.01) -- (418.6,81.19) ;
\draw [shift={(420.6,81.2)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(371,81)}, rotate = 0.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5731311217050087] 
\draw    (373,140.01) -- (418.6,140.19) ;
\draw [shift={(420.6,140.2)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(371,140)}, rotate = 0.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp4816827925331185] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.8,80.6) .. controls (287.8,79.16) and (288.96,78) .. (290.4,78) .. controls (291.84,78) and (293,79.16) .. (293,80.6) .. controls (293,82.04) and (291.84,83.2) .. (290.4,83.2) .. controls (288.96,83.2) and (287.8,82.04) .. (287.8,80.6) -- cycle ;
%Shape: Circle [id:dp5940013580065965] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.8,140.6) .. controls (287.8,139.16) and (288.96,138) .. (290.4,138) .. controls (291.84,138) and (293,139.16) .. (293,140.6) .. controls (293,142.04) and (291.84,143.2) .. (290.4,143.2) .. controls (288.96,143.2) and (287.8,142.04) .. (287.8,140.6) -- cycle ;
%Curve Lines [id:da3951669073630356] 
\draw    (157.37,74.92) .. controls (207.86,52.6) and (265.3,67.54) .. (283.98,74.75) ;
\draw [shift={(285.6,75.4)}, rotate = 202.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(155,76)}, rotate = 334.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5938484039345419] 
\draw    (158.37,134.92) .. controls (208.86,112.6) and (266.3,127.54) .. (284.98,134.75) ;
\draw [shift={(286.6,135.4)}, rotate = 202.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(156,136)}, rotate = 334.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (141,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (211,150.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (351,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (421,150.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (281,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture} & \hspace{1cm} \begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp05847776097782842] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.8,100.6) .. controls (167.8,99.16) and (168.96,98) .. (170.4,98) .. controls (171.84,98) and (173,99.16) .. (173,100.6) .. controls (173,102.04) and (171.84,103.2) .. (170.4,103.2) .. controls (168.96,103.2) and (167.8,102.04) .. (167.8,100.6) -- cycle ;
%Shape: Circle [id:dp18950196507672679] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.8,100.6) .. controls (237.8,99.16) and (238.96,98) .. (240.4,98) .. controls (241.84,98) and (243,99.16) .. (243,100.6) .. controls (243,102.04) and (241.84,103.2) .. (240.4,103.2) .. controls (238.96,103.2) and (237.8,102.04) .. (237.8,100.6) -- cycle ;
%Shape: Circle [id:dp10922592379803742] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.8,160.6) .. controls (167.8,159.16) and (168.96,158) .. (170.4,158) .. controls (171.84,158) and (173,159.16) .. (173,160.6) .. controls (173,162.04) and (171.84,163.2) .. (170.4,163.2) .. controls (168.96,163.2) and (167.8,162.04) .. (167.8,160.6) -- cycle ;
%Shape: Circle [id:dp737648509353074] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.8,160.6) .. controls (237.8,159.16) and (238.96,158) .. (240.4,158) .. controls (241.84,158) and (243,159.16) .. (243,160.6) .. controls (243,162.04) and (241.84,163.2) .. (240.4,163.2) .. controls (238.96,163.2) and (237.8,162.04) .. (237.8,160.6) -- cycle ;
%Shape: Circle [id:dp18839761188748128] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.8,100.6) .. controls (377.8,99.16) and (378.96,98) .. (380.4,98) .. controls (381.84,98) and (383,99.16) .. (383,100.6) .. controls (383,102.04) and (381.84,103.2) .. (380.4,103.2) .. controls (378.96,103.2) and (377.8,102.04) .. (377.8,100.6) -- cycle ;
%Shape: Circle [id:dp1319775490697157] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.8,100.6) .. controls (447.8,99.16) and (448.96,98) .. (450.4,98) .. controls (451.84,98) and (453,99.16) .. (453,100.6) .. controls (453,102.04) and (451.84,103.2) .. (450.4,103.2) .. controls (448.96,103.2) and (447.8,102.04) .. (447.8,100.6) -- cycle ;
%Shape: Circle [id:dp22565337353738513] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.8,160.6) .. controls (377.8,159.16) and (378.96,158) .. (380.4,158) .. controls (381.84,158) and (383,159.16) .. (383,160.6) .. controls (383,162.04) and (381.84,163.2) .. (380.4,163.2) .. controls (378.96,163.2) and (377.8,162.04) .. (377.8,160.6) -- cycle ;
%Shape: Circle [id:dp24582065362905747] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.8,160.6) .. controls (447.8,159.16) and (448.96,158) .. (450.4,158) .. controls (451.84,158) and (453,159.16) .. (453,160.6) .. controls (453,162.04) and (451.84,163.2) .. (450.4,163.2) .. controls (448.96,163.2) and (447.8,162.04) .. (447.8,160.6) -- cycle ;
%Straight Lines [id:da8267049177594048] 
\draw    (393,101.01) -- (438.6,101.19) ;
\draw [shift={(440.6,101.2)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(391,101)}, rotate = 0.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5514322594407927] 
\draw    (393,160.01) -- (438.6,160.19) ;
\draw [shift={(440.6,160.2)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(391,160)}, rotate = 0.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6239554463647711] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.8,100.6) .. controls (307.8,99.16) and (308.96,98) .. (310.4,98) .. controls (311.84,98) and (313,99.16) .. (313,100.6) .. controls (313,102.04) and (311.84,103.2) .. (310.4,103.2) .. controls (308.96,103.2) and (307.8,102.04) .. (307.8,100.6) -- cycle ;
%Shape: Circle [id:dp009161558682491022] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.8,160.6) .. controls (307.8,159.16) and (308.96,158) .. (310.4,158) .. controls (311.84,158) and (313,159.16) .. (313,160.6) .. controls (313,162.04) and (311.84,163.2) .. (310.4,163.2) .. controls (308.96,163.2) and (307.8,162.04) .. (307.8,160.6) -- cycle ;
%Curve Lines [id:da7237584985074011] 
\draw    (177.37,94.92) .. controls (227.86,72.6) and (285.3,87.54) .. (303.98,94.75) ;
\draw [shift={(305.6,95.4)}, rotate = 202.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(175,96)}, rotate = 334.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da42513492795069663] 
\draw    (178.37,154.92) .. controls (228.86,132.6) and (286.3,147.54) .. (304.98,154.75) ;
\draw [shift={(306.6,155.4)}, rotate = 202.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(176,156)}, rotate = 334.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8544624278061024] 
\draw    (240.6,112.8) -- (240.6,148.8) ;
\draw [shift={(240.6,150.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(240.6,110.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (161,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (231,170.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (371,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (441,170.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (301,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture} \\ (a) & (b) \end{tabular}

==> (inline-18) <==
\begin{pmatrix} \mu_{2}-1 & 1 \\ 0 & \mu_{2}\end{pmatrix},\begin{pmatrix} \mu_{1}-1 & 1 \\ 0 & \mu_{1}\end{pmatrix}
\begin{pmatrix} 0 & 1 & 0 & 0 & 0 & 0 \\ 1 & 0 & 0 & 0 & 0 & 0 \\ 0 & 0 & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} \\ 0 & 0 & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} \\ 0 & 0 & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \\ 0 & 0 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} \end{pmatrix}
\begin{tabular}{@{}cc@{}} \begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp3517550944188731] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.8,130.6) .. controls (207.8,129.16) and (208.96,128) .. (210.4,128) .. controls (211.84,128) and (213,129.16) .. (213,130.6) .. controls (213,132.04) and (211.84,133.2) .. (210.4,133.2) .. controls (208.96,133.2) and (207.8,132.04) .. (207.8,130.6) -- cycle ;
%Shape: Circle [id:dp8622884126835534] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.8,130.6) .. controls (277.8,129.16) and (278.96,128) .. (280.4,128) .. controls (281.84,128) and (283,129.16) .. (283,130.6) .. controls (283,132.04) and (281.84,133.2) .. (280.4,133.2) .. controls (278.96,133.2) and (277.8,132.04) .. (277.8,130.6) -- cycle ;
%Shape: Circle [id:dp6836521844581338] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.8,190.6) .. controls (207.8,189.16) and (208.96,188) .. (210.4,188) .. controls (211.84,188) and (213,189.16) .. (213,190.6) .. controls (213,192.04) and (211.84,193.2) .. (210.4,193.2) .. controls (208.96,193.2) and (207.8,192.04) .. (207.8,190.6) -- cycle ;
%Shape: Circle [id:dp3467011951330544] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.8,190.6) .. controls (277.8,189.16) and (278.96,188) .. (280.4,188) .. controls (281.84,188) and (283,189.16) .. (283,190.6) .. controls (283,192.04) and (281.84,193.2) .. (280.4,193.2) .. controls (278.96,193.2) and (277.8,192.04) .. (277.8,190.6) -- cycle ;
%Straight Lines [id:da5970607984429687] 
\draw    (223,131.01) -- (268.6,131.19) ;
\draw [shift={(270.6,131.2)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(221,131)}, rotate = 0.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9551729154278924] 
\draw    (223,190.01) -- (268.6,190.19) ;
\draw [shift={(270.6,190.2)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(221,190)}, rotate = 0.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp28606887592139485] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.8,130.6) .. controls (347.8,129.16) and (348.96,128) .. (350.4,128) .. controls (351.84,128) and (353,129.16) .. (353,130.6) .. controls (353,132.04) and (351.84,133.2) .. (350.4,133.2) .. controls (348.96,133.2) and (347.8,132.04) .. (347.8,130.6) -- cycle ;
%Shape: Circle [id:dp42253805530769317] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.8,190.6) .. controls (347.8,189.16) and (348.96,188) .. (350.4,188) .. controls (351.84,188) and (353,189.16) .. (353,190.6) .. controls (353,192.04) and (351.84,193.2) .. (350.4,193.2) .. controls (348.96,193.2) and (347.8,192.04) .. (347.8,190.6) -- cycle ;
%Shape: Circle [id:dp878875273526824] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.8,130.6) .. controls (417.8,129.16) and (418.96,128) .. (420.4,128) .. controls (421.84,128) and (423,129.16) .. (423,130.6) .. controls (423,132.04) and (421.84,133.2) .. (420.4,133.2) .. controls (418.96,133.2) and (417.8,132.04) .. (417.8,130.6) -- cycle ;
%Shape: Circle [id:dp9342701525282685] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.8,130.6) .. controls (487.8,129.16) and (488.96,128) .. (490.4,128) .. controls (491.84,128) and (493,129.16) .. (493,130.6) .. controls (493,132.04) and (491.84,133.2) .. (490.4,133.2) .. controls (488.96,133.2) and (487.8,132.04) .. (487.8,130.6) -- cycle ;
%Shape: Circle [id:dp6568346650011931] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.8,190.6) .. controls (417.8,189.16) and (418.96,188) .. (420.4,188) .. controls (421.84,188) and (423,189.16) .. (423,190.6) .. controls (423,192.04) and (421.84,193.2) .. (420.4,193.2) .. controls (418.96,193.2) and (417.8,192.04) .. (417.8,190.6) -- cycle ;
%Shape: Circle [id:dp772706990531776] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.8,190.6) .. controls (487.8,189.16) and (488.96,188) .. (490.4,188) .. controls (491.84,188) and (493,189.16) .. (493,190.6) .. controls (493,192.04) and (491.84,193.2) .. (490.4,193.2) .. controls (488.96,193.2) and (487.8,192.04) .. (487.8,190.6) -- cycle ;
%Straight Lines [id:da6432020246494616] 
\draw    (433,131.01) -- (478.6,131.19) ;
\draw [shift={(480.6,131.2)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(431,131)}, rotate = 0.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9120555338638574] 
\draw    (433,190.01) -- (478.6,190.19) ;
\draw [shift={(480.6,190.2)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(431,190)}, rotate = 0.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (201,199.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (271,200.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (341,199.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
% Text Node
\draw (411,199.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (481,200.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture} & \hspace{1cm} \begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp5241854539058816] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.8,130.6) .. controls (207.8,129.16) and (208.96,128) .. (210.4,128) .. controls (211.84,128) and (213,129.16) .. (213,130.6) .. controls (213,132.04) and (211.84,133.2) .. (210.4,133.2) .. controls (208.96,133.2) and (207.8,132.04) .. (207.8,130.6) -- cycle ;
%Shape: Circle [id:dp11024316488271613] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.8,130.6) .. controls (277.8,129.16) and (278.96,128) .. (280.4,128) .. controls (281.84,128) and (283,129.16) .. (283,130.6) .. controls (283,132.04) and (281.84,133.2) .. (280.4,133.2) .. controls (278.96,133.2) and (277.8,132.04) .. (277.8,130.6) -- cycle ;
%Shape: Circle [id:dp254268590014604] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.8,190.6) .. controls (207.8,189.16) and (208.96,188) .. (210.4,188) .. controls (211.84,188) and (213,189.16) .. (213,190.6) .. controls (213,192.04) and (211.84,193.2) .. (210.4,193.2) .. controls (208.96,193.2) and (207.8,192.04) .. (207.8,190.6) -- cycle ;
%Shape: Circle [id:dp8599759603924193] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.8,190.6) .. controls (277.8,189.16) and (278.96,188) .. (280.4,188) .. controls (281.84,188) and (283,189.16) .. (283,190.6) .. controls (283,192.04) and (281.84,193.2) .. (280.4,193.2) .. controls (278.96,193.2) and (277.8,192.04) .. (277.8,190.6) -- cycle ;
%Straight Lines [id:da0670114570451894] 
\draw    (223,131.01) -- (268.6,131.19) ;
\draw [shift={(270.6,131.2)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(221,131)}, rotate = 0.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8602521568316602] 
\draw    (223,190.01) -- (268.6,190.19) ;
\draw [shift={(270.6,190.2)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(221,190)}, rotate = 0.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5881778659766238] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.8,130.6) .. controls (347.8,129.16) and (348.96,128) .. (350.4,128) .. controls (351.84,128) and (353,129.16) .. (353,130.6) .. controls (353,132.04) and (351.84,133.2) .. (350.4,133.2) .. controls (348.96,133.2) and (347.8,132.04) .. (347.8,130.6) -- cycle ;
%Shape: Circle [id:dp7348353660028524] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.8,190.6) .. controls (347.8,189.16) and (348.96,188) .. (350.4,188) .. controls (351.84,188) and (353,189.16) .. (353,190.6) .. controls (353,192.04) and (351.84,193.2) .. (350.4,193.2) .. controls (348.96,193.2) and (347.8,192.04) .. (347.8,190.6) -- cycle ;
%Straight Lines [id:da5881764982802088] 
\draw    (350.6,141.8) -- (350.6,177.8) ;
\draw [shift={(350.6,179.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(350.6,139.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp06109087366233401] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.8,130.6) .. controls (417.8,129.16) and (418.96,128) .. (420.4,128) .. controls (421.84,128) and (423,129.16) .. (423,130.6) .. controls (423,132.04) and (421.84,133.2) .. (420.4,133.2) .. controls (418.96,133.2) and (417.8,132.04) .. (417.8,130.6) -- cycle ;
%Shape: Circle [id:dp054471637454929334] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.8,130.6) .. controls (487.8,129.16) and (488.96,128) .. (490.4,128) .. controls (491.84,128) and (493,129.16) .. (493,130.6) .. controls (493,132.04) and (491.84,133.2) .. (490.4,133.2) .. controls (488.96,133.2) and (487.8,132.04) .. (487.8,130.6) -- cycle ;
%Shape: Circle [id:dp697084361912686] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.8,190.6) .. controls (417.8,189.16) and (418.96,188) .. (420.4,188) .. controls (421.84,188) and (423,189.16) .. (423,190.6) .. controls (423,192.04) and (421.84,193.2) .. (420.4,193.2) .. controls (418.96,193.2) and (417.8,192.04) .. (417.8,190.6) -- cycle ;
%Shape: Circle [id:dp862289651955704] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.8,190.6) .. controls (487.8,189.16) and (488.96,188) .. (490.4,188) .. controls (491.84,188) and (493,189.16) .. (493,190.6) .. controls (493,192.04) and (491.84,193.2) .. (490.4,193.2) .. controls (488.96,193.2) and (487.8,192.04) .. (487.8,190.6) -- cycle ;
%Straight Lines [id:da7084733727539346] 
\draw    (433,131.01) -- (478.6,131.19) ;
\draw [shift={(480.6,131.2)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(431,131)}, rotate = 0.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4671795112767948] 
\draw    (433,190.01) -- (478.6,190.19) ;
\draw [shift={(480.6,190.2)}, rotate = 180.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(431,190)}, rotate = 0.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (201,199.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (271,200.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (341,199.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{3}$};
% Text Node
\draw (411,199.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (481,200.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture} \\ (a) & (b) \end{tabular}

==> (inline-19) <==
\begin{pmatrix} 1 & -1 \\ 0 & -1 \end{pmatrix} , \begin{pmatrix} 1 & -1 \\ 0 & -1 \end{pmatrix}
\begin{pmatrix} 0 & 1 & 0 & 0 & 0 & 0 \\ 1 & 0 & 0 & 0 & 0 & 0 \\ 0 & 0 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} \\ 0 & 0 & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} \\ 0 & 0 & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} \\ 0 & 0 & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \end{pmatrix}
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp5418092777264067] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.8,80.6) .. controls (137.8,79.16) and (138.96,78) .. (140.4,78) .. controls (141.84,78) and (143,79.16) .. (143,80.6) .. controls (143,82.04) and (141.84,83.2) .. (140.4,83.2) .. controls (138.96,83.2) and (137.8,82.04) .. (137.8,80.6) -- cycle ;
%Shape: Circle [id:dp4130429857609912] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.8,80.6) .. controls (207.8,79.16) and (208.96,78) .. (210.4,78) .. controls (211.84,78) and (213,79.16) .. (213,80.6) .. controls (213,82.04) and (211.84,83.2) .. (210.4,83.2) .. controls (208.96,83.2) and (207.8,82.04) .. (207.8,80.6) -- cycle ;
%Shape: Circle [id:dp5154737972209614] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.8,140.6) .. controls (137.8,139.16) and (138.96,138) .. (140.4,138) .. controls (141.84,138) and (143,139.16) .. (143,140.6) .. controls (143,142.04) and (141.84,143.2) .. (140.4,143.2) .. controls (138.96,143.2) and (137.8,142.04) .. (137.8,140.6) -- cycle ;
%Shape: Circle [id:dp4020774845360837] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.8,140.6) .. controls (207.8,139.16) and (208.96,138) .. (210.4,138) .. controls (211.84,138) and (213,139.16) .. (213,140.6) .. controls (213,142.04) and (211.84,143.2) .. (210.4,143.2) .. controls (208.96,143.2) and (207.8,142.04) .. (207.8,140.6) -- cycle ;
% Text Node
\draw (131,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (201,150.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture}} \quad \text{or} \quad (2) \,\, \myinline{\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp8651881485147304] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.8,80.6) .. controls (137.8,79.16) and (138.96,78) .. (140.4,78) .. controls (141.84,78) and (143,79.16) .. (143,80.6) .. controls (143,82.04) and (141.84,83.2) .. (140.4,83.2) .. controls (138.96,83.2) and (137.8,82.04) .. (137.8,80.6) -- cycle ;
%Shape: Circle [id:dp9700416617214809] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.8,80.6) .. controls (207.8,79.16) and (208.96,78) .. (210.4,78) .. controls (211.84,78) and (213,79.16) .. (213,80.6) .. controls (213,82.04) and (211.84,83.2) .. (210.4,83.2) .. controls (208.96,83.2) and (207.8,82.04) .. (207.8,80.6) -- cycle ;
%Shape: Circle [id:dp9404338973514251] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.8,140.6) .. controls (137.8,139.16) and (138.96,138) .. (140.4,138) .. controls (141.84,138) and (143,139.16) .. (143,140.6) .. controls (143,142.04) and (141.84,143.2) .. (140.4,143.2) .. controls (138.96,143.2) and (137.8,142.04) .. (137.8,140.6) -- cycle ;
%Shape: Circle [id:dp7201675360964717] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.8,140.6) .. controls (207.8,139.16) and (208.96,138) .. (210.4,138) .. controls (211.84,138) and (213,139.16) .. (213,140.6) .. controls (213,142.04) and (211.84,143.2) .. (210.4,143.2) .. controls (208.96,143.2) and (207.8,142.04) .. (207.8,140.6) -- cycle ;
%Straight Lines [id:da3508517158866469] 
\draw    (140.6,91.8) -- (140.6,127.8) ;
\draw [shift={(140.6,129.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(140.6,89.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5236082512539533] 
\draw    (210.6,91.8) -- (210.6,127.8) ;
\draw [shift={(210.6,129.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(210.6,89.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (131,149.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (201,150.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture}} \quad \text{or} \quad (3) \,\, \myinline{\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp32360594454647984] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.8,100.6) .. controls (157.8,99.16) and (158.96,98) .. (160.4,98) .. controls (161.84,98) and (163,99.16) .. (163,100.6) .. controls (163,102.04) and (161.84,103.2) .. (160.4,103.2) .. controls (158.96,103.2) and (157.8,102.04) .. (157.8,100.6) -- cycle ;
%Shape: Circle [id:dp11266575613126417] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.8,100.6) .. controls (227.8,99.16) and (228.96,98) .. (230.4,98) .. controls (231.84,98) and (233,99.16) .. (233,100.6) .. controls (233,102.04) and (231.84,103.2) .. (230.4,103.2) .. controls (228.96,103.2) and (227.8,102.04) .. (227.8,100.6) -- cycle ;
%Shape: Circle [id:dp1840321577329388] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.8,160.6) .. controls (157.8,159.16) and (158.96,158) .. (160.4,158) .. controls (161.84,158) and (163,159.16) .. (163,160.6) .. controls (163,162.04) and (161.84,163.2) .. (160.4,163.2) .. controls (158.96,163.2) and (157.8,162.04) .. (157.8,160.6) -- cycle ;
%Shape: Circle [id:dp2057564471739688] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.8,160.6) .. controls (227.8,159.16) and (228.96,158) .. (230.4,158) .. controls (231.84,158) and (233,159.16) .. (233,160.6) .. controls (233,162.04) and (231.84,163.2) .. (230.4,163.2) .. controls (228.96,163.2) and (227.8,162.04) .. (227.8,160.6) -- cycle ;
%Straight Lines [id:da893345078337131] 
\draw    (160.6,111.8) -- (160.6,147.8) ;
\draw [shift={(160.6,149.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(160.6,109.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (151,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (221,170.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture}} \quad \text{or} \quad (4) \,\, \myinline{\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp6357475679202634] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.8,100.6) .. controls (157.8,99.16) and (158.96,98) .. (160.4,98) .. controls (161.84,98) and (163,99.16) .. (163,100.6) .. controls (163,102.04) and (161.84,103.2) .. (160.4,103.2) .. controls (158.96,103.2) and (157.8,102.04) .. (157.8,100.6) -- cycle ;
%Shape: Circle [id:dp4183693372314423] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.8,100.6) .. controls (227.8,99.16) and (228.96,98) .. (230.4,98) .. controls (231.84,98) and (233,99.16) .. (233,100.6) .. controls (233,102.04) and (231.84,103.2) .. (230.4,103.2) .. controls (228.96,103.2) and (227.8,102.04) .. (227.8,100.6) -- cycle ;
%Shape: Circle [id:dp6160126998410559] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.8,160.6) .. controls (157.8,159.16) and (158.96,158) .. (160.4,158) .. controls (161.84,158) and (163,159.16) .. (163,160.6) .. controls (163,162.04) and (161.84,163.2) .. (160.4,163.2) .. controls (158.96,163.2) and (157.8,162.04) .. (157.8,160.6) -- cycle ;
%Shape: Circle [id:dp5717252431304082] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.8,160.6) .. controls (227.8,159.16) and (228.96,158) .. (230.4,158) .. controls (231.84,158) and (233,159.16) .. (233,160.6) .. controls (233,162.04) and (231.84,163.2) .. (230.4,163.2) .. controls (228.96,163.2) and (227.8,162.04) .. (227.8,160.6) -- cycle ;
%Straight Lines [id:da26476552563734423] 
\draw    (230.6,111.8) -- (230.6,147.8) ;
\draw [shift={(230.6,149.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(230.6,109.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.5]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (151,169.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (221,170.4) node [anchor=north west][inner sep=0.5pt]  [font=\small]  {$\mathcal{R}_{5}$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp10742553935821375] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,150.4) .. controls (178.6,149.18) and (179.58,148.2) .. (180.8,148.2) .. controls (182.02,148.2) and (183,149.18) .. (183,150.4) .. controls (183,151.62) and (182.02,152.6) .. (180.8,152.6) .. controls (179.58,152.6) and (178.6,151.62) .. (178.6,150.4) -- cycle ;
%Shape: Circle [id:dp91548568510741] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,150.4) .. controls (248.6,149.18) and (249.58,148.2) .. (250.8,148.2) .. controls (252.02,148.2) and (253,149.18) .. (253,150.4) .. controls (253,151.62) and (252.02,152.6) .. (250.8,152.6) .. controls (249.58,152.6) and (248.6,151.62) .. (248.6,150.4) -- cycle ;
%Shape: Circle [id:dp0549717358424886] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,90.4) .. controls (178.6,89.18) and (179.58,88.2) .. (180.8,88.2) .. controls (182.02,88.2) and (183,89.18) .. (183,90.4) .. controls (183,91.62) and (182.02,92.6) .. (180.8,92.6) .. controls (179.58,92.6) and (178.6,91.62) .. (178.6,90.4) -- cycle ;
%Shape: Circle [id:dp5669200528140912] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,90.4) .. controls (248.6,89.18) and (249.58,88.2) .. (250.8,88.2) .. controls (252.02,88.2) and (253,89.18) .. (253,90.4) .. controls (253,91.62) and (252.02,92.6) .. (250.8,92.6) .. controls (249.58,92.6) and (248.6,91.62) .. (248.6,90.4) -- cycle ;
%Shape: Circle [id:dp9248120929448973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,90.4) .. controls (318.6,89.18) and (319.58,88.2) .. (320.8,88.2) .. controls (322.02,88.2) and (323,89.18) .. (323,90.4) .. controls (323,91.62) and (322.02,92.6) .. (320.8,92.6) .. controls (319.58,92.6) and (318.6,91.62) .. (318.6,90.4) -- cycle ;
%Shape: Circle [id:dp2723334000195492] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,150.4) .. controls (318.6,149.18) and (319.58,148.2) .. (320.8,148.2) .. controls (322.02,148.2) and (323,149.18) .. (323,150.4) .. controls (323,151.62) and (322.02,152.6) .. (320.8,152.6) .. controls (319.58,152.6) and (318.6,151.62) .. (318.6,150.4) -- cycle ;
%Curve Lines [id:da6494749201081649] 
\draw    (185,84) .. controls (208.13,73.81) and (214.35,71.68) .. (243.77,82.9) ;
\draw [shift={(245.6,83.6)}, rotate = 201.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da15505660435344737] 
\draw    (255,84) .. controls (278.13,73.81) and (284.35,71.68) .. (313.77,82.9) ;
\draw [shift={(315.6,83.6)}, rotate = 201.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da37138752649410534] 
\draw    (185,144) .. controls (208.13,133.81) and (214.35,131.68) .. (243.77,142.9) ;
\draw [shift={(245.6,143.6)}, rotate = 201.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6116815786671675] 
\draw    (255,144) .. controls (278.13,133.81) and (284.35,131.68) .. (313.77,142.9) ;
\draw [shift={(315.6,143.6)}, rotate = 201.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da23652574753582845] 
\draw    (317.6,97.6) .. controls (288.05,113.36) and (217.75,111.66) .. (186.98,98.22) ;
\draw [shift={(185.6,97.6)}, rotate = 25.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7499741222203856] 
\draw    (317.6,157.6) .. controls (288.05,173.36) and (217.75,171.66) .. (186.98,158.22) ;
\draw [shift={(185.6,157.6)}, rotate = 25.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (172,172.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (243,172.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (312,172.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture}} \quad \text{or in} \quad (6) \, \myinline{\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp7167733789111089] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,150.4) .. controls (178.6,149.18) and (179.58,148.2) .. (180.8,148.2) .. controls (182.02,148.2) and (183,149.18) .. (183,150.4) .. controls (183,151.62) and (182.02,152.6) .. (180.8,152.6) .. controls (179.58,152.6) and (178.6,151.62) .. (178.6,150.4) -- cycle ;
%Shape: Circle [id:dp6401755253010414] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,150.4) .. controls (248.6,149.18) and (249.58,148.2) .. (250.8,148.2) .. controls (252.02,148.2) and (253,149.18) .. (253,150.4) .. controls (253,151.62) and (252.02,152.6) .. (250.8,152.6) .. controls (249.58,152.6) and (248.6,151.62) .. (248.6,150.4) -- cycle ;
%Shape: Circle [id:dp7680842680072673] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.6,90.4) .. controls (178.6,89.18) and (179.58,88.2) .. (180.8,88.2) .. controls (182.02,88.2) and (183,89.18) .. (183,90.4) .. controls (183,91.62) and (182.02,92.6) .. (180.8,92.6) .. controls (179.58,92.6) and (178.6,91.62) .. (178.6,90.4) -- cycle ;
%Shape: Circle [id:dp5985400679489233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (248.6,90.4) .. controls (248.6,89.18) and (249.58,88.2) .. (250.8,88.2) .. controls (252.02,88.2) and (253,89.18) .. (253,90.4) .. controls (253,91.62) and (252.02,92.6) .. (250.8,92.6) .. controls (249.58,92.6) and (248.6,91.62) .. (248.6,90.4) -- cycle ;
%Straight Lines [id:da6863996091347093] 
\draw    (190,98) -- (240.08,140.51) ;
\draw [shift={(241.6,141.8)}, rotate = 220.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08987567976007949] 
\draw    (189.8,141.9) -- (240.27,99.19) ;
\draw [shift={(241.8,97.9)}, rotate = 139.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp013480520770190907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,90.4) .. controls (318.6,89.18) and (319.58,88.2) .. (320.8,88.2) .. controls (322.02,88.2) and (323,89.18) .. (323,90.4) .. controls (323,91.62) and (322.02,92.6) .. (320.8,92.6) .. controls (319.58,92.6) and (318.6,91.62) .. (318.6,90.4) -- cycle ;
%Shape: Circle [id:dp6848824291083107] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,150.4) .. controls (318.6,149.18) and (319.58,148.2) .. (320.8,148.2) .. controls (322.02,148.2) and (323,149.18) .. (323,150.4) .. controls (323,151.62) and (322.02,152.6) .. (320.8,152.6) .. controls (319.58,152.6) and (318.6,151.62) .. (318.6,150.4) -- cycle ;
%Straight Lines [id:da6260409716565132] 
\draw    (259,98) -- (309.08,140.51) ;
\draw [shift={(310.6,141.8)}, rotate = 220.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da029842081789092534] 
\draw    (258.8,141.9) -- (309.27,99.19) ;
\draw [shift={(310.8,97.9)}, rotate = 139.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7990879497051018] 
\draw    (327.6,141) .. controls (370.72,42.02) and (218.88,71.73) .. (191.14,81.43) ;
\draw [shift={(189.6,82)}, rotate = 338.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7298264084332988] 
\draw    (326.6,99) .. controls (375.6,198.96) and (219.07,166.38) .. (190.21,159.39) ;
\draw [shift={(188.6,159)}, rotate = 14.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (172,171.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (243,171.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (312,171.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture}
\begin{tabular}{@{}cc@{}} \begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp6246721665816809] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.8,100.6) .. controls (167.8,99.16) and (168.96,98) .. (170.4,98) .. controls (171.84,98) and (173,99.16) .. (173,100.6) .. controls (173,102.04) and (171.84,103.2) .. (170.4,103.2) .. controls (168.96,103.2) and (167.8,102.04) .. (167.8,100.6) -- cycle ;
%Shape: Circle [id:dp5423297650991645] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.8,100.6) .. controls (237.8,99.16) and (238.96,98) .. (240.4,98) .. controls (241.84,98) and (243,99.16) .. (243,100.6) .. controls (243,102.04) and (241.84,103.2) .. (240.4,103.2) .. controls (238.96,103.2) and (237.8,102.04) .. (237.8,100.6) -- cycle ;
%Shape: Circle [id:dp9853440742533804] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.8,160.6) .. controls (167.8,159.16) and (168.96,158) .. (170.4,158) .. controls (171.84,158) and (173,159.16) .. (173,160.6) .. controls (173,162.04) and (171.84,163.2) .. (170.4,163.2) .. controls (168.96,163.2) and (167.8,162.04) .. (167.8,160.6) -- cycle ;
%Shape: Circle [id:dp7537649144283742] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.8,160.6) .. controls (237.8,159.16) and (238.96,158) .. (240.4,158) .. controls (241.84,158) and (243,159.16) .. (243,160.6) .. controls (243,162.04) and (241.84,163.2) .. (240.4,163.2) .. controls (238.96,163.2) and (237.8,162.04) .. (237.8,160.6) -- cycle ;
%Shape: Circle [id:dp5724602950804786] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.8,100.6) .. controls (377.8,99.16) and (378.96,98) .. (380.4,98) .. controls (381.84,98) and (383,99.16) .. (383,100.6) .. controls (383,102.04) and (381.84,103.2) .. (380.4,103.2) .. controls (378.96,103.2) and (377.8,102.04) .. (377.8,100.6) -- cycle ;
%Shape: Circle [id:dp21955729238230148] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.8,100.6) .. controls (447.8,99.16) and (448.96,98) .. (450.4,98) .. controls (451.84,98) and (453,99.16) .. (453,100.6) .. controls (453,102.04) and (451.84,103.2) .. (450.4,103.2) .. controls (448.96,103.2) and (447.8,102.04) .. (447.8,100.6) -- cycle ;
%Shape: Circle [id:dp6351871160857314] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.8,160.6) .. controls (377.8,159.16) and (378.96,158) .. (380.4,158) .. controls (381.84,158) and (383,159.16) .. (383,160.6) .. controls (383,162.04) and (381.84,163.2) .. (380.4,163.2) .. controls (378.96,163.2) and (377.8,162.04) .. (377.8,160.6) -- cycle ;
%Shape: Circle [id:dp35424906924770916] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.8,160.6) .. controls (447.8,159.16) and (448.96,158) .. (450.4,158) .. controls (451.84,158) and (453,159.16) .. (453,160.6) .. controls (453,162.04) and (451.84,163.2) .. (450.4,163.2) .. controls (448.96,163.2) and (447.8,162.04) .. (447.8,160.6) -- cycle ;
%Shape: Circle [id:dp445090359935561] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.8,100.6) .. controls (307.8,99.16) and (308.96,98) .. (310.4,98) .. controls (311.84,98) and (313,99.16) .. (313,100.6) .. controls (313,102.04) and (311.84,103.2) .. (310.4,103.2) .. controls (308.96,103.2) and (307.8,102.04) .. (307.8,100.6) -- cycle ;
%Shape: Circle [id:dp3930474921235504] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.8,160.6) .. controls (307.8,159.16) and (308.96,158) .. (310.4,158) .. controls (311.84,158) and (313,159.16) .. (313,160.6) .. controls (313,162.04) and (311.84,163.2) .. (310.4,163.2) .. controls (308.96,163.2) and (307.8,162.04) .. (307.8,160.6) -- cycle ;
%Curve Lines [id:da22527839762614854] 
\draw    (175,95) .. controls (187.35,85.98) and (208.72,81) .. (234.04,94.92) ;
\draw [shift={(235.6,95.8)}, rotate = 209.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8772422807369942] 
\draw    (245,95) .. controls (257.35,85.98) and (278.72,81) .. (304.04,94.92) ;
\draw [shift={(305.6,95.8)}, rotate = 209.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7394545754190341] 
\draw    (175,155) .. controls (187.35,145.98) and (208.72,141) .. (234.04,154.92) ;
\draw [shift={(235.6,155.8)}, rotate = 209.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da23387863936549835] 
\draw    (245,154) .. controls (257.35,144.98) and (278.72,140) .. (304.04,153.92) ;
\draw [shift={(305.6,154.8)}, rotate = 209.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8907064384842407] 
\draw    (179.6,106.57) .. controls (190.81,111.06) and (238.48,130.67) .. (303.6,106.8) ;
\draw [shift={(177.6,105.8)}, rotate = 17.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3876777568605164] 
\draw    (180.6,166.57) .. controls (191.81,171.06) and (239.48,190.67) .. (304.6,166.8) ;
\draw [shift={(178.6,165.8)}, rotate = 17.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (161,181.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (231,182.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (371,181.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (441,182.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (301,181.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture} & \hspace{1cm} \begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp36845553359498917] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.8,80.6) .. controls (147.8,79.16) and (148.96,78) .. (150.4,78) .. controls (151.84,78) and (153,79.16) .. (153,80.6) .. controls (153,82.04) and (151.84,83.2) .. (150.4,83.2) .. controls (148.96,83.2) and (147.8,82.04) .. (147.8,80.6) -- cycle ;
%Shape: Circle [id:dp46539162909486187] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.8,80.6) .. controls (217.8,79.16) and (218.96,78) .. (220.4,78) .. controls (221.84,78) and (223,79.16) .. (223,80.6) .. controls (223,82.04) and (221.84,83.2) .. (220.4,83.2) .. controls (218.96,83.2) and (217.8,82.04) .. (217.8,80.6) -- cycle ;
%Shape: Circle [id:dp07468555001455945] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.8,140.6) .. controls (147.8,139.16) and (148.96,138) .. (150.4,138) .. controls (151.84,138) and (153,139.16) .. (153,140.6) .. controls (153,142.04) and (151.84,143.2) .. (150.4,143.2) .. controls (148.96,143.2) and (147.8,142.04) .. (147.8,140.6) -- cycle ;
%Shape: Circle [id:dp8037711987108359] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.8,140.6) .. controls (217.8,139.16) and (218.96,138) .. (220.4,138) .. controls (221.84,138) and (223,139.16) .. (223,140.6) .. controls (223,142.04) and (221.84,143.2) .. (220.4,143.2) .. controls (218.96,143.2) and (217.8,142.04) .. (217.8,140.6) -- cycle ;
%Shape: Circle [id:dp5978020576167947] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.8,80.6) .. controls (357.8,79.16) and (358.96,78) .. (360.4,78) .. controls (361.84,78) and (363,79.16) .. (363,80.6) .. controls (363,82.04) and (361.84,83.2) .. (360.4,83.2) .. controls (358.96,83.2) and (357.8,82.04) .. (357.8,80.6) -- cycle ;
%Shape: Circle [id:dp304911884026669] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.8,80.6) .. controls (427.8,79.16) and (428.96,78) .. (430.4,78) .. controls (431.84,78) and (433,79.16) .. (433,80.6) .. controls (433,82.04) and (431.84,83.2) .. (430.4,83.2) .. controls (428.96,83.2) and (427.8,82.04) .. (427.8,80.6) -- cycle ;
%Shape: Circle [id:dp07706112685549515] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.8,140.6) .. controls (357.8,139.16) and (358.96,138) .. (360.4,138) .. controls (361.84,138) and (363,139.16) .. (363,140.6) .. controls (363,142.04) and (361.84,143.2) .. (360.4,143.2) .. controls (358.96,143.2) and (357.8,142.04) .. (357.8,140.6) -- cycle ;
%Shape: Circle [id:dp5421530355308326] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.8,140.6) .. controls (427.8,139.16) and (428.96,138) .. (430.4,138) .. controls (431.84,138) and (433,139.16) .. (433,140.6) .. controls (433,142.04) and (431.84,143.2) .. (430.4,143.2) .. controls (428.96,143.2) and (427.8,142.04) .. (427.8,140.6) -- cycle ;
%Shape: Circle [id:dp4511587608726292] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.8,80.6) .. controls (287.8,79.16) and (288.96,78) .. (290.4,78) .. controls (291.84,78) and (293,79.16) .. (293,80.6) .. controls (293,82.04) and (291.84,83.2) .. (290.4,83.2) .. controls (288.96,83.2) and (287.8,82.04) .. (287.8,80.6) -- cycle ;
%Shape: Circle [id:dp08776781829207725] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.8,140.6) .. controls (287.8,139.16) and (288.96,138) .. (290.4,138) .. controls (291.84,138) and (293,139.16) .. (293,140.6) .. controls (293,142.04) and (291.84,143.2) .. (290.4,143.2) .. controls (288.96,143.2) and (287.8,142.04) .. (287.8,140.6) -- cycle ;
%Straight Lines [id:da2778202595056979] 
\draw    (360.6,92.8) -- (360.6,128.8) ;
\draw [shift={(360.6,130.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(360.6,90.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8023421555011967] 
\draw    (155,75) .. controls (167.35,65.98) and (188.72,61) .. (214.04,74.92) ;
\draw [shift={(215.6,75.8)}, rotate = 209.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da47569473580058486] 
\draw    (225,75) .. controls (237.35,65.98) and (258.72,61) .. (284.04,74.92) ;
\draw [shift={(285.6,75.8)}, rotate = 209.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9836321412000333] 
\draw    (155,135) .. controls (167.35,125.98) and (188.72,121) .. (214.04,134.92) ;
\draw [shift={(215.6,135.8)}, rotate = 209.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6216493324381802] 
\draw    (225,134) .. controls (237.35,124.98) and (258.72,120) .. (284.04,133.92) ;
\draw [shift={(285.6,134.8)}, rotate = 209.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8050327087045585] 
\draw    (159.6,86.57) .. controls (170.81,91.06) and (218.48,110.67) .. (283.6,86.8) ;
\draw [shift={(157.6,85.8)}, rotate = 17.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da05387958257166092] 
\draw    (160.6,146.57) .. controls (171.81,151.06) and (219.48,170.67) .. (284.6,146.8) ;
\draw [shift={(158.6,145.8)}, rotate = 17.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (141,161.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (211,162.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (351,161.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (421,162.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (281,161.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture} \\ (a) & (b) \\ \begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp10340305148133189] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.8,120.6) .. controls (187.8,119.16) and (188.96,118) .. (190.4,118) .. controls (191.84,118) and (193,119.16) .. (193,120.6) .. controls (193,122.04) and (191.84,123.2) .. (190.4,123.2) .. controls (188.96,123.2) and (187.8,122.04) .. (187.8,120.6) -- cycle ;
%Shape: Circle [id:dp7516296845232311] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.8,120.6) .. controls (257.8,119.16) and (258.96,118) .. (260.4,118) .. controls (261.84,118) and (263,119.16) .. (263,120.6) .. controls (263,122.04) and (261.84,123.2) .. (260.4,123.2) .. controls (258.96,123.2) and (257.8,122.04) .. (257.8,120.6) -- cycle ;
%Shape: Circle [id:dp4731796420554062] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.8,180.6) .. controls (187.8,179.16) and (188.96,178) .. (190.4,178) .. controls (191.84,178) and (193,179.16) .. (193,180.6) .. controls (193,182.04) and (191.84,183.2) .. (190.4,183.2) .. controls (188.96,183.2) and (187.8,182.04) .. (187.8,180.6) -- cycle ;
%Shape: Circle [id:dp9427481537860765] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.8,180.6) .. controls (257.8,179.16) and (258.96,178) .. (260.4,178) .. controls (261.84,178) and (263,179.16) .. (263,180.6) .. controls (263,182.04) and (261.84,183.2) .. (260.4,183.2) .. controls (258.96,183.2) and (257.8,182.04) .. (257.8,180.6) -- cycle ;
%Shape: Circle [id:dp9992106162329786] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.8,120.6) .. controls (397.8,119.16) and (398.96,118) .. (400.4,118) .. controls (401.84,118) and (403,119.16) .. (403,120.6) .. controls (403,122.04) and (401.84,123.2) .. (400.4,123.2) .. controls (398.96,123.2) and (397.8,122.04) .. (397.8,120.6) -- cycle ;
%Shape: Circle [id:dp33286562225149974] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.8,120.6) .. controls (467.8,119.16) and (468.96,118) .. (470.4,118) .. controls (471.84,118) and (473,119.16) .. (473,120.6) .. controls (473,122.04) and (471.84,123.2) .. (470.4,123.2) .. controls (468.96,123.2) and (467.8,122.04) .. (467.8,120.6) -- cycle ;
%Shape: Circle [id:dp4942834400480579] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.8,180.6) .. controls (397.8,179.16) and (398.96,178) .. (400.4,178) .. controls (401.84,178) and (403,179.16) .. (403,180.6) .. controls (403,182.04) and (401.84,183.2) .. (400.4,183.2) .. controls (398.96,183.2) and (397.8,182.04) .. (397.8,180.6) -- cycle ;
%Shape: Circle [id:dp9532609447142066] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.8,180.6) .. controls (467.8,179.16) and (468.96,178) .. (470.4,178) .. controls (471.84,178) and (473,179.16) .. (473,180.6) .. controls (473,182.04) and (471.84,183.2) .. (470.4,183.2) .. controls (468.96,183.2) and (467.8,182.04) .. (467.8,180.6) -- cycle ;
%Shape: Circle [id:dp4797638277438976] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.8,120.6) .. controls (327.8,119.16) and (328.96,118) .. (330.4,118) .. controls (331.84,118) and (333,119.16) .. (333,120.6) .. controls (333,122.04) and (331.84,123.2) .. (330.4,123.2) .. controls (328.96,123.2) and (327.8,122.04) .. (327.8,120.6) -- cycle ;
%Shape: Circle [id:dp14110186860886043] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.8,180.6) .. controls (327.8,179.16) and (328.96,178) .. (330.4,178) .. controls (331.84,178) and (333,179.16) .. (333,180.6) .. controls (333,182.04) and (331.84,183.2) .. (330.4,183.2) .. controls (328.96,183.2) and (327.8,182.04) .. (327.8,180.6) -- cycle ;
%Straight Lines [id:da8790263571812622] 
\draw    (198,172) -- (250.04,130.06) ;
\draw [shift={(251.6,128.8)}, rotate = 141.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4074744998643769] 
\draw    (267,172) -- (319.04,130.06) ;
\draw [shift={(320.6,128.8)}, rotate = 141.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9454147143625411] 
\draw    (198,129) -- (250.07,172.52) ;
\draw [shift={(251.6,173.8)}, rotate = 219.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6984906922708652] 
\draw    (268,129) -- (320.07,172.52) ;
\draw [shift={(321.6,173.8)}, rotate = 219.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da19984219662879765] 
\draw    (335.6,173.8) .. controls (353.6,132.8) and (351.6,75.8) .. (196.6,116.8) ;
\draw [shift={(196.6,116.8)}, rotate = 345.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da39933195915512476] 
\draw    (335.6,126.8) .. controls (362.46,199.43) and (317.06,207.72) .. (198.39,185.14) ;
\draw [shift={(196.6,184.8)}, rotate = 10.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (181,196.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (251,197.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (391,196.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (461,197.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (321,196.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture} & \hspace{1cm} \begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp03336778973266341] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.8,100.6) .. controls (167.8,99.16) and (168.96,98) .. (170.4,98) .. controls (171.84,98) and (173,99.16) .. (173,100.6) .. controls (173,102.04) and (171.84,103.2) .. (170.4,103.2) .. controls (168.96,103.2) and (167.8,102.04) .. (167.8,100.6) -- cycle ;
%Shape: Circle [id:dp7671867294583453] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.8,100.6) .. controls (237.8,99.16) and (238.96,98) .. (240.4,98) .. controls (241.84,98) and (243,99.16) .. (243,100.6) .. controls (243,102.04) and (241.84,103.2) .. (240.4,103.2) .. controls (238.96,103.2) and (237.8,102.04) .. (237.8,100.6) -- cycle ;
%Shape: Circle [id:dp4200656115948782] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.8,160.6) .. controls (167.8,159.16) and (168.96,158) .. (170.4,158) .. controls (171.84,158) and (173,159.16) .. (173,160.6) .. controls (173,162.04) and (171.84,163.2) .. (170.4,163.2) .. controls (168.96,163.2) and (167.8,162.04) .. (167.8,160.6) -- cycle ;
%Shape: Circle [id:dp3957591889887965] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.8,160.6) .. controls (237.8,159.16) and (238.96,158) .. (240.4,158) .. controls (241.84,158) and (243,159.16) .. (243,160.6) .. controls (243,162.04) and (241.84,163.2) .. (240.4,163.2) .. controls (238.96,163.2) and (237.8,162.04) .. (237.8,160.6) -- cycle ;
%Shape: Circle [id:dp7211045424835689] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.8,100.6) .. controls (377.8,99.16) and (378.96,98) .. (380.4,98) .. controls (381.84,98) and (383,99.16) .. (383,100.6) .. controls (383,102.04) and (381.84,103.2) .. (380.4,103.2) .. controls (378.96,103.2) and (377.8,102.04) .. (377.8,100.6) -- cycle ;
%Shape: Circle [id:dp18911255590917653] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.8,100.6) .. controls (447.8,99.16) and (448.96,98) .. (450.4,98) .. controls (451.84,98) and (453,99.16) .. (453,100.6) .. controls (453,102.04) and (451.84,103.2) .. (450.4,103.2) .. controls (448.96,103.2) and (447.8,102.04) .. (447.8,100.6) -- cycle ;
%Shape: Circle [id:dp7594758656794975] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.8,160.6) .. controls (377.8,159.16) and (378.96,158) .. (380.4,158) .. controls (381.84,158) and (383,159.16) .. (383,160.6) .. controls (383,162.04) and (381.84,163.2) .. (380.4,163.2) .. controls (378.96,163.2) and (377.8,162.04) .. (377.8,160.6) -- cycle ;
%Shape: Circle [id:dp4639518974113582] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.8,160.6) .. controls (447.8,159.16) and (448.96,158) .. (450.4,158) .. controls (451.84,158) and (453,159.16) .. (453,160.6) .. controls (453,162.04) and (451.84,163.2) .. (450.4,163.2) .. controls (448.96,163.2) and (447.8,162.04) .. (447.8,160.6) -- cycle ;
%Shape: Circle [id:dp40830279367561784] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.8,100.6) .. controls (307.8,99.16) and (308.96,98) .. (310.4,98) .. controls (311.84,98) and (313,99.16) .. (313,100.6) .. controls (313,102.04) and (311.84,103.2) .. (310.4,103.2) .. controls (308.96,103.2) and (307.8,102.04) .. (307.8,100.6) -- cycle ;
%Shape: Circle [id:dp5491799691096423] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.8,160.6) .. controls (307.8,159.16) and (308.96,158) .. (310.4,158) .. controls (311.84,158) and (313,159.16) .. (313,160.6) .. controls (313,162.04) and (311.84,163.2) .. (310.4,163.2) .. controls (308.96,163.2) and (307.8,162.04) .. (307.8,160.6) -- cycle ;
%Straight Lines [id:da9678258603771548] 
\draw    (380.6,112.8) -- (380.6,148.8) ;
\draw [shift={(380.6,150.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(380.6,110.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45134305309097045] 
\draw    (178,152) -- (230.04,110.06) ;
\draw [shift={(231.6,108.8)}, rotate = 141.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22925097945721928] 
\draw    (247,152) -- (299.04,110.06) ;
\draw [shift={(300.6,108.8)}, rotate = 141.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5779129193346326] 
\draw    (178,109) -- (230.07,152.52) ;
\draw [shift={(231.6,153.8)}, rotate = 219.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7433221158726936] 
\draw    (248,109) -- (300.07,152.52) ;
\draw [shift={(301.6,153.8)}, rotate = 219.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da06008572353178154] 
\draw    (315.6,153.8) .. controls (333.6,112.8) and (331.6,55.8) .. (176.6,96.8) ;
\draw [shift={(176.6,96.8)}, rotate = 345.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5654565363334708] 
\draw    (315.6,106.8) .. controls (342.46,179.43) and (297.06,187.72) .. (178.39,165.14) ;
\draw [shift={(176.6,164.8)}, rotate = 10.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (161,176.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (231,177.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (371,176.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (441,177.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (301,176.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture} \\ (c) & (d) \end{tabular}

==> (inline-20) <==
\begin{bmatrix} 1 \\ 0 \end{bmatrix} = \begin{bmatrix} 1 \\ 0 \end{bmatrix},    A \begin{bmatrix} 0 \\ 1 \end{bmatrix} = \begin{bmatrix} 1 \\ 1 \end{bmatrix}, A \begin{bmatrix} 1 \\ 1 \end{bmatrix} = \begin{bmatrix} 1 \\ \mu_{1} \end{bmatrix}, A \begin{bmatrix} 1 \\ \mu_{1} \end{bmatrix} = \begin{bmatrix} 0 \\ 1 \end{bmatrix}, \,\, \text{and}$$ $$B \begin{bmatrix} 1 \\ 0 \end{bmatrix} = \begin{bmatrix} 1 \\ 0 \end{bmatrix},    B \begin{bmatrix} 0 \\ 1 \end{bmatrix} = \begin{bmatrix} 1 \\ 1 \end{bmatrix}, B \begin{bmatrix} 1 \\ 1 \end{bmatrix} = \begin{bmatrix} 1 \\ \mu_{2} \end{bmatrix}, B \begin{bmatrix} 1 \\ \mu_{2} \end{bmatrix} = \begin{bmatrix} 0 \\ 1 \end{bmatrix}
\begin{pmatrix} -\mu_{1} & 1 \\ 0 & 1 \end{pmatrix} , \begin{pmatrix} -\mu_{2} & 1 \\ 0 & 1 \end{pmatrix}
\begin{pmatrix} 1 & 0 & 0 & 0 & 0 & 0 \\ 0 & 1 & 0 & 0 & 0 & 0 \\ 0 & 0 & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} \\ 0 & 0 & \frac{1}{2} & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} \\ 0 & 0 & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} & \frac{1}{2} \\ 0 & 0 & \frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & \frac{1}{2} \end{pmatrix}
\begin{pmatrix} 1 & 0 & 0 & 0 & 0 & 0 \\ 2 & 1 & 1 & 1 & 1 & 1 \\ -1 & 0 & -1 & 0 & 0 & 0 \\ -1 & 0 & 0 & 0 & 0 & -1 \\ -1 & 0 & 0 & -1 & 0 & 0 \\ -1 & 0 & 0 & 0 & -1 & 0 \end{pmatrix}

==> (inline-21) <==
\begin{pmatrix} 1 & 0 & 0 & 0 & 0 & 0 \\ 2 & 1 & 1 & 1 & 1 & 1 \\ -1 & 0 & \frac{1}{2} & -\frac{1}{2} & -\frac{1}{2} & -\frac{1}{2} \\ -1 & 0 & -\frac{1}{2} & -\frac{1}{2} & -\frac{1}{2} & \frac{1}{2} \\ -1 & 0 & -\frac{1}{2} & \frac{1}{2} & -\frac{1}{2} & -\frac{1}{2} \\ -1 & 0 & -\frac{1}{2} & -\frac{1}{2} & \frac{1}{2} & -\frac{1}{2} \end{pmatrix}
\begin{tabular}{@{}cc@{}} \begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp49759803131410685] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.8,100.6) .. controls (167.8,99.16) and (168.96,98) .. (170.4,98) .. controls (171.84,98) and (173,99.16) .. (173,100.6) .. controls (173,102.04) and (171.84,103.2) .. (170.4,103.2) .. controls (168.96,103.2) and (167.8,102.04) .. (167.8,100.6) -- cycle ;
%Shape: Circle [id:dp15312707491632915] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.8,100.6) .. controls (237.8,99.16) and (238.96,98) .. (240.4,98) .. controls (241.84,98) and (243,99.16) .. (243,100.6) .. controls (243,102.04) and (241.84,103.2) .. (240.4,103.2) .. controls (238.96,103.2) and (237.8,102.04) .. (237.8,100.6) -- cycle ;
%Shape: Circle [id:dp4421842619749179] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.8,160.6) .. controls (167.8,159.16) and (168.96,158) .. (170.4,158) .. controls (171.84,158) and (173,159.16) .. (173,160.6) .. controls (173,162.04) and (171.84,163.2) .. (170.4,163.2) .. controls (168.96,163.2) and (167.8,162.04) .. (167.8,160.6) -- cycle ;
%Shape: Circle [id:dp2883980154242237] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.8,160.6) .. controls (237.8,159.16) and (238.96,158) .. (240.4,158) .. controls (241.84,158) and (243,159.16) .. (243,160.6) .. controls (243,162.04) and (241.84,163.2) .. (240.4,163.2) .. controls (238.96,163.2) and (237.8,162.04) .. (237.8,160.6) -- cycle ;
%Shape: Circle [id:dp2814829613099654] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.8,100.6) .. controls (377.8,99.16) and (378.96,98) .. (380.4,98) .. controls (381.84,98) and (383,99.16) .. (383,100.6) .. controls (383,102.04) and (381.84,103.2) .. (380.4,103.2) .. controls (378.96,103.2) and (377.8,102.04) .. (377.8,100.6) -- cycle ;
%Shape: Circle [id:dp022223384562071735] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.8,100.6) .. controls (447.8,99.16) and (448.96,98) .. (450.4,98) .. controls (451.84,98) and (453,99.16) .. (453,100.6) .. controls (453,102.04) and (451.84,103.2) .. (450.4,103.2) .. controls (448.96,103.2) and (447.8,102.04) .. (447.8,100.6) -- cycle ;
%Shape: Circle [id:dp5159580712478166] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.8,160.6) .. controls (377.8,159.16) and (378.96,158) .. (380.4,158) .. controls (381.84,158) and (383,159.16) .. (383,160.6) .. controls (383,162.04) and (381.84,163.2) .. (380.4,163.2) .. controls (378.96,163.2) and (377.8,162.04) .. (377.8,160.6) -- cycle ;
%Shape: Circle [id:dp2560992207783884] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.8,160.6) .. controls (447.8,159.16) and (448.96,158) .. (450.4,158) .. controls (451.84,158) and (453,159.16) .. (453,160.6) .. controls (453,162.04) and (451.84,163.2) .. (450.4,163.2) .. controls (448.96,163.2) and (447.8,162.04) .. (447.8,160.6) -- cycle ;
%Shape: Circle [id:dp7098997908166823] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.8,100.6) .. controls (307.8,99.16) and (308.96,98) .. (310.4,98) .. controls (311.84,98) and (313,99.16) .. (313,100.6) .. controls (313,102.04) and (311.84,103.2) .. (310.4,103.2) .. controls (308.96,103.2) and (307.8,102.04) .. (307.8,100.6) -- cycle ;
%Shape: Circle [id:dp7285115082356365] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.8,160.6) .. controls (307.8,159.16) and (308.96,158) .. (310.4,158) .. controls (311.84,158) and (313,159.16) .. (313,160.6) .. controls (313,162.04) and (311.84,163.2) .. (310.4,163.2) .. controls (308.96,163.2) and (307.8,162.04) .. (307.8,160.6) -- cycle ;
%Curve Lines [id:da5791943998401263] 
\draw    (175,95) .. controls (195.39,67.87) and (335.75,66.23) .. (373.49,94.73) ;
\draw [shift={(374.6,95.6)}, rotate = 219.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da045896539652089285] 
\draw    (175,155) .. controls (195.39,127.87) and (335.75,126.23) .. (373.49,154.73) ;
\draw [shift={(374.6,155.6)}, rotate = 219.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da057198725498714076] 
\draw    (316.72,104.92) .. controls (336.41,113.12) and (361.14,114.62) .. (376,104) ;
\draw [shift={(314.6,104)}, rotate = 24.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9810441573767215] 
\draw    (317.72,164.92) .. controls (337.41,173.12) and (362.14,174.62) .. (377,164) ;
\draw [shift={(315.6,164)}, rotate = 24.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da008569666904713724] 
\draw    (315,95) .. controls (345.29,73.22) and (405.38,68.1) .. (442.48,95.17) ;
\draw [shift={(443.6,96)}, rotate = 217.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da46956282921954484] 
\draw    (316,155) .. controls (346.29,133.22) and (406.38,128.1) .. (443.48,155.17) ;
\draw [shift={(444.6,156)}, rotate = 217.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da038043088001510905] 
\draw    (176.45,103.91) .. controls (209.32,119.09) and (373.09,145.16) .. (446,104) ;
\draw [shift={(174.6,103)}, rotate = 28.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da23159109981925008] 
\draw    (176.45,163.91) .. controls (209.32,179.09) and (373.09,205.16) .. (446,164) ;
\draw [shift={(174.6,163)}, rotate = 28.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (161,187.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (231,188.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (371,187.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (441,188.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (301,187.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture} &\hspace{1cm} \begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp03280777622590547] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.8,120.6) .. controls (187.8,119.16) and (188.96,118) .. (190.4,118) .. controls (191.84,118) and (193,119.16) .. (193,120.6) .. controls (193,122.04) and (191.84,123.2) .. (190.4,123.2) .. controls (188.96,123.2) and (187.8,122.04) .. (187.8,120.6) -- cycle ;
%Shape: Circle [id:dp8236313579821429] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.8,120.6) .. controls (257.8,119.16) and (258.96,118) .. (260.4,118) .. controls (261.84,118) and (263,119.16) .. (263,120.6) .. controls (263,122.04) and (261.84,123.2) .. (260.4,123.2) .. controls (258.96,123.2) and (257.8,122.04) .. (257.8,120.6) -- cycle ;
%Shape: Circle [id:dp3364339255205083] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.8,180.6) .. controls (187.8,179.16) and (188.96,178) .. (190.4,178) .. controls (191.84,178) and (193,179.16) .. (193,180.6) .. controls (193,182.04) and (191.84,183.2) .. (190.4,183.2) .. controls (188.96,183.2) and (187.8,182.04) .. (187.8,180.6) -- cycle ;
%Shape: Circle [id:dp11669482111504614] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.8,180.6) .. controls (257.8,179.16) and (258.96,178) .. (260.4,178) .. controls (261.84,178) and (263,179.16) .. (263,180.6) .. controls (263,182.04) and (261.84,183.2) .. (260.4,183.2) .. controls (258.96,183.2) and (257.8,182.04) .. (257.8,180.6) -- cycle ;
%Shape: Circle [id:dp4787464424899962] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.8,120.6) .. controls (397.8,119.16) and (398.96,118) .. (400.4,118) .. controls (401.84,118) and (403,119.16) .. (403,120.6) .. controls (403,122.04) and (401.84,123.2) .. (400.4,123.2) .. controls (398.96,123.2) and (397.8,122.04) .. (397.8,120.6) -- cycle ;
%Shape: Circle [id:dp3086932333803507] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.8,120.6) .. controls (467.8,119.16) and (468.96,118) .. (470.4,118) .. controls (471.84,118) and (473,119.16) .. (473,120.6) .. controls (473,122.04) and (471.84,123.2) .. (470.4,123.2) .. controls (468.96,123.2) and (467.8,122.04) .. (467.8,120.6) -- cycle ;
%Shape: Circle [id:dp975862339343689] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.8,180.6) .. controls (397.8,179.16) and (398.96,178) .. (400.4,178) .. controls (401.84,178) and (403,179.16) .. (403,180.6) .. controls (403,182.04) and (401.84,183.2) .. (400.4,183.2) .. controls (398.96,183.2) and (397.8,182.04) .. (397.8,180.6) -- cycle ;
%Shape: Circle [id:dp1364123432126788] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.8,180.6) .. controls (467.8,179.16) and (468.96,178) .. (470.4,178) .. controls (471.84,178) and (473,179.16) .. (473,180.6) .. controls (473,182.04) and (471.84,183.2) .. (470.4,183.2) .. controls (468.96,183.2) and (467.8,182.04) .. (467.8,180.6) -- cycle ;
%Shape: Circle [id:dp2972530753055783] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.8,120.6) .. controls (327.8,119.16) and (328.96,118) .. (330.4,118) .. controls (331.84,118) and (333,119.16) .. (333,120.6) .. controls (333,122.04) and (331.84,123.2) .. (330.4,123.2) .. controls (328.96,123.2) and (327.8,122.04) .. (327.8,120.6) -- cycle ;
%Shape: Circle [id:dp10371159781836725] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.8,180.6) .. controls (327.8,179.16) and (328.96,178) .. (330.4,178) .. controls (331.84,178) and (333,179.16) .. (333,180.6) .. controls (333,182.04) and (331.84,183.2) .. (330.4,183.2) .. controls (328.96,183.2) and (327.8,182.04) .. (327.8,180.6) -- cycle ;
%Curve Lines [id:da3292908917356494] 
\draw    (195,115) .. controls (215.39,87.87) and (355.75,86.23) .. (393.49,114.73) ;
\draw [shift={(394.6,115.6)}, rotate = 219.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9186611030044723] 
\draw    (195,175) .. controls (215.39,147.87) and (355.75,146.23) .. (393.49,174.73) ;
\draw [shift={(394.6,175.6)}, rotate = 219.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7973781613868219] 
\draw    (336.72,124.92) .. controls (356.41,133.12) and (381.14,134.62) .. (396,124) ;
\draw [shift={(334.6,124)}, rotate = 24.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da49850892219912946] 
\draw    (337.72,184.92) .. controls (357.41,193.12) and (382.14,194.62) .. (397,184) ;
\draw [shift={(335.6,184)}, rotate = 24.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8721650591817991] 
\draw    (335,115) .. controls (365.29,93.22) and (425.38,88.1) .. (462.48,115.17) ;
\draw [shift={(463.6,116)}, rotate = 217.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4293645273842125] 
\draw    (336,175) .. controls (366.29,153.22) and (426.38,148.1) .. (463.48,175.17) ;
\draw [shift={(464.6,176)}, rotate = 217.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3822660794017845] 
\draw    (196.45,123.91) .. controls (229.32,139.09) and (393.09,165.16) .. (466,124) ;
\draw [shift={(194.6,123)}, rotate = 28.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2738828439715695] 
\draw    (196.45,183.91) .. controls (229.32,199.09) and (393.09,225.16) .. (466,184) ;
\draw [shift={(194.6,183)}, rotate = 28.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3357494933538355] 
\draw    (260.6,132.8) -- (260.6,168.8) ;
\draw [shift={(260.6,170.8)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(260.6,130.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (181,207.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (251,208.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (391,207.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (461,208.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (321,207.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture} \\ (a) & (b) \\ \begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp6575586915650541] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.8,120.6) .. controls (187.8,119.16) and (188.96,118) .. (190.4,118) .. controls (191.84,118) and (193,119.16) .. (193,120.6) .. controls (193,122.04) and (191.84,123.2) .. (190.4,123.2) .. controls (188.96,123.2) and (187.8,122.04) .. (187.8,120.6) -- cycle ;
%Shape: Circle [id:dp0671530681584438] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.8,120.6) .. controls (257.8,119.16) and (258.96,118) .. (260.4,118) .. controls (261.84,118) and (263,119.16) .. (263,120.6) .. controls (263,122.04) and (261.84,123.2) .. (260.4,123.2) .. controls (258.96,123.2) and (257.8,122.04) .. (257.8,120.6) -- cycle ;
%Shape: Circle [id:dp3071302229996197] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.8,180.6) .. controls (187.8,179.16) and (188.96,178) .. (190.4,178) .. controls (191.84,178) and (193,179.16) .. (193,180.6) .. controls (193,182.04) and (191.84,183.2) .. (190.4,183.2) .. controls (188.96,183.2) and (187.8,182.04) .. (187.8,180.6) -- cycle ;
%Shape: Circle [id:dp9763065724805535] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.8,180.6) .. controls (257.8,179.16) and (258.96,178) .. (260.4,178) .. controls (261.84,178) and (263,179.16) .. (263,180.6) .. controls (263,182.04) and (261.84,183.2) .. (260.4,183.2) .. controls (258.96,183.2) and (257.8,182.04) .. (257.8,180.6) -- cycle ;
%Shape: Circle [id:dp648361528742618] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.8,120.6) .. controls (397.8,119.16) and (398.96,118) .. (400.4,118) .. controls (401.84,118) and (403,119.16) .. (403,120.6) .. controls (403,122.04) and (401.84,123.2) .. (400.4,123.2) .. controls (398.96,123.2) and (397.8,122.04) .. (397.8,120.6) -- cycle ;
%Shape: Circle [id:dp048774269229932] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.8,120.6) .. controls (467.8,119.16) and (468.96,118) .. (470.4,118) .. controls (471.84,118) and (473,119.16) .. (473,120.6) .. controls (473,122.04) and (471.84,123.2) .. (470.4,123.2) .. controls (468.96,123.2) and (467.8,122.04) .. (467.8,120.6) -- cycle ;
%Shape: Circle [id:dp6230124930158243] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.8,180.6) .. controls (397.8,179.16) and (398.96,178) .. (400.4,178) .. controls (401.84,178) and (403,179.16) .. (403,180.6) .. controls (403,182.04) and (401.84,183.2) .. (400.4,183.2) .. controls (398.96,183.2) and (397.8,182.04) .. (397.8,180.6) -- cycle ;
%Shape: Circle [id:dp310383950569985] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.8,180.6) .. controls (467.8,179.16) and (468.96,178) .. (470.4,178) .. controls (471.84,178) and (473,179.16) .. (473,180.6) .. controls (473,182.04) and (471.84,183.2) .. (470.4,183.2) .. controls (468.96,183.2) and (467.8,182.04) .. (467.8,180.6) -- cycle ;
%Shape: Circle [id:dp5212837627974842] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.8,120.6) .. controls (327.8,119.16) and (328.96,118) .. (330.4,118) .. controls (331.84,118) and (333,119.16) .. (333,120.6) .. controls (333,122.04) and (331.84,123.2) .. (330.4,123.2) .. controls (328.96,123.2) and (327.8,122.04) .. (327.8,120.6) -- cycle ;
%Shape: Circle [id:dp9378948696496977] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.8,180.6) .. controls (327.8,179.16) and (328.96,178) .. (330.4,178) .. controls (331.84,178) and (333,179.16) .. (333,180.6) .. controls (333,182.04) and (331.84,183.2) .. (330.4,183.2) .. controls (328.96,183.2) and (327.8,182.04) .. (327.8,180.6) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp6719453656133666] 
\draw    (395.98,117.65) .. controls (376.72,108.88) and (351.84,106.61) .. (336.24,116.28) ;
\draw [shift={(334.58,117.38)}, rotate = 324.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da759811430939884] 
\draw    (337.72,184.92) .. controls (357.41,193.12) and (382.14,194.62) .. (397,184) ;
\draw [shift={(335.6,184)}, rotate = 24.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Bezier Curve [id:dp41876628228677526] 
\draw    (463.59,125.92) .. controls (432.8,147.35) and (373.58,152.65) .. (336.84,125.86) ;
\draw [shift={(465.44,124.59)}, rotate = 143.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8038467560251986] 
\draw    (464.97,116.48) .. controls (437.15,101.48) and (269.77,73.25) .. (194.7,114.15) ;
\draw [shift={(193.57,114.77)}, rotate = 330.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9948421862331879] 
\draw    (336,174) .. controls (366.29,152.22) and (426.38,147.1) .. (463.48,174.17) ;
\draw [shift={(464.6,175)}, rotate = 217.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da32040137661170665] 
\draw    (195.45,184.91) .. controls (228.32,200.09) and (392.09,226.16) .. (465,185) ;
\draw [shift={(193.6,184)}, rotate = 28.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7711079729259973] 
\draw    (198,123) -- (390.67,176.86) ;
\draw [shift={(392.6,177.4)}, rotate = 195.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da835377618874881] 
\draw    (196.6,177.4) -- (390.67,124.92) ;
\draw [shift={(392.6,124.4)}, rotate = 164.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (181,208.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (251,209.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (391,208.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (461,209.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (321,208.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture} &\hspace{1cm} \begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp715548483140938] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.8,140.6) .. controls (207.8,139.16) and (208.96,138) .. (210.4,138) .. controls (211.84,138) and (213,139.16) .. (213,140.6) .. controls (213,142.04) and (211.84,143.2) .. (210.4,143.2) .. controls (208.96,143.2) and (207.8,142.04) .. (207.8,140.6) -- cycle ;
%Shape: Circle [id:dp16504140165874426] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.8,140.6) .. controls (277.8,139.16) and (278.96,138) .. (280.4,138) .. controls (281.84,138) and (283,139.16) .. (283,140.6) .. controls (283,142.04) and (281.84,143.2) .. (280.4,143.2) .. controls (278.96,143.2) and (277.8,142.04) .. (277.8,140.6) -- cycle ;
%Shape: Circle [id:dp2666544982829583] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.8,200.6) .. controls (207.8,199.16) and (208.96,198) .. (210.4,198) .. controls (211.84,198) and (213,199.16) .. (213,200.6) .. controls (213,202.04) and (211.84,203.2) .. (210.4,203.2) .. controls (208.96,203.2) and (207.8,202.04) .. (207.8,200.6) -- cycle ;
%Shape: Circle [id:dp48233546285491435] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.8,200.6) .. controls (277.8,199.16) and (278.96,198) .. (280.4,198) .. controls (281.84,198) and (283,199.16) .. (283,200.6) .. controls (283,202.04) and (281.84,203.2) .. (280.4,203.2) .. controls (278.96,203.2) and (277.8,202.04) .. (277.8,200.6) -- cycle ;
%Shape: Circle [id:dp16383869934492856] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.8,140.6) .. controls (417.8,139.16) and (418.96,138) .. (420.4,138) .. controls (421.84,138) and (423,139.16) .. (423,140.6) .. controls (423,142.04) and (421.84,143.2) .. (420.4,143.2) .. controls (418.96,143.2) and (417.8,142.04) .. (417.8,140.6) -- cycle ;
%Shape: Circle [id:dp048641002517600285] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.8,140.6) .. controls (487.8,139.16) and (488.96,138) .. (490.4,138) .. controls (491.84,138) and (493,139.16) .. (493,140.6) .. controls (493,142.04) and (491.84,143.2) .. (490.4,143.2) .. controls (488.96,143.2) and (487.8,142.04) .. (487.8,140.6) -- cycle ;
%Shape: Circle [id:dp016179358985457082] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.8,200.6) .. controls (417.8,199.16) and (418.96,198) .. (420.4,198) .. controls (421.84,198) and (423,199.16) .. (423,200.6) .. controls (423,202.04) and (421.84,203.2) .. (420.4,203.2) .. controls (418.96,203.2) and (417.8,202.04) .. (417.8,200.6) -- cycle ;
%Shape: Circle [id:dp7117927046851179] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487.8,200.6) .. controls (487.8,199.16) and (488.96,198) .. (490.4,198) .. controls (491.84,198) and (493,199.16) .. (493,200.6) .. controls (493,202.04) and (491.84,203.2) .. (490.4,203.2) .. controls (488.96,203.2) and (487.8,202.04) .. (487.8,200.6) -- cycle ;
%Shape: Circle [id:dp920401860041231] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.8,140.6) .. controls (347.8,139.16) and (348.96,138) .. (350.4,138) .. controls (351.84,138) and (353,139.16) .. (353,140.6) .. controls (353,142.04) and (351.84,143.2) .. (350.4,143.2) .. controls (348.96,143.2) and (347.8,142.04) .. (347.8,140.6) -- cycle ;
%Shape: Circle [id:dp1930197796758315] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.8,200.6) .. controls (347.8,199.16) and (348.96,198) .. (350.4,198) .. controls (351.84,198) and (353,199.16) .. (353,200.6) .. controls (353,202.04) and (351.84,203.2) .. (350.4,203.2) .. controls (348.96,203.2) and (347.8,202.04) .. (347.8,200.6) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp6238102602945412] 
\draw    (415.98,137.65) .. controls (396.72,128.88) and (371.84,126.61) .. (356.24,136.28) ;
\draw [shift={(354.58,137.38)}, rotate = 324.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6507143608521991] 
\draw    (357.72,204.92) .. controls (377.41,213.12) and (402.14,214.62) .. (417,204) ;
\draw [shift={(355.6,204)}, rotate = 24.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Bezier Curve [id:dp7778791143971455] 
\draw    (483.59,145.92) .. controls (452.8,167.35) and (393.58,172.65) .. (356.84,145.86) ;
\draw [shift={(485.44,144.59)}, rotate = 143.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7933052951437712] 
\draw    (484.97,136.48) .. controls (457.15,121.48) and (289.77,93.25) .. (214.7,134.15) ;
\draw [shift={(213.57,134.77)}, rotate = 330.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9080399441193049] 
\draw    (356,194) .. controls (386.29,172.22) and (446.38,167.1) .. (483.48,194.17) ;
\draw [shift={(484.6,195)}, rotate = 217.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9516712293506607] 
\draw    (215.45,204.91) .. controls (248.32,220.09) and (412.09,246.16) .. (485,205) ;
\draw [shift={(213.6,204)}, rotate = 28.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9159418289559058] 
\draw    (218,143) -- (410.67,196.86) ;
\draw [shift={(412.6,197.4)}, rotate = 195.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da84019328215773] 
\draw    (216.6,197.4) -- (410.67,144.92) ;
\draw [shift={(412.6,144.4)}, rotate = 164.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10945436610875359] 
\draw    (280.6,150.2) -- (280.6,190.2) ;
\draw [shift={(280.6,192.2)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(280.6,148.2)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.4]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (201,228.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (271,229.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (411,228.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (481,229.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (341,228.4) node [anchor=north west][inner sep=0.4pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture} \\ (c) & (d) \end{tabular}

==> (inline-22) <==
\begin{tabular}{@{}cc@{}} \begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp8599309617874238] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.8,120.6) .. controls (187.8,119.16) and (188.96,118) .. (190.4,118) .. controls (191.84,118) and (193,119.16) .. (193,120.6) .. controls (193,122.04) and (191.84,123.2) .. (190.4,123.2) .. controls (188.96,123.2) and (187.8,122.04) .. (187.8,120.6) -- cycle ;
%Shape: Circle [id:dp061973399751726] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.8,120.6) .. controls (257.8,119.16) and (258.96,118) .. (260.4,118) .. controls (261.84,118) and (263,119.16) .. (263,120.6) .. controls (263,122.04) and (261.84,123.2) .. (260.4,123.2) .. controls (258.96,123.2) and (257.8,122.04) .. (257.8,120.6) -- cycle ;
%Shape: Circle [id:dp4570188170002851] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.8,180.6) .. controls (187.8,179.16) and (188.96,178) .. (190.4,178) .. controls (191.84,178) and (193,179.16) .. (193,180.6) .. controls (193,182.04) and (191.84,183.2) .. (190.4,183.2) .. controls (188.96,183.2) and (187.8,182.04) .. (187.8,180.6) -- cycle ;
%Shape: Circle [id:dp9463055302773039] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.8,180.6) .. controls (257.8,179.16) and (258.96,178) .. (260.4,178) .. controls (261.84,178) and (263,179.16) .. (263,180.6) .. controls (263,182.04) and (261.84,183.2) .. (260.4,183.2) .. controls (258.96,183.2) and (257.8,182.04) .. (257.8,180.6) -- cycle ;
%Shape: Circle [id:dp16065996177745379] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.8,120.6) .. controls (397.8,119.16) and (398.96,118) .. (400.4,118) .. controls (401.84,118) and (403,119.16) .. (403,120.6) .. controls (403,122.04) and (401.84,123.2) .. (400.4,123.2) .. controls (398.96,123.2) and (397.8,122.04) .. (397.8,120.6) -- cycle ;
%Shape: Circle [id:dp39398969683735996] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.8,120.6) .. controls (467.8,119.16) and (468.96,118) .. (470.4,118) .. controls (471.84,118) and (473,119.16) .. (473,120.6) .. controls (473,122.04) and (471.84,123.2) .. (470.4,123.2) .. controls (468.96,123.2) and (467.8,122.04) .. (467.8,120.6) -- cycle ;
%Shape: Circle [id:dp8030046203943062] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.8,180.6) .. controls (397.8,179.16) and (398.96,178) .. (400.4,178) .. controls (401.84,178) and (403,179.16) .. (403,180.6) .. controls (403,182.04) and (401.84,183.2) .. (400.4,183.2) .. controls (398.96,183.2) and (397.8,182.04) .. (397.8,180.6) -- cycle ;
%Shape: Circle [id:dp7863791491209904] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.8,180.6) .. controls (467.8,179.16) and (468.96,178) .. (470.4,178) .. controls (471.84,178) and (473,179.16) .. (473,180.6) .. controls (473,182.04) and (471.84,183.2) .. (470.4,183.2) .. controls (468.96,183.2) and (467.8,182.04) .. (467.8,180.6) -- cycle ;
%Shape: Circle [id:dp9976097019929336] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.8,120.6) .. controls (327.8,119.16) and (328.96,118) .. (330.4,118) .. controls (331.84,118) and (333,119.16) .. (333,120.6) .. controls (333,122.04) and (331.84,123.2) .. (330.4,123.2) .. controls (328.96,123.2) and (327.8,122.04) .. (327.8,120.6) -- cycle ;
%Shape: Circle [id:dp7969730778982475] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.8,180.6) .. controls (327.8,179.16) and (328.96,178) .. (330.4,178) .. controls (331.84,178) and (333,179.16) .. (333,180.6) .. controls (333,182.04) and (331.84,183.2) .. (330.4,183.2) .. controls (328.96,183.2) and (327.8,182.04) .. (327.8,180.6) -- cycle ;
%Curve Lines [id:da3158850412038644] 
\draw    (266.72,124.92) .. controls (286.41,133.12) and (311.14,134.62) .. (326,124) ;
\draw [shift={(264.6,124)}, rotate = 24.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7963287920973585] 
\draw    (266.72,184.92) .. controls (286.41,193.12) and (311.14,194.62) .. (326,184) ;
\draw [shift={(264.6,184)}, rotate = 24.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6504383754893815] 
\draw    (266,116) .. controls (296.29,94.22) and (356.38,89.1) .. (393.48,116.17) ;
\draw [shift={(394.6,117)}, rotate = 217.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5478959189322304] 
\draw    (265,176) .. controls (295.29,154.22) and (355.38,149.1) .. (392.48,176.17) ;
\draw [shift={(393.6,177)}, rotate = 217.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da22068027836225335] 
\draw    (196.82,125.2) .. controls (228.29,141.3) and (358.36,173.36) .. (466,125) ;
\draw [shift={(194.6,124)}, rotate = 30.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6449537196872981] 
\draw    (195,116) .. controls (225.29,94.22) and (285.38,89.1) .. (322.48,116.17) ;
\draw [shift={(323.6,117)}, rotate = 217.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8780846635057717] 
\draw    (405,114) .. controls (417.35,104.98) and (438.72,100) .. (464.04,113.92) ;
\draw [shift={(465.6,114.8)}, rotate = 209.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da42372622442617025] 
\draw    (196.82,185.2) .. controls (228.29,201.3) and (358.36,233.36) .. (466,185) ;
\draw [shift={(194.6,184)}, rotate = 30.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7261118115828118] 
\draw    (194,176) .. controls (224.29,154.22) and (284.38,149.1) .. (321.48,176.17) ;
\draw [shift={(322.6,177)}, rotate = 217.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7767861909544502] 
\draw    (406,174) .. controls (418.35,164.98) and (439.72,160) .. (465.04,173.92) ;
\draw [shift={(466.6,174.8)}, rotate = 209.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (181,211.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (251,212.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (391,211.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (461,212.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (321,211.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture} &\hspace{1cm} \begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Circle [id:dp2996272192345566] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.8,120.6) .. controls (187.8,119.16) and (188.96,118) .. (190.4,118) .. controls (191.84,118) and (193,119.16) .. (193,120.6) .. controls (193,122.04) and (191.84,123.2) .. (190.4,123.2) .. controls (188.96,123.2) and (187.8,122.04) .. (187.8,120.6) -- cycle ;
%Shape: Circle [id:dp8757008746800741] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.8,120.6) .. controls (257.8,119.16) and (258.96,118) .. (260.4,118) .. controls (261.84,118) and (263,119.16) .. (263,120.6) .. controls (263,122.04) and (261.84,123.2) .. (260.4,123.2) .. controls (258.96,123.2) and (257.8,122.04) .. (257.8,120.6) -- cycle ;
%Shape: Circle [id:dp8085402769482533] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.8,180.6) .. controls (187.8,179.16) and (188.96,178) .. (190.4,178) .. controls (191.84,178) and (193,179.16) .. (193,180.6) .. controls (193,182.04) and (191.84,183.2) .. (190.4,183.2) .. controls (188.96,183.2) and (187.8,182.04) .. (187.8,180.6) -- cycle ;
%Shape: Circle [id:dp5453463650415041] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.8,180.6) .. controls (257.8,179.16) and (258.96,178) .. (260.4,178) .. controls (261.84,178) and (263,179.16) .. (263,180.6) .. controls (263,182.04) and (261.84,183.2) .. (260.4,183.2) .. controls (258.96,183.2) and (257.8,182.04) .. (257.8,180.6) -- cycle ;
%Shape: Circle [id:dp43519547678621506] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.8,120.6) .. controls (397.8,119.16) and (398.96,118) .. (400.4,118) .. controls (401.84,118) and (403,119.16) .. (403,120.6) .. controls (403,122.04) and (401.84,123.2) .. (400.4,123.2) .. controls (398.96,123.2) and (397.8,122.04) .. (397.8,120.6) -- cycle ;
%Shape: Circle [id:dp793311815584406] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.8,120.6) .. controls (467.8,119.16) and (468.96,118) .. (470.4,118) .. controls (471.84,118) and (473,119.16) .. (473,120.6) .. controls (473,122.04) and (471.84,123.2) .. (470.4,123.2) .. controls (468.96,123.2) and (467.8,122.04) .. (467.8,120.6) -- cycle ;
%Shape: Circle [id:dp5961182797421795] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.8,180.6) .. controls (397.8,179.16) and (398.96,178) .. (400.4,178) .. controls (401.84,178) and (403,179.16) .. (403,180.6) .. controls (403,182.04) and (401.84,183.2) .. (400.4,183.2) .. controls (398.96,183.2) and (397.8,182.04) .. (397.8,180.6) -- cycle ;
%Shape: Circle [id:dp6580371499857334] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.8,180.6) .. controls (467.8,179.16) and (468.96,178) .. (470.4,178) .. controls (471.84,178) and (473,179.16) .. (473,180.6) .. controls (473,182.04) and (471.84,183.2) .. (470.4,183.2) .. controls (468.96,183.2) and (467.8,182.04) .. (467.8,180.6) -- cycle ;
%Shape: Circle [id:dp5119413122316321] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.8,120.6) .. controls (327.8,119.16) and (328.96,118) .. (330.4,118) .. controls (331.84,118) and (333,119.16) .. (333,120.6) .. controls (333,122.04) and (331.84,123.2) .. (330.4,123.2) .. controls (328.96,123.2) and (327.8,122.04) .. (327.8,120.6) -- cycle ;
%Shape: Circle [id:dp15707737777230502] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.8,180.6) .. controls (327.8,179.16) and (328.96,178) .. (330.4,178) .. controls (331.84,178) and (333,179.16) .. (333,180.6) .. controls (333,182.04) and (331.84,183.2) .. (330.4,183.2) .. controls (328.96,183.2) and (327.8,182.04) .. (327.8,180.6) -- cycle ;
%Straight Lines [id:da30962915149767556] 
\draw    (270.56,170.74) -- (322.6,128.8) ;
\draw [shift={(269,172)}, rotate = 321.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da748449125182418] 
\draw    (408,172) -- (460.04,130.06) ;
\draw [shift={(461.6,128.8)}, rotate = 141.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8590302780391803] 
\draw    (270.53,130.28) -- (322.6,173.8) ;
\draw [shift={(269,129)}, rotate = 39.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8114287082284811] 
\draw    (409,129) -- (461.07,172.52) ;
\draw [shift={(462.6,173.8)}, rotate = 219.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6861262070190011] 
\draw    (474.6,174.8) .. controls (528.6,68.8) and (327.6,75.8) .. (194.6,118.8) ;
\draw [shift={(194.6,118.8)}, rotate = 342.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da02108413221825023] 
\draw    (475.6,125.8) .. controls (527.34,246.19) and (304.84,212.15) .. (196.23,183.24) ;
\draw [shift={(194.6,182.8)}, rotate = 15.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11776194033213194] 
\draw    (196,125) -- (320.73,173.08) ;
\draw [shift={(322.6,173.8)}, rotate = 201.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da610450452816754] 
\draw    (195,175) -- (320.72,129.48) ;
\draw [shift={(322.6,128.8)}, rotate = 160.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da998559505009196] 
\draw    (269,129) -- (393.73,177.08) ;
\draw [shift={(395.6,177.8)}, rotate = 201.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8152487797533405] 
\draw    (269,172) -- (394.72,126.48) ;
\draw [shift={(396.6,125.8)}, rotate = 160.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.45]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Text Node
\draw (181,211.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{1}$};
% Text Node
\draw (251,212.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{2}$};
% Text Node
\draw (391,211.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{4}$};
% Text Node
\draw (461,212.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{5}$};
% Text Node
\draw (321,211.4) node [anchor=north west][inner sep=0.45pt]  [font=\small]  {$\mathcal{R}_{3}$};
\end{tikzpicture} \\ (a) & (b) \end{tabular}
\begin{pmatrix} 0 & 1 & 0 & 0 & 0 & 0 \\ 1 & 1 & 1 & 0 & 1 & 0 \\ 0 & -1 & 0 & 0 & -1 & 0 \\ 0 & -1 & -1 & 0 & 0 & 0 \\ 0 & 0 & 0 & 0 & 0 & 1 \\ 0 & 0 & 0 & 1 & 0 & 0 \end{pmatrix}
